Novel Gradient Sparsification Algorithm via Bayesian Inference

Error accumulation is an essential component of the Top-$k$ sparsification method in distributed gradient descent. It implicitly scales the learning rate and prevents the slow-down of lateral movement, but it can also deteriorate convergence. This paper proposes a novel sparsification algorithm called regularized Top-$k$ (RegTop-$k$) that controls the learning rate scaling of error accumulation. The algorithm is developed by looking at the gradient sparsification as an inference problem and determining a Bayesian optimal sparsification mask via maximum-a-posteriori estimation. It utilizes past aggregated gradients to evaluate posterior statistics, based on which it prioritizes the local gradient entries. Numerical experiments with ResNet-18 on CIFAR-10 show that at $0.1\%$ sparsification, RegTop-$k$ achieves about $8\%$ higher accuracy than standard Top-$k$.

==> Figures/Accuracy_vs_Round.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=2.1in, 
	height=1.4in, 
	at={(1.262in,0.7in)},
	scale only axis,  
	xmin=-5,  
	xmax=2600,  
	xtick={0, 600,  1200,  1800,  2400},
	xticklabels={{$0$}, {$600$}, {$1200$},  {$1800$},  {$2400$}},
	xlabel style={font=\color{white!15!black}},  
	xlabel={iteration},    
	ymin=15,  
	ymax=95,  
	ytick={30, 60, 90},
	yticklabels={{$30$}, {$60$}, {$90$}},
	ylabel style={font=\color{white!15!black}}, 
	ylabel={Accuracy},
	yminorticks=true,
	axis background/.style={fill=white},
	legend style={at={(.97, .32)}, legend cell align=left, align=left, draw=white!15!black},
	]
\addplot[color=red!60, dashed, line width=1.0pt]
  table[row sep=crcr]{%
60	22.009994506835938 \\
120	26.460000610351564 \\
180	34.15000915527344 \\
240	37.150003051757814 \\
300	42.499996948242185 \\
360	51.61998291015625 \\
420	55.9800048828125 \\
480	58.18998413085937 \\
540	59.27003173828125 \\
600	60.020074462890626 \\
660	60.53999633789063 \\
720	61.139984130859375 \\
780	62.160003662109375 \\
840	67.92001953125 \\
900	72.92001342773438 \\
960	74.43994750976563 \\
1020	75.72000122070312 \\
1080	76.45997924804688 \\
1140	76.80001831054688 \\
1200	76.92996826171876 \\
1260	77.34998168945313 \\
1320	77.90997314453125 \\
1380	78.33004760742188 \\
1440	78.28001098632812 \\
1500	78.64998168945313 \\
1560	78.93995971679688 \\
1620	79.30997314453126 \\
1680	79.2199951171875 \\
1740	79.62999877929687 \\
1800	80.09000854492187 \\
1860	79.39995727539062 \\
1920	80.000048828125 \\
1980	80.02002563476563 \\
2040	80.05001220703124 \\
2100	80.3099853515625 \\
2160	80.2599609375 \\
2220	80.7199951171875 \\
2280	80.79998779296875 \\
2340	80.83998413085938 \\
2400	81.1400146484375 \\
2460	80.95000610351562 \\
2520	81.3800048828125 \\
};
\addlegendentry{\tpK}

\addplot[color=blue!60, dashed,   line width=1.0pt]
  table[row sep=crcr]{%
60	18.689990234375 \\
120	25.37000274658203 \\
180	33.76001892089844 \\
240	39.20997009277344 \\
300	44.34001159667969 \\
360	52.6199951171875 \\
420	55.47001953125 \\
480	58.519964599609374 \\
540	62.69999389648437 \\
600	64.33997802734375 \\
660	65.5699951171875 \\
720	66.23001708984376 \\
780	69.0500244140625 \\
840	77.58997802734375 \\
900	80.38004150390626 \\
960	81.69994506835937 \\
1020	82.59002075195312 \\
1080	83.30000610351563 \\
1140	83.7999755859375 \\
1200	84.70003051757813 \\
1260	85.1400146484375 \\
1320	85.539990234375 \\
1380	85.90997924804688 \\
1440	86.37000732421875 \\
1500	86.6800048828125 \\
1560	86.99998168945312 \\
1620	87.27000122070312 \\
1680	87.70003051757813 \\
1740	87.74996337890624 \\
1800	87.77003173828125 \\
1860	87.82998657226562 \\
1920	88.27001342773437 \\
1980	88.01000366210937 \\
2040	88.31998901367187 \\
2100	88.41007080078126 \\
2160	88.37999267578125 \\
2220	89.24005737304688 \\
2280	88.95003662109374 \\
2340	89.08003540039063 \\
2400	88.8500244140625 \\
2460	89.2900390625 \\
2520	88.92003784179687 \\
};
\addlegendentry{\rgtpK}

\end{axis}
\end{tikzpicture}%

==> Figures/Example_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=2.1in, 
	height=1.4in, 
	at={(1.262in,0.7in)},
	scale only axis,  
	xmin=-5,  
	xmax=105,  
	xtick={1, 50, 100},
	xticklabels={{$1$}, {$50$},  {$100$}},
	xlabel style={font=\color{white!15!black}},  
	xlabel={iteration},  
	ymode=log,  
	ymin=0.008,  
	ymax=0.4,  
	ytick={.1, .01, .001, .0001},
	yticklabels={{$10^{-1}$}, {$10^{-2}$}, {$10^{-3}$}, {$10^{-4}$}},
	ylabel style={font=\color{white!15!black}}, 
	ylabel={$F\brc{\btheta}$},
	yminorticks=true,
	axis background/.style={fill=white},
	legend style={at={(.97, .8)}, legend cell align=left, align=left, draw=white!15!black},
	]
\addplot[color=green!30!black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0    0.3132616875182228 \\
1    0.25370563548358493 \\
2    0.21191938042036657 \\
3    0.18129846918090053 \\
4    0.15804323758136132 \\
5    0.1398568080066663 \\
6    0.12528608965486968 \\
7    0.11337424038314028 \\
8    0.1034689093611886 \\
9    0.09511175245836298 \\
10    0.08797220867849892 \\
11    0.08180637527415294 \\
12    0.0764306505659697 \\
13    0.07170436026460299 \\
14    0.06751801481319772 \\
15    0.06378519268116806 \\
16    0.060436815801216404 \\
17    0.057417038108249906 \\
18    0.054680243640390785 \\
19    0.052188821732928624 \\
20    0.04991149548304802 \\
21    0.04782205010395581 \\
22    0.045898354330541784 \\
23    0.044121599333065656 \\
24    0.04247570097790551 \\
25    0.040946826103498146 \\
26    0.03952301390667582 \\
27    0.03819387096104483 \\
28    0.0369503237419168 \\
29    0.035784416433872646 \\
30    0.03468914467061875 \\
31    0.033658317994053624 \\
32    0.03268644542374661 \\
33    0.0317686397427149 \\
34    0.030900537032595432 \\
35    0.03007822870455887 \\
36    0.029298203824974715 \\
37    0.028557299966021972 \\
38    0.027852661150064607 \\
39    0.02718170172418573 \\
40    0.02654207521396218 \\
41    0.025931647375577092 \\
42    0.025348472801988146 \\
43    0.024790774549227044 \\
44    0.02425692633847888 \\
45    0.023745436962632 \\
46    0.02325493658581812 \\
47    0.022784164673679805 \\
48    0.022331959332745246 \\
49    0.02189724787100796 \\
50    0.021479038419856024 \\
51    0.021076412480933802 \\
52    0.02068851828117008 \\
53    0.02031456483572135 \\
54    0.019953816632528886 \\
55    0.01960558886398785 \\
56    0.019269243141239734 \\
57    0.01894418363513866 \\
58    0.018629853595216114 \\
59    0.018325732204210465 \\
60    0.018031331731074327 \\
61    0.017746194949979113 \\
62    0.01746989279681125 \\
63    0.017202022238085396 \\
64    0.016942204330177273 \\
65    0.01669008244936644 \\
66    0.016445320675427453 \\
67    0.016207602313469217 \\
68    0.015976628540442888 \\
69    0.01575211716423465 \\
70    0.01553380148458323 \\
71    0.015321429246215358 \\
72    0.015114761675619242 \\
73    0.014913572593770205 \\
74    0.014717647597919726 \\
75    0.01452678330626686 \\
76    0.01434078665994907 \\
77    0.014159474277347608 \\
78    0.013982671856197811 \\
79    0.01381021361942314 \\
80    0.013641941801021061 \\
81    0.013477706168659235 \\
82    0.013317363579966414 \\
83    0.013160777569781488 \\
84    0.013007817965867264 \\
85    0.012858360530830453 \\
86    0.012712286628187644 \\
87    0.01256948291070123 \\
88    0.012429841029272108 \\
89    0.01229325736082824 \\
90    0.012159632753777105 \\
91    0.012028872289717343 \\
92    0.011900885060210711 \\
93    0.01177558395751657 \\
94    0.011652885478281163 \\
95    0.01153270953925782 \\
96    0.011414979304205403 \\
97    0.011299621021184158 \\
98    0.01118656386952845 \\
99    0.011075739815829239 \\
100    0.01096708347831878 \\
};
\addlegendentry{No Sparsification}

\addplot[color=blue!60,   line width=1.0pt]
  table[row sep=crcr]{%
0    0.3132616875182228 \\
1    0.3132616875182228 \\
2    0.3132616875182228 \\
3    0.3132616875182228 \\
4    0.3132616875182228 \\
5    0.3132616875182228 \\
6    0.3132616875182228 \\
7    0.3132616875182228 \\
8    0.3132616875182228 \\
9    0.3132616875182228 \\
10    0.3132616875182228 \\
11    0.3132616875182228 \\
12    0.3132616875182228 \\
13    0.3132616875182228 \\
14    0.3132616875182228 \\
15    0.3132616875182228 \\
16    0.3132616875182228 \\
17    0.3132616875182228 \\
18    0.3132616875182228 \\
19    0.3132616875182228 \\
20    0.3132616875182228 \\
21    0.3132616875182228 \\
22    0.3132616875182228 \\
23    0.3132616875182228 \\
24    0.3132616875182228 \\
25    0.3132616875182228 \\
26    0.3132616875182228 \\
27    0.3132616875182228 \\
28    0.3132616875182228 \\
29    0.3132616875182228 \\
30    0.3132616875182228 \\
31    0.3132616875182228 \\
32    0.3132616875182228 \\
33    0.3132616875182228 \\
34    0.3132616875182228 \\
35    0.3132616875182228 \\
36    0.3132616875182228 \\
37    0.3132616875182228 \\
38    0.3132616875182228 \\
39    0.3132616875182228 \\
40    0.3132616875182228 \\
41    0.3132616875182228 \\
42    0.3132616875182228 \\
43    0.3132616875182228 \\
44    0.3132616875182228 \\
45    0.3132616875182228 \\
46    0.3132616875182228 \\
47    0.3132616875182228 \\
48    0.3132616875182228 \\
49    0.3132616875182228 \\
50    0.3132616875182228 \\
51    0.3132616875182228 \\
52    0.3132616875182228 \\
53    0.3132616875182228 \\
54    0.3132616875182228 \\
55    0.3132616875182228 \\
56    0.3132616875182228 \\
57    0.3132616875182228 \\
58    0.3132616875182228 \\
59    0.3132616875182228 \\
60    0.3132616875182228 \\
61    0.3132616875182228 \\
62    0.3132616875182228 \\
63    0.3132616875182228 \\
64    0.3132616875182228 \\
65    0.3132616875182228 \\
66    0.3132616875182228 \\
67    0.3132616875182228 \\
68    0.3132616875182228 \\
69    0.3132616875182228 \\
70    0.3132616875182228 \\
71    0.3132616875182228 \\
72    0.3132616875182228 \\
73    0.3132616875182228 \\
74    0.3132616875182228 \\
75    0.3132616875182228 \\
76    0.3132616875182228 \\
77    0.3132616875182228 \\
78    0.3132616875182228 \\
79    0.3132616875182228 \\
80    0.3132616875182228 \\
81    0.3132616875182228 \\
82    0.3132616875182228 \\
83    0.3132616875182228 \\
84    0.3132616875182228 \\
85    0.3132616875182228 \\
86    0.3132616875182228 \\
87    0.3132616875182228 \\
88    0.3132616875182228 \\
89    0.3132616875182228 \\
90    0.3132616875182228 \\
91    0.3132616875182228 \\
92    0.3132616875182228 \\
93    0.3132616875182228 \\
94    0.3132616875182228 \\
95    0.3132616875182228 \\
96    0.3132616875182228 \\
97    0.3132616875182228 \\
98    0.3132616875182228 \\
99    0.3132616875182228 \\
100    0.3132616875182228 \\
};
\addlegendentry{Top-$k$}

\addplot[dotted, color=orange,   line width=1.0pt]
table[row sep=crcr]{%
0    0.3132616875182228 \\
1    0.3132616875182228 \\
2    0.2043337658201848 \\
3    0.2043337658201848 \\
4    0.15061831680513285 \\
5    0.15061831680513285 \\
6    0.11901193829475559 \\
7    0.11901193829475559 \\
8    0.09827923815532132 \\
9    0.09827923815532132 \\
10    0.0836587674122629 \\
11    0.0836587674122629 \\
12    0.0728050227006296 \\
13    0.0728050227006296 \\
14    0.06443304245794443 \\
15    0.06443304245794443 \\
16    0.05778125146154424 \\
17    0.05778125146154424 \\
18    0.05237012303775674 \\
19    0.05237012303775674 \\
20    0.04788288969614484 \\
21    0.04788288969614484 \\
22    0.044101990592272655 \\
23    0.044101990592272655 \\
24    0.040873104154983735 \\
25    0.040873104154983735 \\
26    0.03808375384526146 \\
27    0.03808375384526146 \\
28    0.035650040413497196 \\
29    0.035650040413497196 \\
30    0.03350811680358467 \\
31    0.03350811680358467 \\
32    0.031608540574866076 \\
33    0.031608540574866076 \\
34    0.02991243184274419 \\
35    0.02991243184274419 \\
36    0.028388797814203216 \\
37    0.028388797814203216 \\
38    0.027012630811616627 \\
39    0.027012630811616627 \\
40    0.025763531034338132 \\
41    0.025763531034338132 \\
42    0.024624692672298228 \\
43    0.024624692672298228 \\
44    0.023582146298141097 \\
45    0.023582146298141097 \\
46    0.022624185052362626 \\
47    0.022624185052362626 \\
48    0.02174092464697344 \\
49    0.02174092464697344 \\
50    0.020923962156130235 \\
51    0.020923962156130235 \\
52    0.020166108661321534 \\
53    0.020166108661321534 \\
54    0.019461177757450203 \\
55    0.019461177757450203 \\
56    0.018803816766160122 \\
57    0.018803816766160122 \\
58    0.018189370926217766 \\
59    0.018189370926217766 \\
60    0.01761377328369794 \\
61    0.01761377328369794 \\
62    0.017073454783428418 \\
63    0.017073454783428418 \\
64    0.016565270367391437 \\
65    0.016565270367391437 \\
66    0.016086437852088745 \\
67    0.016086437852088745 \\
68    0.015634487079814494 \\
69    0.015634487079814494 \\
70    0.015207217384566514 \\
71    0.015207217384566514 \\
72    0.014802661828913502 \\
73    0.014802661828913502 \\
74    0.014419056987141193 \\
75    0.014419056987141193 \\
76    0.014054817296715297 \\
77    0.014054817296715297 \\
78    0.013708513192294358 \\
79    0.013708513192294358 \\
80    0.013378852387246145 \\
81    0.013378852387246145 \\
82    0.013064663786598388 \\
83    0.013064663786598388 \\
84    0.01276488360981402 \\
85    0.01276488360981402 \\
86    0.012478543377248165 \\
87    0.012478543377248165 \\
88    0.012204759474737894 \\
89    0.012204759474737894 \\
90    0.011942724059695136 \\
91    0.011942724059695136 \\
92    0.011691697111769409 \\
93    0.011691697111769409 \\
94    0.011450999463496047 \\
95    0.011450999463496047 \\
96    0.011220006672851227 \\
97    0.011220006672851227 \\
98    0.01099814362142096 \\
99    0.01099814362142096 \\
100    0.010784879739895448 \\
};
\addlegendentry{RegTop-$k$}

\end{axis}
\end{tikzpicture}%

==> Figures/Reg_top_K_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	
	\begin{axis}[%
	width=1.8in, 
	height=1.1in, 
		at={(1.262in,0.7in)},
		scale only axis,  
		xmin=-100,  
		xmax=1600,  
		xtick={0,500,  1000,  1500,  2000, 2500}  ,
		xticklabels={{$0$},{$500$}, {$1000$},  {$1500$},  {$2000$},  {$2500$}}  ,
		xlabel style={font=\color{white!15!black}},  
		xlabel={iteration},  
		%	ymode=log,  
		ymin=-11,  
		ymax=-1,  
		ytick={0  , -5, -10}  ,
		yticklabels={{$0$} , {$-5$}, {$-10$}}  ,
		ylabel style={font=\color{white!15!black}}, 
		ylabel={$\log \delta^t$},
		yminorticks=true,
		axis background/.style={fill=white},
		legend style={at={(.97, .7)}, legend cell align=left, align=left, inner sep=3pt, style={column sep=0.15cm},draw=none,fill=none},
		]
		\addplot[color=black, dotted, line width=1.0pt]
		table[row sep=crcr]{%
		0    1.276196238533756 \\
		1    1.2587603712392417 \\
		2    1.241331129091038 \\
		3    1.2239085094768318 \\
		4    1.2064925097181587 \\
		5    1.1890831270704003 \\
		6    1.1716803587227824 \\
		7    1.1542842017983779 \\
		8    1.1368946533541109 \\
		9    1.1195117103807675 \\
		10    1.1021353698030052 \\
		11    1.0847656284793696 \\
		12    1.0674024832023123 \\
		13    1.0500459306982117 \\
		14    1.0326959676273986 \\
		15    1.0153525905841836 \\
		16    0.9980157960968886 \\
		17    0.9806855806278812 \\
		18    0.9633619405736132 \\
		19    0.94604487226466 \\
		20    0.9287343719657669 \\
		21    0.9114304358758948 \\
		22    0.8941330601282734 \\
		23    0.8768422407904535 \\
		24    0.8595579738643652 \\
		25    0.8422802552863793 \\
		26    0.8250090809273706 \\
		27    0.8077444465927861 \\
		28    0.790486348022716 \\
		29    0.7732347808919665 \\
		30    0.7559897408101386 \\
		31    0.7387512233217088 \\
		32    0.7215192239061128 \\
		33    0.704293737977833 \\
		34    0.6870747608864894 \\
		35    0.669862287916934 \\
		36    0.6526563142893475 \\
		37    0.6354568351593415 \\
		38    0.6182638456180605 \\
		39    0.6010773406922916 \\
		40    0.5838973153445736 \\
		41    0.5667237644733119 \\
		42    0.5495566829128955 \\
		43    0.5323960654338183 \\
		44    0.5152419067428023 \\
		45    0.49809420148292555 \\
		46    0.4809529442337524 \\
		47    0.46381812951146806 \\
		48    0.4466897517690146 \\
		49    0.42956780539623285 \\
		50    0.41245228472000517 \\
		51    0.3953431840044029 \\
		52    0.37824049745083654 \\
		53    0.36114421919820944 \\
		54    0.344054343323074 \\
		55    0.32697086383979324 \\
		56    0.3098937747007017 \\
		57    0.292823069796274 \\
		58    0.27575874295529357 \\
		59    0.25870078794502577 \\
		60    0.24164919847139346 \\
		61    0.22460396817915665 \\
		62    0.20756509065209536 \\
		63    0.19053255941319397 \\
		64    0.17350636792483082 \\
		65    0.1564865095889697 \\
		66    0.13947297774735495 \\
		67    0.12246576568170885 \\
		68    0.10546486661393338 \\
		69    0.08847027370631408 \\
		70    0.07148198006172711 \\
		71    0.0544999787238497 \\
		72    0.037524262677373056 \\
		73    0.02055482484821883 \\
		74    0.003591658103758894 \\
		75    -0.013365244746963807 \\
		76    -0.030315890953009062 \\
		77    -0.047260287821311794 \\
		78    -0.06419844271645068 \\
		79    -0.08113036306041466 \\
		80    -0.0980560563323658 \\
		81    -0.11497553006840087 \\
		82    -0.13188879186130684 \\
		83    -0.1487958493603175 \\
		84    -0.16569671027086452 \\
		85    -0.1825913823543271 \\
		86    -0.19947987342777773 \\
		87    -0.21636219136372645 \\
		88    -0.2332383440898622 \\
		89    -0.25010833958879014 \\
		90    -0.26697218589776783 \\
		91    -0.28382989110843876 \\
		92    -0.30068146336656176 \\
		93    -0.3175269108717398 \\
		94    -0.33436624187714414 \\
		95    -0.35119946468923824 \\
		96    -0.3680265876674974 \\
		97    -0.38484761922412586 \\
		98    -0.4016625678237733 \\
		99    -0.41847144198324626 \\
		100    -0.43527425027121996 \\
		101    -0.45207100130794514 \\
		102    -0.468861703764954 \\
		103    -0.48564636636476377 \\
		104    -0.5024249978805775 \\
		105    -0.5191976071359828 \\
		106    -0.5359642030046478 \\
		107    -0.5527247944100169 \\
		108    -0.5694793903250005 \\
		109    -0.5862279997716668 \\
		110    -0.6029706318209295 \\
		111    -0.619707295592231 \\
		112    -0.6364380002532294 \\
		113    -0.6531627550194768 \\
		114    -0.6698815691541018 \\
		115    -0.6865944519674839 \\
		116    -0.7033014128169316 \\
		117    -0.7200024611063537 \\
		118    -0.7366976062859333 \\
		119    -0.7533868578517954 \\
		120    -0.7700702253456762 \\
		121    -0.7867477183545891 \\
		122    -0.8034193465104886 \\
		123    -0.8200851194899333 \\
		124    -0.8367450470137465 \\
		125    -0.8533991388466754 \\
		126    -0.8700474047970491 \\
		127    -0.886689854716434 \\
		128    -0.9033264984992885 \\
		129    -0.9199573460826156 \\
		130    -0.9365824074456143 \\
		131    -0.9532016926093295 \\
		132    -0.9698152116362994 \\
		133    -0.9864229746302039 \\
		134    -1.0030249917355087 \\
		135    -1.0196212731371102 \\
		136    -1.036211829059978 \\
		137    -1.0527966697687965 \\
		138    -1.0693758055676044 \\
		139    -1.0859492467994356 \\
		140    -1.1025170038459549 \\
		141    -1.1190790871270961 \\
		142    -1.1356355071006963 \\
		143    -1.1521862742621312 \\
		144    -1.1687313991439476 \\
		145    -1.185270892315497 \\
		146    -1.2018047643825667 \\
		147    -1.2183330259870073 \\
		148    -1.234855687806367 \\
		149    -1.2513727605535159 \\
		150    -1.2678842549762759 \\
		151    -1.2843901818570467 \\
		152    -1.3008905520124316 \\
		153    -1.3173853762928633 \\
		154    -1.3338746655822293 \\
		155    -1.3503584307974934 \\
		156    -1.36683668288832 \\
		157    -1.383309432836698 \\
		158    -1.3997766916565597 \\
		159    -1.416238470393406 \\
		160    -1.4326947801239236 \\
		161    -1.449145631955607 \\
		162    -1.4655910370263792 \\
		163    -1.4820310065042093 \\
		164    -1.4984655515867318 \\
		165    -1.514894683500868 \\
		166    -1.5313184135024396 \\
		167    -1.5477367528757908 \\
		168    -1.5641497129334043 \\
		169    -1.5805573050155186 \\
		170    -1.5969595404897463 \\
		171    -1.6133564307506902 \\
		172    -1.6297479872195606 \\
		173    -1.6461342213437926 \\
		174    -1.6625151445966633 \\
		175    -1.6788907684769065 \\
		176    -1.695261104508332 \\
		177    -1.7116261642394401 \\
		178    -1.7279859592430398 \\
		179    -1.7443405011158661 \\
		180    -1.760689801478195 \\
		181    -1.777033871973464 \\
		182    -1.7933727242678843 \\
		183    -1.8097063700500633 \\
		184    -1.8260348210306196 \\
		185    -1.8423580889418023 \\
		186    -1.858676185537108 \\
		187    -1.8749891225909 \\
		188    -1.8912969118980283 \\
		189    -1.9075995652734465 \\
		190    -1.923897094551836 \\
		191    -1.940189511587219 \\
		192    -1.9564768282525864 \\
		193    -1.9727590564395148 \\
		194    -1.9890362080577908 \\
		195    -2.005308295035029 \\
		196    -2.0215753293163012 \\
		197    -2.037837322863752 \\
		198    -2.05409428765623 \\
		199    -2.0703462356889104 \\
		200    -2.0865931789729153 \\
		201    -2.1028351295349483 \\
		202    -2.119072099416915 \\
		203    -2.135304100675553 \\
		204    -2.151531145382062 \\
		205    -2.1677532456217277 \\
		206    -2.1839704134935576 \\
		207    -2.2001826611099093 \\
		208    -2.2163900005961232 \\
		209    -2.232592444090155 \\
		210    -2.2487900037422075 \\
		211    -2.2649826917143687 \\
		212    -2.281170520180245 \\
		213    -2.297353501324602 \\
		214    -2.313531647342994 \\
		215    -2.3297049704414117 \\
		216    -2.3458734828359167 \\
		217    -2.362037196752284 \\
		218    -2.3781961244256467 \\
		219    -2.394350278100135 \\
		220    -2.4104996700285217 \\
		221    -2.426644312471871 \\
		222    -2.4427842176991827 \\
		223    -2.45891939798704 \\
		224    -2.475049865619261 \\
		225    -2.4911756328865478 \\
		226    -2.5072967120861387 \\
		227    -2.5234131155214614 \\
		228    -2.5395248555017917 \\
		229    -2.555631944341901 \\
		230    -2.5717343943617226 \\
		231    -2.587832217886004 \\
		232    -2.603925427243972 \\
		233    -2.62001403476899 \\
		234    -2.636098052798226 \\
		235    -2.652177493672312 \\
		236    -2.6682523697350127 \\
		237    -2.6843226933328967 \\
		238    -2.700388476814998 \\
		239    -2.7164497325324923 \\
		240    -2.7325064728383675 \\
		241    -2.748558710087099 \\
		242    -2.7646064566343216 \\
		243    -2.780649724836509 \\
		244    -2.7966885270506556 \\
		245    -2.812722875633949 \\
		246    -2.828752782943457 \\
		247    -2.844778261335813 \\
		248    -2.8607993231668982 \\
		249    -2.8768159807915286 \\
		250    -2.89282824656314 \\
		251    -2.908836132833489 \\
		252    -2.924839651952334 \\
		253    -2.9408388162671386 \\
		254    -2.956833638122756 \\
		255    -2.972824129861139 \\
		256    -2.988810303821027 \\
		257    -3.0047921723376567 \\
		258    -3.0207697477424587 \\
		259    -3.036743042362768 \\
		260    -3.0527120685215205 \\
		261    -3.0686768385369714 \\
		262    -3.084637364722404 \\
		263    -3.1005936593858303 \\
		264    -3.116545734829722 \\
		265    -3.1324936033507154 \\
		266    -3.1484372772393243 \\
		267    -3.164376768779675 \\
		268    -3.1803120902492137 \\
		269    -3.1962432539184364 \\
		270    -3.2121702720506113 \\
		271    -3.2280931569015094 \\
		272    -3.2440119207191254 \\
		273    -3.2599265757434206 \\
		274    -3.2758371342060486 \\
		275    -3.2917436083300844 \\
		276    -3.3076460103297713 \\
		277    -3.32354435241026 \\
		278    -3.3394386467673365 \\
		279    -3.355328905587182 \\
		280    -3.371215141046104 \\
		281    -3.3870973653102863 \\
		282    -3.402975590535542 \\
		283    -3.418849828867065 \\
		284    -3.4347200924391696 \\
		285    -3.450586393375059 \\
		286    -3.4664487437865774 \\
		287    -3.4823071557739684 \\
		288    -3.498161641425626 \\
		289    -3.5140122128178817 \\
		290    -3.5298588820147443 \\
		291    -3.5457016610676786 \\
		292    -3.5615405620153724 \\
		293    -3.5773755968834995 \\
		294    -3.59320677768451 \\
		295    -3.6090341164173854 \\
		296    -3.624857625067422 \\
		297    -3.640677315606024 \\
		298    -3.656493199990461 \\
		299    -3.6723052901636613 \\
		300    -3.6881135980539965 \\
		301    -3.7039181355750808 \\
		302    -3.7197189146255343 \\
		303    -3.7355159470887913 \\
		304    -3.7513092448328895 \\
		305    -3.7670988197102666 \\
		306    -3.7828846835575476 \\
		307    -3.7986668481953667 \\
		308    -3.814445325428138 \\
		309    -3.830220127043877 \\
		310    -3.8459912648140064 \\
		311    -3.8617587504931565 \\
		312    -3.8775225958189754 \\
		313    -3.893282812511947 \\
		314    -3.909039412275195 \\
		315    -3.9247924067942868 \\
		316    -3.9405418077370844 \\
		317    -3.9562876267535443 \\
		318    -3.9720298754755285 \\
		319    -3.9877685655166415 \\
		320    -4.003503708472055 \\
		321    -4.019235315918321 \\
		322    -4.034963399413215 \\
		323    -4.050687970495571 \\
		324    -4.066409040685098 \\
		325    -4.082126621482218 \\
		326    -4.0978407243679325 \\
		327    -4.11355136080361 \\
		328    -4.129258542230863 \\
		329    -4.144962280071402 \\
		330    -4.160662585726829 \\
		331    -4.176359470578536 \\
		332    -4.192052945987519 \\
		333    -4.2077430232942445 \\
		334    -4.223429713818516 \\
		335    -4.239113028859287 \\
		336    -4.254792979694572 \\
		337    -4.270469577581247 \\
		338    -4.28614283375496 \\
		339    -4.301812759429951 \\
		340    -4.317479365798953 \\
		341    -4.333142664033027 \\
		342    -4.348802665281441 \\
		343    -4.3644593806715655 \\
		344    -4.38011282130869 \\
		345    -4.395762998275953 \\
		346    -4.411409922634169 \\
		347    -4.427053605421738 \\
		348    -4.44269405765451 \\
		349    -4.458331290325688 \\
		350    -4.4739653144056675 \\
		351    -4.489596140841943 \\
		352    -4.505223780559007 \\
		353    -4.520848244458231 \\
		354    -4.5364695434177476 \\
		355    -4.552087688292332 \\
		356    -4.567702689913325 \\
		357    -4.583314559088494 \\
		358    -4.598923306601948 \\
		359    -4.614528943214055 \\
		360    -4.630131479661285 \\
		361    -4.645730926656185 \\
		362    -4.661327294887209 \\
		363    -4.676920595018708 \\
		364    -4.692510837690733 \\
		365    -4.708098033519048 \\
		366    -4.723682193094951 \\
		367    -4.7392633269852436 \\
		368    -4.754841445732123 \\
		369    -4.770416559853131 \\
		370    -4.785988679840987 \\
		371    -4.801557816163604 \\
		372    -4.817123979263947 \\
		373    -4.832687179559978 \\
		374    -4.848247427444579 \\
		375    -4.863804733285483 \\
		376    -4.879359107425165 \\
		377    -4.894910560180787 \\
		378    -4.910459101844199 \\
		379    -4.92600474268171 \\
		380    -4.941547492934226 \\
		381    -4.957087362816997 \\
		382    -4.972624362519666 \\
		383    -4.988158502206153 \\
		384    -5.003689792014646 \\
		385    -5.019218242057504 \\
		386    -5.034743862421163 \\
		387    -5.0502666631661794 \\
		388    -5.065786654327077 \\
		389    -5.081303845912319 \\
		390    -5.096818247904307 \\
		391    -5.112329870259305 \\
		392    -5.127838722907327 \\
		393    -5.143344815752164 \\
		394    -5.158848158671354 \\
		395    -5.1743487615160415 \\
		396    -5.189846634110961 \\
		397    -5.205341786254521 \\
		398    -5.220834227718566 \\
		399    -5.236323968248523 \\
		400    -5.251811017563206 \\
		401    -5.2672953853548545 \\
		402    -5.282777081289178 \\
		403    -5.2982561150050715 \\
		404    -5.313732496114907 \\
		405    -5.329206234204279 \\
		406    -5.344677338832028 \\
		407    -5.36014581953023 \\
		408    -5.37561168580416 \\
		409    -5.391074947132205 \\
		410    -5.406535612966014 \\
		411    -5.421993692730311 \\
		412    -5.437449195822865 \\
		413    -5.45290213161458 \\
		414    -5.468352509449384 \\
		415    -5.4838003386443015 \\
		416    -5.4992456284892794 \\
		417    -5.514688388247332 \\
		418    -5.530128627154483 \\
		419    -5.54556635441967 \\
		420    -5.561001579224794 \\
		421    -5.576434310724704 \\
		422    -5.5918645580472965 \\
		423    -5.607292330293199 \\
		424    -5.622717636536123 \\
		425    -5.638140485822566 \\
		426    -5.653560887172013 \\
		427    -5.668978849576823 \\
		428    -5.684394382002254 \\
		429    -5.699807493386328 \\
		430    -5.715218192640147 \\
		431    -5.730626488647609 \\
		432    -5.7460323902654356 \\
		433    -5.761435906323316 \\
		434    -5.776837045623813 \\
		435    -5.792235816942406 \\
		436    -5.807632229027355 \\
		437    -5.823026290599854 \\
		438    -5.83841801035402 \\
		439    -5.853807396957018 \\
		440    -5.869194459048722 \\
		441    -5.884579205241949 \\
		442    -5.899961644122512 \\
		443    -5.915341784249203 \\
		444    -5.930719634153667 \\
		445    -5.946095202340602 \\
		446    -5.961468497287554 \\
		447    -5.976839527445263 \\
		448    -5.992208301237291 \\
		449    -6.0075748270603695 \\
		450    -6.022939113284159 \\
		451    -6.038301168251355 \\
		452    -6.053661000277877 \\
		453    -6.069018617652553 \\
		454    -6.08437402863745 \\
		455    -6.099727241467708 \\
		456    -6.115078264351718 \\
		457    -6.130427105470762 \\
		458    -6.145773772979708 \\
		459    -6.161118275006435 \\
		460    -6.176460619652029 \\
		461    -6.191800814990881 \\
		462    -6.207138869070768 \\
		463    -6.222474789912685 \\
		464    -6.237808585511043 \\
		465    -6.253140263833545 \\
		466    -6.268469832821458 \\
		467    -6.283797300389357 \\
		468    -6.2991226744252 \\
		469    -6.314445962790581 \\
		470    -6.3297671733206435 \\
		471    -6.345086313824036 \\
		472    -6.3604033920829135 \\
		473    -6.375718415853296 \\
		474    -6.391031392864576 \\
		475    -6.406342330820128 \\
		476    -6.4216512373966435 \\
		477    -6.436958120244894 \\
		478    -6.452262986989527 \\
		479    -6.467565845228715 \\
		480    -6.482866702534767 \\
		481    -6.4981655664538 \\
		482    -6.513462444505952 \\
		483    -6.528757344185283 \\
		484    -6.54405027295995 \\
		485    -6.559341238272048 \\
		486    -6.574630247537987 \\
		487    -6.589917308148068 \\
		488    -6.60520242746691 \\
		489    -6.620485612833476 \\
		490    -6.635766871560883 \\
		491    -6.651046210936696 \\
		492    -6.66632363822264 \\
		493    -6.681599160655183 \\
		494    -6.696872785444841 \\
		495    -6.712144519776932 \\
		496    -6.727414370811293 \\
		497    -6.742682345682223 \\
		498    -6.757948451498887 \\
		499    -6.773212695344739 \\
		500    -6.788475084278439 \\
		501    -6.803735625333126 \\
		502    -6.818994325516849 \\
		503    -6.834251191812739 \\
		504    -6.849506231178668 \\
		505    -6.864759450547168 \\
		506    -6.8800108568267175 \\
		507    -6.895260456899715 \\
		508    -6.910508257624509 \\
		509    -6.925754265834567 \\
		510    -6.940998488338219 \\
		511    -6.9562409319192495 \\
		512    -6.97148160333694 \\
		513    -6.986720509325823 \\
		514    -7.001957656595995 \\
		515    -7.017193051832992 \\
		516    -7.032426701697879 \\
		517    -7.047658612827434 \\
		518    -7.062888791833778 \\
		519    -7.078117245305067 \\
		520    -7.093343979805186 \\
		521    -7.10856900187367 \\
		522    -7.123792318026509 \\
		523    -7.139013934754755 \\
		524    -7.154233858526017 \\
		525    -7.169452095783923 \\
		526    -7.1846686529481705 \\
		527    -7.199883536414179 \\
		528    -7.215096752554272 \\
		529    -7.230308307716759 \\
		530    -7.245518208226669 \\
		531    -7.260726460384579 \\
		532    -7.2759330704681595 \\
		533    -7.291138044731641 \\
		534    -7.306341389405431 \\
		535    -7.321543110696885 \\
		536    -7.3367432147898946 \\
		537    -7.3519417078451275 \\
		538    -7.367138595999902 \\
		539    -7.382333885368869 \\
		540    -7.3975275820431765 \\
		541    -7.412719692091152 \\
		542    -7.4279102215584665 \\
		543    -7.443099176467311 \\
		544    -7.458286562817363 \\
		545    -7.473472386585452 \\
		546    -7.488656653725477 \\
		547    -7.503839370168808 \\
		548    -7.519020541825134 \\
		549    -7.534200174580297 \\
		550    -7.549378274298155 \\
		551    -7.564554846820749 \\
		552    -7.5797298979669065 \\
		553    -7.594903433533797 \\
		554    -7.6100754592958575 \\
		555    -7.62524598100589 \\
		556    -7.640415004394916 \\
		557    -7.655582535170237 \\
		558    -7.670748579019097 \\
		559    -7.6859131416064 \\
		560    -7.701076228574797 \\
		561    -7.716237845544541 \\
		562    -7.731397998115688 \\
		563    -7.746556691865748 \\
		564    -7.761713932350119 \\
		565    -7.776869725104125 \\
		566    -7.792024075640695 \\
		567    -7.807176989450787 \\
		568    -7.822328472006343 \\
		569    -7.837478528755479 \\
		570    -7.8526271651262665 \\
		571    -7.867774386525175 \\
		572    -7.882920198338072 \\
		573    -7.898064605929893 \\
		574    -7.91320761464407 \\
		575    -7.928349229803905 \\
		576    -7.943489456711488 \\
		577    -7.958628300647273 \\
		578    -7.9737657668725115 \\
		579    -7.988901860627467 \\
		580    -8.00403658713105 \\
		581    -8.019169951583143 \\
		582    -8.034301959160642 \\
		583    -8.049432615022289 \\
		584    -8.064561924306236 \\
		585    -8.079689892130359 \\
		586    -8.094816523591808 \\
		587    -8.109941823767477 \\
		588    -8.125065797715088 \\
		589    -8.14018845047161 \\
		590    -8.15530978705426 \\
		591    -8.170429812461531 \\
		592    -8.185548531670657 \\
		593    -8.200665949639172 \\
		594    -8.215782071306645 \\
		595    -8.2308969015902 \\
		596    -8.246010445390368 \\
		597    -8.261122707586155 \\
		598    -8.27623369303775 \\
		599    -8.291343406587337 \\
		600    -8.30645185305678 \\
		601    -8.321559037247765 \\
		602    -8.336664963943331 \\
		603    -8.351769637909097 \\
		604    -8.366873063888965 \\
		605    -8.381975246610049 \\
		606    -8.397076190780222 \\
		607    -8.41217590108734 \\
		608    -8.427274382202194 \\
		609    -8.44237163877561 \\
		610    -8.457467675439503 \\
		611    -8.472562496808312 \\
		612    -8.487656107477225 \\
		613    -8.502748512023949 \\
		614    -8.517839715007952 \\
		615    -8.532929720967873 \\
		616    -8.548018534426621 \\
		617    -8.563106159887916 \\
		618    -8.578192601837655 \\
		619    -8.593277864744213 \\
		620    -8.608361953057505 \\
		621    -8.623444871208521 \\
		622    -8.6385266236112 \\
		623    -8.653607214661891 \\
		624    -8.668686648738674 \\
		625    -8.683764930203282 \\
		626    -8.698842063399479 \\
		627    -8.713918052652588 \\
		628    -8.728992902267514 \\
		629    -8.74406661653887 \\
		630    -8.759139199738826 \\
		631    -8.774210656123294 \\
		632    -8.789280989930898 \\
		633    -8.804350205381919 \\
		634    -8.819418306683174 \\
		635    -8.834485298020144 \\
		636    -8.849551183562658 \\
		637    -8.864615967466422 \\
		638    -8.87967965386803 \\
		639    -8.894742246885478 \\
		640    -8.90980375062361 \\
		641    -8.924864169167813 \\
		642    -8.939923506586238 \\
		643    -8.954981766934047 \\
		644    -8.970038954247782 \\
		645    -8.98509507254669 \\
		646    -9.000150125835685 \\
		647    -9.015204118102064 \\
		648    -9.030257053317271 \\
		649    -9.045308935437582 \\
		650    -9.060359768400708 \\
		651    -9.075409556129165 \\
		652    -9.090458302530356 \\
		653    -9.10550601149465 \\
		654    -9.120552686897396 \\
		655    -9.135598332597679 \\
		656    -9.150642952437215 \\
		657    -9.165686550246638 \\
		658    -9.180729129836413 \\
		659    -9.195770695002684 \\
		660    -9.210811249526508 \\
		661    -9.225850797174514 \\
		662    -9.240889341692677 \\
		663    -9.255926886817862 \\
		664    -9.27096343627132 \\
		665    -9.285998993755836 \\
		666    -9.301033562961154 \\
		667    -9.316067147559659 \\
		668    -9.33109975121056 \\
		669    -9.346131377557452 \\
		670    -9.361162030228888 \\
		671    -9.376191712836953 \\
		672    -9.39122042898341 \\
		673    -9.40624818225176 \\
		674    -9.421274976208792 \\
		675    -9.436300814411954 \\
		676    -9.451325700400249 \\
		677    -9.46634963769884 \\
		678    -9.481372629817058 \\
		679    -9.496394680256877 \\
		680    -9.511415792498223 \\
		681    -9.526435970011098 \\
		682    -9.541455216246131 \\
		683    -9.556473534639466 \\
		684    -9.571490928620367 \\
		685    -9.586507401602276 \\
		686    -9.601522956977085 \\
		687    -9.61653759813219 \\
		688    -9.631551328434476 \\
		689    -9.646564151238303 \\
		690    -9.661576069886122 \\
		691    -9.67658708770958 \\
		692    -9.691597208013908 \\
		693    -9.706606434104593 \\
		694    -9.721614769270996 \\
		695    -9.736622216782564 \\
		696    -9.751628779903047 \\
		697    -9.766634461872396 \\
		698    -9.781639265927337 \\
		699    -9.796643195284725 \\
		700    -9.811646253155564 \\
		701    -9.826648442725034 \\
		702    -9.841649767177469 \\
		703    -9.856650229677852 \\
		704    -9.871649833379529 \\
		705    -9.886648581427867 \\
		706    -9.901646476947525 \\
		707    -9.91664352304906 \\
		708    -9.931639722839146 \\
		709    -9.946635079402954 \\
		710    -9.961629595820645 \\
		711    -9.976623275151072 \\
		712    -9.991616120446764 \\
		713    -10.006608134747868 \\
		714    -10.021599321078545 \\
		715    -10.036589682449055 \\
		716    -10.05157922185886 \\
		717    -10.066567942302878 \\
		718    -10.081555846755014 \\
		719    -10.096542938177556 \\
		720    -10.11152921951399 \\
		721    -10.126514693717873 \\
		722    -10.141499363708691 \\
		723    -10.156483232395777 \\
		724    -10.17146630269653 \\
		725    -10.186448577488433 \\
		726    -10.201430059661371 \\
		727    -10.21641075207811 \\
		728    -10.231390657574309 \\
		729    -10.24636977901348 \\
		730    -10.261348119227032 \\
		731    -10.276325681026211 \\
		732    -10.291302467226057 \\
		733    -10.306278480619234 \\
		734    -10.321253723999233 \\
		735    -10.336228200128776 \\
		736    -10.351201911762933 \\
		737    -10.366174861668 \\
		738    -10.381147052573626 \\
		739    -10.396118487212517 \\
		740    -10.411089168299364 \\
		741    -10.426059098530377 \\
		742    -10.441028280614608 \\
		743    -10.455996717234544 \\
		744    -10.470964411053188 \\
		745    -10.48593136472414 \\
		746    -10.5008975809052 \\
		747    -10.515863062245584 \\
		748    -10.53082781135652 \\
		749    -10.545791830859477 \\
		750    -10.560755123366436 \\
		751    -10.575717691473782 \\
		752    -10.59067953775724 \\
		753    -10.605640664789547 \\
		754    -10.620601075150773 \\
		755    -10.635560771375644 \\
		756    -10.650519756008595 \\
		757    -10.665478031577834 \\
		758    -10.680435600613922 \\
		759    -10.695392465625533 \\
		760    -10.710348629125805 \\
		761    -10.72530409358315 \\
		762    -10.740258861484243 \\
		763    -10.755212935299422 \\
		764    -10.770166317487984 \\
		765    -10.785119010502164 \\
		766    -10.80007101677808 \\
		767    -10.815022338749195 \\
		768    -10.829972978838887 \\
		769    -10.844922939412367 \\
		770    -10.859872222917161 \\
		771    -10.874820831720452 \\
		772    -10.889768768204112 \\
		773    -10.904716034733427 \\
		774    -10.919662633669319 \\
		775    -10.934608567381211 \\
		776    -10.949553838196994 \\
		777    -10.964498448439539 \\
		778    -10.979442400433978 \\
		779    -10.994385696491074 \\
		780    -11.009328338922165 \\
		781    -11.024270329985155 \\
		782    -11.039211672005642 \\
		783    -11.054152367231486 \\
		784    -11.069092417928557 \\
		785    -11.084031826377826 \\
		786    -11.098970594773833 \\
		787    -11.11390872539814 \\
		788    -11.12884622047182 \\
		789    -11.14378308219799 \\
		790    -11.15871931276619 \\
		791    -11.173654914405816 \\
		792    -11.18858988930035 \\
		793    -11.203524239652618 \\
		794    -11.218457967591617 \\
		795    -11.23339107531112 \\
		796    -11.248323564944366 \\
		797    -11.2632554386583 \\
		798    -11.27818669855359 \\
		799    -11.293117346790881 \\
		800    -11.308047385475573 \\
		801    -11.322976816745381 \\
		802    -11.337905642664294 \\
		803    -11.352833865350137 \\
		804    -11.367761486869174 \\
		805    -11.382688509276193 \\
		806    -11.397614934694925 \\
		807    -11.412540765170627 \\
		808    -11.42746600271361 \\
		809    -11.44239064940427 \\
		810    -11.45731470726368 \\
		811    -11.472238178332043 \\
		812    -11.48716106458366 \\
		813    -11.502083368058463 \\
		814    -11.517005090791175 \\
		815    -11.531926234705773 \\
		816    -11.546846801829757 \\
		817    -11.561766794091577 \\
		818    -11.576686213532932 \\
		819    -11.591605062065751 \\
		820    -11.606523341612341 \\
		821    -11.621441054163968 \\
		822    -11.636358201626681 \\
		823    -11.651274785976817 \\
		824    -11.666190809077865 \\
		825    -11.6811062728678 \\
		826    -11.696021179249891 \\
		827    -11.710935530132659 \\
		828    -11.725849327424706 \\
		829    -11.740762572949343 \\
		830    -11.755675268610435 \\
		831    -11.770587416233683 \\
		832    -11.78549901773661 \\
		833    -11.800410074942132 \\
		834    -11.815320589720832 \\
		835    -11.830230563879434 \\
		836    -11.845139999268088 \\
		837    -11.860048897636982 \\
		838    -11.87495726080561 \\
		839    -11.889865090701054 \\
		840    -11.904772389005362 \\
		841    -11.919679157532132 \\
		842    -11.93458539809317 \\
		843    -11.949491112450772 \\
		844    -11.964396302358683 \\
		845    -11.979300969603152 \\
		846    -11.994205115906809 \\
		847    -12.00910874299473 \\
		848    -12.024011852696988 \\
		849    -12.038914446707954 \\
		850    -12.053816526738677 \\
		851    -12.068718094503723 \\
		852    -12.083619151742187 \\
		853    -12.098519700124994 \\
		854    -12.113419741378825 \\
		855    -12.128319277130696 \\
		856    -12.143218309134413 \\
		857    -12.158116839097048 \\
		858    -12.173014868610009 \\
		859    -12.18791239938705 \\
		860    -12.202809433010497 \\
		861    -12.217705971215285 \\
		862    -12.232602015631805 \\
		863    -12.247497567863084 \\
		864    -12.262392629567094 \\
		865    -12.27728720244756 \\
		866    -12.292181287909344 \\
		867    -12.307074887639045 \\
		868    -12.321968003289859 \\
		869    -12.336860636461441 \\
		870    -12.351752788791687 \\
		871    -12.366644461816778 \\
		872    -12.381535657134844 \\
		873    -12.396426376281772 \\
		874    -12.411316620819134 \\
		875    -12.426206392267881 \\
		876    -12.441095692275733 \\
		877    -12.455984522442847 \\
		878    -12.470872884037908 \\
		879    -12.485760778808016 \\
		880    -12.500648208256349 \\
		881    -12.515535173868157 \\
		882    -12.530421677194218 \\
		883    -12.545307719860658 \\
		884    -12.560193303127887 \\
		885    -12.575078428740172 \\
		886    -12.589963097938599 \\
		887    -12.604847312372458 \\
		888    -12.619731073422427 \\
		889    -12.634614382600308 \\
		890    -12.649497241373773 \\
		891    -12.664379651235565 \\
		892    -12.67926161371537 \\
		893    -12.694143130039096 \\
		894    -12.709024201741112 \\
		895    -12.723904830373941 \\
		896    -12.738785017417893 \\
		897    -12.753664764057037 \\
		898    -12.768544071873272 \\
		899    -12.783422942332221 \\
		900    -12.798301376793152 \\
		901    -12.813179376479438 \\
		902    -12.828056943052571 \\
		903    -12.84293407772151 \\
		904    -12.857810781889135 \\
		905    -12.872687057204548 \\
		906    -12.887562904589618 \\
		907    -12.902438325593248 \\
		908    -12.917313321630624 \\
		909    -12.932187894056673 \\
		910    -12.947062044221028 \\
		911    -12.961935773593055 \\
		912    -12.976809083384987 \\
		913    -12.991681975026072 \\
		914    -13.00655444960962 \\
		915    -13.021426508631208 \\
		916    -13.036298153300875 \\
		917    -13.051169385203332 \\
		918    -13.066040205569768 \\
		919    -13.080910615559763 \\
		920    -13.09578061649111 \\
		921    -13.11065020987384 \\
		922    -13.125519396637205 \\
		923    -13.140388178385317 \\
		924    -13.155256556241985 \\
		925    -13.170124531512858 \\
		926    -13.184992105493638 \\
		927    -13.199859279341851 \\
		928    -13.214726054610294 \\
		929    -13.22959243236769 \\
		930    -13.244458413772511 \\
		931    -13.259323999889794 \\
		932    -13.274189192308853 \\
		933    -13.289053992165861 \\
		934    -13.303918401102747 \\
		935    -13.318782419579502 \\
		936    -13.333646049023587 \\
		937    -13.348509291039788 \\
		938    -13.363372146377827 \\
		939    -13.378234616565104 \\
		940    -13.393096702772516 \\
		941    -13.407958405958261 \\
		942    -13.422819727535641 \\
		943    -13.437680668677725 \\
		944    -13.452541230426148 \\
		945    -13.467401414041197 \\
		946    -13.482261221006434 \\
		947    -13.49712065197689 \\
		948    -13.511979708455677 \\
		949    -13.526838391531477 \\
		950    -13.54169670227073 \\
		951    -13.556554642086345 \\
		952    -13.571412211515442 \\
		953    -13.58626941225418 \\
		954    -13.60112624494758 \\
		955    -13.615982711082061 \\
		956    -13.630838812007076 \\
		957    -13.645694548730173 \\
		958    -13.660549922058598 \\
		959    -13.67540493338971 \\
		960    -13.690259583542923 \\
		961    -13.705113874089486 \\
		962    -13.719967805775763 \\
		963    -13.734821379624275 \\
		964    -13.749674596762974 \\
		965    -13.76452745845955 \\
		966    -13.779379965988944 \\
		967    -13.794232119917995 \\
		968    -13.809083921725206 \\
		969    -13.823935372465858 \\
		970    -13.838786473143006 \\
		971    -13.85363722466005 \\
		972    -13.86848762807801 \\
		973    -13.883337684419082 \\
		974    -13.898187394815983 \\
		975    -13.913036760760903 \\
		976    -13.927885782801106 \\
		977    -13.942734462250483 \\
		978    -13.95758280010363 \\
		979    -13.972430796667224 \\
		980    -13.987278453683437 \\
		981    -14.002125771983922 \\
		982    -14.0169727525878 \\
		983    -14.031819396537113 \\
		984    -14.046665705271662 \\
		985    -14.061511679112991 \\
		986    -14.076357319281074 \\
		987    -14.09120262682518 \\
		988    -14.106047602919123 \\
		989    -14.120892248276709 \\
		990    -14.13573656422321 \\
		991    -14.150580551488275 \\
		992    -14.165424211269242 \\
		993    -14.180267543905838 \\
		994    -14.195110551180763 \\
		995    -14.20995323341269 \\
		996    -14.224795592137307 \\
		997    -14.239637628070893 \\
		998    -14.254479342203474 \\
		999    -14.269320734911243 \\
		1000    -14.284161807546198 \\
		1001    -14.299002561720766 \\
		1002    -14.31384299751292 \\
		1003    -14.328683116146182 \\
		1004    -14.343522918929377 \\
		1005    -14.358362406907803 \\
		1006    -14.37320157910437 \\
		1007    -14.388040438771327 \\
		1008    -14.402878986098958 \\
		1009    -14.417717220853334 \\
		1010    -14.43255514518281 \\
		1011    -14.447392760437962 \\
		1012    -14.46223006633465 \\
		1013    -14.47706706437201 \\
		1014    -14.491903755924156 \\
		1015    -14.506740140453465 \\
		1016    -14.521576220777971 \\
		1017    -14.53641199625499 \\
		1018    -14.551247468634617 \\
		1019    -14.566082637953016 \\
		1020    -14.580917506479032 \\
		1021    -14.595752073896708 \\
		1022    -14.610586341056313 \\
		1023    -14.625420309994281 \\
		1024    -14.640253978785113 \\
		1025    -14.655087350493686 \\
		1026    -14.669920425334848 \\
		1027    -14.68475320514882 \\
		1028    -14.699585689922596 \\
		1029    -14.714417882167249 \\
		1030    -14.729249779812632 \\
		1031    -14.744081385327968 \\
		1032    -14.758912699606734 \\
		1033    -14.773743723993297 \\
		1034    -14.788574458482358 \\
		1035    -14.803404903371067 \\
		1036    -14.818235060125868 \\
		1037    -14.833064928477791 \\
		1038    -14.847894511581517 \\
		1039    -14.862723808891506 \\
		1040    -14.877552819881863 \\
		1041    -14.892381549163112 \\
		1042    -14.90720999536848 \\
		1043    -14.922038159004634 \\
		1044    -14.936866040109004 \\
		1045    -14.95169363980693 \\
		1046    -14.966520960086285 \\
		1047    -14.981348001943164 \\
		1048    -14.996174765055795 \\
		1049    -15.011001250865682 \\
		1050    -15.025827460380501 \\
		1051    -15.040653391446371 \\
		1052    -15.05547904951621 \\
		1053    -15.07030443089055 \\
		1054    -15.085129539261139 \\
		1055    -15.099954376545792 \\
		1056    -15.114778940319184 \\
		1057    -15.129603232601509 \\
		1058    -15.144427255036646 \\
		1059    -15.159251005919947 \\
		1060    -15.174074488137798 \\
		1061    -15.188897701083985 \\
		1062    -15.203720648885675 \\
		1063    -15.21854333009695 \\
		1064    -15.233365743186397 \\
		1065    -15.248187890701844 \\
		1066    -15.263009774234414 \\
		1067    -15.27783139242059 \\
		1068    -15.29265274811546 \\
		1069    -15.307473842116995 \\
		1070    -15.322294675139574 \\
		1071    -15.337115246169178 \\
		1072    -15.351935557250751 \\
		1073    -15.366755608021602 \\
		1074    -15.381575400230535 \\
		1075    -15.396394933661359 \\
		1076    -15.41121421320009 \\
		1077    -15.426033233171816 \\
		1078    -15.440851997737727 \\
		1079    -15.455670507959262 \\
		1080    -15.470488764719294 \\
		1081    -15.48530676475319 \\
		1082    -15.500124511921321 \\
		1083    -15.514942005897085 \\
		1084    -15.52975925123735 \\
		1085    -15.544576242221686 \\
		1086    -15.55939298404443 \\
		1087    -15.574209475456957 \\
		1088    -15.589025716673094 \\
		1089    -15.60384171244948 \\
		1090    -15.618657458009752 \\
		1091    -15.633472955768216 \\
		1092    -15.648288212370428 \\
		1093    -15.663103219274136 \\
		1094    -15.677917983358267 \\
		1095    -15.692732501081311 \\
		1096    -15.707546773309703 \\
		1097    -15.722360802533936 \\
		1098    -15.737174591001166 \\
		1099    -15.75198813843118 \\
		1100    -15.766801446268385 \\
		1101    -15.78161450914541 \\
		1102    -15.796427334989376 \\
		1103    -15.811239919170083 \\
		1104    -15.826052266216516 \\
		1105    -15.840864370096535 \\
		1106    -15.855676236930124 \\
		1107    -15.870487873494971 \\
		1108    -15.885299272158665 \\
		1109    -15.900110434329752 \\
		1110    -15.914921363665163 \\
		1111    -15.929732058393949 \\
		1112    -15.944542518321969 \\
		1113    -15.959352752559756 \\
		1114    -15.974162748037948 \\
		1115    -15.988972514044631 \\
		1116    -16.003782049948118 \\
		1117    -16.018591353826583 \\
		1118    -16.03340042648472 \\
		1119    -16.048209273903584 \\
		1120    -16.063017894272505 \\
		1121    -16.07782628087094 \\
		1122    -16.092634438240054 \\
		1123    -16.107442371737715 \\
		1124    -16.122250084375292 \\
		1125    -16.137057569131166 \\
		1126    -16.151864830164136 \\
		1127    -16.166671866159323 \\
		1128    -16.181478675381406 \\
		1129    -16.196285263339202 \\
		1130    -16.211091621362865 \\
		1131    -16.225897762247673 \\
		1132    -16.240703678843104 \\
		1133    -16.255509373440237 \\
		1134    -16.270314853106058 \\
		1135    -16.285120118739965 \\
		1136    -16.29992515141846 \\
		1137    -16.314729968432243 \\
		1138    -16.32953456085601 \\
		1139    -16.344338940172886 \\
		1140    -16.35914310633858 \\
		1141    -16.37394705907273 \\
		1142    -16.38875078925629 \\
		1143    -16.403554305203965 \\
		1144    -16.41835761038292 \\
		1145    -16.433160701528298 \\
		1146    -16.447963583411592 \\
		1147    -16.462766237551023 \\
		1148    -16.47756869111386 \\
		1149    -16.492370928124352 \\
		1150    -16.507172956557532 \\
		1151    -16.52197477210498 \\
		1152    -16.53677637579918 \\
		1153    -16.551577774212372 \\
		1154    -16.566378964855456 \\
		1155    -16.581179934685697 \\
		1156    -16.595980701147965 \\
		1157    -16.610781259397275 \\
		1158    -16.625581615242528 \\
		1159    -16.640381755187875 \\
		1160    -16.655181701337575 \\
		1161    -16.669981445893196 \\
		1162    -16.684780979092515 \\
		1163    -16.69958030423108 \\
		1164    -16.714379436277163 \\
		1165    -16.729178349164883 \\
		1166    -16.7439770653544 \\
		1167    -16.758775592918507 \\
		1168    -16.773573893258668 \\
		1169    -16.788371992529736 \\
		1170    -16.803169899166114 \\
		1171    -16.817967606810555 \\
		1172    -16.832765122669155 \\
		1173    -16.84756243145913 \\
		1174    -16.86235954391713 \\
		1175    -16.877156457134955 \\
		1176    -16.89195316770458 \\
		1177    -16.906749683637795 \\
		1178    -16.921546008319055 \\
		1179    -16.936342124102612 \\
		1180    -16.951138063601626 \\
		1181    -16.965933779674057 \\
		1182    -16.980729329621777 \\
		1183    -16.9955246793321 \\
		1184    -17.010319823829526 \\
		1185    -17.02511477380864 \\
		1186    -17.039909528689254 \\
		1187    -17.05470409066331 \\
		1188    -17.069498470784776 \\
		1189    -17.08429266420928 \\
		1190    -17.099086643277403 \\
		1191    -17.113880447084362 \\
		1192    -17.128674045218048 \\
		1193    -17.14346747291489 \\
		1194    -17.158260724367004 \\
		1195    -17.173053761634836 \\
		1196    -17.18784661035102 \\
		1197    -17.202639270364752 \\
		1198    -17.217431747179937 \\
		1199    -17.232224030085508 \\
		1200    -17.24701614196324 \\
		1201    -17.26180803874932 \\
		1202    -17.276599794556507 \\
		1203    -17.29139132368379 \\
		1204    -17.30618269616395 \\
		1205    -17.320973881501942 \\
		1206    -17.335764874909877 \\
		1207    -17.350555706657584 \\
		1208    -17.365346337901673 \\
		1209    -17.380136792460046 \\
		1210    -17.394927059635652 \\
		1211    -17.409717148489165 \\
		1212    -17.424507066103285 \\
		1213    -17.439296789676668 \\
		1214    -17.454086344436973 \\
		1215    -17.46887568032345 \\
		1216    -17.483664863759227 \\
		1217    -17.498453856853665 \\
		1218    -17.513242704523805 \\
		1219    -17.528031366596394 \\
		1220    -17.542819810261395 \\
		1221    -17.557608102441332 \\
		1222    -17.572396211399667 \\
		1223    -17.587184155988822 \\
		1224    -17.60197191704245 \\
		1225    -17.616759486423295 \\
		1226    -17.631546914421463 \\
		1227    -17.64633409950538 \\
		1228    -17.661121151783377 \\
		1229    -17.675908042285943 \\
		1230    -17.690694718198365 \\
		1231    -17.70548125020712 \\
		1232    -17.720267604191697 \\
		1233    -17.73505378832393 \\
		1234    -17.74983978769409 \\
		1235    -17.764625631457065 \\
		1236    -17.779411308018613 \\
		1237    -17.794196816129414 \\
		1238    -17.808982164741774 \\
		1239    -17.823767310437795 \\
		1240    -17.83855231970562 \\
		1241    -17.853337119567986 \\
		1242    -17.868121775300637 \\
		1243    -17.88290625763317 \\
		1244    -17.897690594732452 \\
		1245    -17.91247477956841 \\
		1246    -17.927258767174987 \\
		1247    -17.942042579134384 \\
		1248    -17.95682624714956 \\
		1249    -17.971609763248736 \\
		1250    -17.98639308044756 \\
		1251    -18.001176269155035 \\
		1252    -18.015959273011912 \\
		1253    -18.030742062688155 \\
		1254    -18.045524723771813 \\
		1255    -18.060307247097235 \\
		1256    -18.075089567796116 \\
		1257    -18.08987169897946 \\
		1258    -18.10465372176903 \\
		1259    -18.119435552212 \\
		1260    -18.134217233440495 \\
		1261    -18.14899878544894 \\
		1262    -18.163780123670893 \\
		1263    -18.178561329695246 \\
		1264    -18.193342355405953 \\
		1265    -18.208123201463525 \\
		1266    -18.22290401069747 \\
		1267    -18.23768453958132 \\
		1268    -18.252464922844656 \\
		1269    -18.267245183676245 \\
		1270    -18.28202521727102 \\
		1271    -18.296805109549524 \\
		1272    -18.311584868392366 \\
		1273    -18.326364450541902 \\
		1274    -18.34114395373446 \\
		1275    -18.35592330065611 \\
		1276    -18.37070241444307 \\
		1277    -18.385481339602237 \\
		1278    -18.400260171122707 \\
		1279    -18.415038878982635 \\
		1280    -18.429817423716482 \\
		1281    -18.4445957742886 \\
		1282    -18.459373964971824 \\
		1283    -18.474151971879607 \\
		1284    -18.488929865620896 \\
		1285    -18.503707584191254 \\
		1286    -18.518485208481835 \\
		1287    -18.53326255136898 \\
		1288    -18.54803984413757 \\
		1289    -18.56281700404703 \\
		1290    -18.577593928098665 \\
		1291    -18.592370771411264 \\
		1292    -18.607147484904235 \\
		1293    -18.621923934266416 \\
		1294    -18.636700308410877 \\
		1295    -18.651476484048953 \\
		1296    -18.666252697344355 \\
		1297    -18.68102874033213 \\
		1298    -18.69580447995549 \\
		1299    -18.710580130053 \\
		1300    -18.725355602271083 \\
		1301    -18.740131007334096 \\
		1302    -18.75490618682693 \\
		1303    -18.769681301621773 \\
		1304    -18.784456173517132 \\
		1305    -18.799230864015797 \\
		1306    -18.81400530962341 \\
		1307    -18.82877976528445 \\
		1308    -18.843554092942842 \\
		1309    -18.858328239247307 \\
		1310    -18.873102202104096 \\
		1311    -18.887876026513183 \\
		1312    -18.90264987477826 \\
		1313    -18.91742341211956 \\
		1314    -18.932196887369447 \\
		1315    -18.94697016574234 \\
		1316    -18.96174325567546 \\
		1317    -18.9765162107473 \\
		1318    -18.991289110624525 \\
		1319    -19.006061929497 \\
		1320    -19.020834456138353 \\
		1321    -19.035606916585238 \\
		1322    -19.050379163795306 \\
		1323    -19.065151377779834 \\
		1324    -19.079923460387803 \\
		1325    -19.09469535617447 \\
		1326    -19.1094670272383 \\
		1327    -19.124238444439133 \\
		1328    -19.139009782500704 \\
		1329    -19.15378103525497 \\
		1330    -19.168552155494826 \\
		1331    -19.183323166552043 \\
		1332    -19.198093999647725 \\
		1333    -19.212864747288577 \\
		1334    -19.227635335107408 \\
		1335    -19.24240584293823 \\
		1336    -19.25717626533176 \\
		1337    -19.27194644927482 \\
		1338    -19.28671653314381 \\
		1339    -19.301486460263085 \\
		1340    -19.316256265874117 \\
		1341    -19.331026012560592 \\
		1342    -19.345795535212183 \\
		1343    -19.36056517107614 \\
		1344    -19.375334322882154 \\
		1345    -19.390103362821613 \\
		1346    -19.404872360059446 \\
		1347    -19.41964116807872 \\
		1348    -19.434409932075884 \\
		1349    -19.449178674093172 \\
		1350    -19.46394729252168 \\
		1351    -19.47871569857351 \\
		1352    -19.49348379689566 \\
		1353    -19.508252098804885 \\
		1354    -19.523019770365774 \\
		1355    -19.53778741622914 \\
		1356    -19.552555139103706 \\
		1357    -19.567322758691436 \\
		1358    -19.582089894301593 \\
		1359    -19.596856770561104 \\
		1360    -19.61162390172065 \\
		1361    -19.626390790297837 \\
		1362    -19.641157534260127 \\
		1363    -19.655924240399255 \\
		1364    -19.670691043980373 \\
		1365    -19.685457373271845 \\
		1366    -19.700223842786663 \\
		1367    -19.714990401905663 \\
		1368    -19.729756326214858 \\
		1369    -19.744522695005433 \\
		1370    -19.759288610811176 \\
		1371    -19.77405420836321 \\
		1372    -19.788820074765134 \\
		1373    -19.803585679474782 \\
		1374    -19.818351742203966 \\
		1375    -19.833116820467257 \\
		1376    -19.847881912148182 \\
		1377    -19.86264664947775 \\
		1378    -19.877411252446706 \\
		1379    -19.892176039733485 \\
		1380    -19.906940723140178 \\
		1381    -19.921704965933262 \\
		1382    -19.93646937716621 \\
		1383    -19.951233301645146 \\
		1384    -19.96599708167825 \\
		1385    -19.980761096019666 \\
		1386    -19.9955250837592 \\
		1387    -20.01028922174774 \\
		1388    -20.025052750153755 \\
		1389    -20.0398162458051 \\
		1390    -20.0545796366827 \\
		1391    -20.069342570752603 \\
		1392    -20.084105491532128 \\
		1393    -20.098869339049926 \\
		1394    -20.113632693429892 \\
		1395    -20.128395740899162 \\
		1396    -20.143158914967128 \\
		1397    -20.15792109089177 \\
		1398    -20.172683609672102 \\
		1399    -20.18744587544296 \\
		1400    -20.202207569481253 \\
		1401    -20.21696949801948 \\
		1402    -20.23173162921792 \\
		1403    -20.246493471656812 \\
		1404    -20.26125474011985 \\
		1405    -20.276015940930094 \\
		1406    -20.290777320945125 \\
		1407    -20.305537794625266 \\
		1408    -20.32029908810233 \\
		1409    -20.335059618585742 \\
		1410    -20.349820310178757 \\
		1411    -20.36458064920121 \\
		1412    -20.379341163368398 \\
		1413    -20.394101289889278 \\
		1414    -20.408861138876386 \\
		1415    -20.423621319821606 \\
		1416    -20.438380993247865 \\
		1417    -20.453141054224034 \\
		1418    -20.467901824740935 \\
		1419    -20.482661407498366 \\
		1420    -20.49742055599195 \\
		1421    -20.51218040416928 \\
		1422    -20.526939469101073 \\
		1423    -20.541698805770793 \\
		1424    -20.556458540230448 \\
		1425    -20.571217882440216 \\
		1426    -20.585977815456598 \\
		1427    -20.600736703892927 \\
		1428    -20.61549493687383 \\
		1429    -20.63025430541489 \\
		1430    -20.645012770025144 \\
		1431    -20.659772023786534 \\
		1432    -20.674530668703166 \\
		1433    -20.689287736774183 \\
		1434    -20.704045717443275 \\
		1435    -20.71880380906939 \\
		1436    -20.73356205398132 \\
		1437    -20.748320040706904 \\
		1438    -20.76307786702465 \\
		1439    -20.777834558417272 \\
		1440    -20.792591895163486 \\
		1441    -20.807349543233357 \\
		1442    -20.822106858446226 \\
		1443    -20.836864325066124 \\
		1444    -20.85162182806773 \\
		1445    -20.86637784182598 \\
		1446    -20.881134929992918 \\
		1447    -20.89589198764857 \\
		1448    -20.9106491430553 \\
		1449    -20.925405481852728 \\
		1450    -20.940161734516405 \\
		1451    -20.954917377882378 \\
		1452    -20.969672721701105 \\
		1453    -20.9844281879377 \\
		1454    -20.999184861129304 \\
		1455    -21.013940414538403 \\
		1456    -21.028695749125106 \\
		1457    -21.04344933664449 \\
		1458    -21.058204224457523 \\
		1459    -21.072959852699828 \\
		1460    -21.08771567927104 \\
		1461    -21.10247191770764 \\
		1462    -21.117226781640944 \\
		1463    -21.13198233852142 \\
		1464    -21.146738900541568 \\
		1465    -21.161491881630575 \\
		1466    -21.1762468683001 \\
		1467    -21.191002413858094 \\
		1468    -21.205756820667617 \\
		1469    -21.22050945215234 \\
		1470    -21.23526368307177 \\
		1471    -21.25001748934894 \\
		1472    -21.264770471884184 \\
		1473    -21.279525893994233 \\
		1474    -21.294277398648994 \\
		1475    -21.309030555758078 \\
		1476    -21.32378414623229 \\
		1477    -21.3385369620778 \\
		1478    -21.353287541843507 \\
		1479    -21.368040655479984 \\
		1480    -21.382793057965237 \\
		1481    -21.39754567034132 \\
		1482    -21.41229773827156 \\
		1483    -21.427050623467775 \\
		1484    -21.441804745711746 \\
		1485    -21.456557721088753 \\
		1486    -21.47130909951893 \\
		1487    -21.48606240192862 \\
		1488    -21.50081690869011 \\
		1489    -21.515569230049504 \\
		1490    -21.530321199516404 \\
		1491    -21.545072901259427 \\
		1492    -21.55982648028396 \\
		1493    -21.57457790423438 \\
		1494    -21.589328313677914 \\
		1495    -21.604079804828157 \\
		1496    -21.618830855784307 \\
		1497    -21.6335835322924 \\
		1498    -21.648335509834602 \\
		1499    -21.663092404473225 \\
		1500    -21.677843325607768 \\
		1501    -21.692594629824953 \\
		1502    -21.707345400541097 \\
		1503    -21.72209683924887 \\
		1504    -21.7368482710631 \\
		1505    -21.751601186943592 \\
		1506    -21.766350134075175 \\
		1507    -21.78110454527198 \\
		1508    -21.79585420190775 \\
		1509    -21.810603545342943 \\
		1510    -21.825354941856617 \\
		1511    -21.840104879878975 \\
		1512    -21.854855654152292 \\
		1513    -21.869605462498598 \\
		1514    -21.88435193689681 \\
		1515    -21.899098211617236 \\
		1516    -21.913849154786494 \\
		1517    -21.92859835011432 \\
		1518    -21.94334906259342 \\
		1519    -21.958099515004076 \\
		1520    -21.972848166931204 \\
		1521    -21.987600031807688 \\
		1522    -22.00235244254954 \\
		1523    -22.017099073533295 \\
		1524    -22.031852196044184 \\
		1525    -22.04660100426235 \\
		1526    -22.061350370681474 \\
		1527    -22.07610006027569 \\
		1528    -22.090850525891078 \\
		1529    -22.105601937545504 \\
		1530    -22.12035044227198 \\
		1531    -22.135102446179165 \\
		1532    -22.149847865624345 \\
		1533    -22.16459409766828 \\
		1534    -22.179343246218863 \\
		1535    -22.19408982279845 \\
		1536    -22.20884230075915 \\
		1537    -22.2235888547909 \\
		1538    -22.238332165832883 \\
		1539    -22.253078724635902 \\
		1540    -22.267828275005705 \\
		1541    -22.28257519564689 \\
		1542    -22.297319267382598 \\
		1543    -22.312069165812822 \\
		1544    -22.32681907330766 \\
		1545    -22.34156333408791 \\
		1546    -22.356313267980084 \\
		1547    -22.371060012176727 \\
		1548    -22.385814526562218 \\
		1549    -22.400559510753837 \\
		1550    -22.415310481746364 \\
		1551    -22.430056659736856 \\
		1552    -22.444805780681257 \\
		1553    -22.459551544804246 \\
		1554    -22.47430206011521 \\
		1555    -22.489048771411255 \\
		1556    -22.503792750986403 \\
		1557    -22.51854795753353 \\
		1558    -22.533295038146463 \\
		1559    -22.54804071666349 \\
		1560    -22.562784869522265 \\
		1561    -22.577533948274304 \\
		1562    -22.59228518413125 \\
		1563    -22.60702547082835 \\
		1564    -22.62176581747024 \\
		1565    -22.63651728066681 \\
		1566    -22.651268595860135 \\
		1567    -22.666016781536104 \\
		1568    -22.68076732144529 \\
		1569    -22.69551292072817 \\
		1570    -22.71025923482287 \\
		1571    -22.72500136663945 \\
		1572    -22.739746671148072 \\
		1573    -22.754493481021502 \\
		1574    -22.769242217532042 \\
		1575    -22.78397752244762 \\
		1576    -22.79872389490781 \\
		1577    -22.81347510824682 \\
		1578    -22.82822137950784 \\
		1579    -22.842969177548056 \\
		1580    -22.85770630290369 \\
		1581    -22.87245463281187 \\
		1582    -22.887199138504894 \\
		1583    -22.901948837161733 \\
		1584    -22.916699188296565 \\
		1585    -22.931446935647994 \\
		1586    -22.946196453914784 \\
		1587    -22.960931936425396 \\
		1588    -22.975663326633242 \\
		1589    -22.990416729179238 \\
		1590    -23.00516622805066 \\
		1591    -23.01989805761945 \\
		1592    -23.034644579697538 \\
		1593    -23.049387802307375 \\
		1594    -23.064143649719995 \\
		1595    -23.07888400384851 \\
		1596    -23.09362784829513 \\
		1597    -23.108373257375902 \\
		1598    -23.12311678965869 \\
		1599    -23.13785798526181 \\
		1600    -23.15258392581439 \\
		1601    -23.16733488028075 \\
		1602    -23.182083218156947 \\
		1603    -23.19681636748529 \\
		1604    -23.21158012131991 \\
		1605    -23.226333192797124 \\
		1606    -23.24109801297119 \\
		1607    -23.255846237630767 \\
		1608    -23.27061018902523 \\
		1609    -23.28535258820104 \\
		1610    -23.30008627235438 \\
		1611    -23.314818937957607 \\
		1612    -23.329557608781684 \\
		1613    -23.344300334431562 \\
		1614    -23.359023945626785 \\
		1615    -23.373781901310014 \\
		1616    -23.388518355363555 \\
		1617    -23.40325124236399 \\
		1618    -23.41799317483979 \\
		1619    -23.432741721539678 \\
		1620    -23.44747927534029 \\
		1621    -23.46222663770675 \\
		1622    -23.476967269668666 \\
		1623    -23.491706046522488 \\
		1624    -23.506439228569537 \\
		1625    -23.521185181325627 \\
		1626    -23.53591845785803 \\
		1627    -23.55064793513025 \\
		1628    -23.565406174133596 \\
		1629    -23.580148598928634 \\
		1630    -23.594896483779713 \\
		1631    -23.609633826389885 \\
		1632    -23.62436448435935 \\
		1633    -23.63911492444771 \\
		1634    -23.653848110194577 \\
		1635    -23.668574653280842 \\
		1636    -23.683313801607827 \\
		1637    -23.698072221962132 \\
		1638    -23.712826986602437 \\
		1639    -23.7275504237648 \\
		1640    -23.742273962209318 \\
		1641    -23.75698649533528 \\
		1642    -23.771725035918777 \\
		1643    -23.786469268983076 \\
		1644    -23.801198306977497 \\
		1645    -23.815946215241638 \\
		1646    -23.83068448379199 \\
		1647    -23.84542885802283 \\
		1648    -23.860191788999682 \\
		1649    -23.87493785757589 \\
		1650    -23.889683601108125 \\
		1651    -23.904431106090914 \\
		1652    -23.91918797252598 \\
		1653    -23.933941818905534 \\
		1654    -23.948686989623035 \\
		1655    -23.96342756808546 \\
		1656    -23.978156698633093 \\
		1657    -23.992917383591156 \\
		1658    -24.007654218387895 \\
		1659    -24.022393441106736 \\
		1660    -24.037139319023993 \\
		1661    -24.05188287382332 \\
		1662    -24.066563080940256 \\
		1663    -24.081282085987088 \\
		1664    -24.096046151333272 \\
		1665    -24.110820046803273 \\
		1666    -24.125586096803 \\
		1667    -24.140314065808564 \\
		1668    -24.15502486573813 \\
		1669    -24.16976233881884 \\
		1670    -24.18447162133843 \\
		1671    -24.199250513868616 \\
		1672    -24.213968963260818 \\
		1673    -24.228688131959675 \\
		1674    -24.2433751752657 \\
		1675    -24.258100284483127 \\
		1676    -24.272890202084863 \\
		1677    -24.287608505403846 \\
		1678    -24.302320457691202 \\
		1679    -24.317077592469634 \\
		1680    -24.331804959858946 \\
		1681    -24.34653912557071 \\
		1682    -24.3612746385838 \\
		1683    -24.37598404308197 \\
		1684    -24.39075813076951 \\
		1685    -24.405444694034077 \\
		1686    -24.420161873355607 \\
		1687    -24.434938273935188 \\
		1688    -24.44968293916622 \\
		1689    -24.464406607154014 \\
		1690    -24.47911979511267 \\
		1691    -24.49385419545968 \\
		1692    -24.508613548113612 \\
		1693    -24.52331113357673 \\
		1694    -24.538056847425448 \\
		1695    -24.552763518832045 \\
		1696    -24.56747987576615 \\
		1697    -24.58226040902556 \\
		1698    -24.596970102417252 \\
		1699    -24.61168813971312 \\
		1700    -24.626361333264907 \\
		1701    -24.641050922663073 \\
		1702    -24.655715277862676 \\
		1703    -24.67042764741405 \\
		1704    -24.68522417147189 \\
		1705    -24.699926228729037 \\
		1706    -24.7146700488351 \\
		1707    -24.72942278916258 \\
		1708    -24.744123662905437 \\
		1709    -24.758910763236887 \\
		1710    -24.77371093935852 \\
		1711    -24.788373042906734 \\
		1712    -24.803046001246535 \\
		1713    -24.817794456729505 \\
		1714    -24.8324509566154 \\
		1715    -24.847177649337155 \\
		1716    -24.861988835005793 \\
		1717    -24.87672501175071 \\
		1718    -24.891449238733617 \\
		1719    -24.906233325527168 \\
		1720    -24.921000655475865 \\
		1721    -24.935702354294307 \\
		1722    -24.95042196453273 \\
		1723    -24.965019439441114 \\
		1724    -24.979596465897572 \\
		1725    -24.99426334423224 \\
		1726    -25.008983439243192 \\
		1727    -25.0237127348992 \\
		1728    -25.038296060434693 \\
		1729    -25.05300975972139 \\
		1730    -25.067822519397048 \\
		1731    -25.082587518156632 \\
		1732    -25.09724970168854 \\
		1733    -25.111910116163727 \\
		1734    -25.126596073055985 \\
		1735    -25.141211418187194 \\
		1736    -25.15584028719594 \\
		1737    -25.17046269166608 \\
		1738    -25.18516567539458 \\
		1739    -25.19999657456048 \\
		1740    -25.214640918569078 \\
		1741    -25.229251211966673 \\
		1742    -25.24382815430864 \\
		1743    -25.25849299639185 \\
		1744    -25.273248502639326 \\
		1745    -25.28794591796045 \\
		1746    -25.302716621719473 \\
		1747    -25.317524288667475 \\
		1748    -25.332302553649072 \\
		1749    -25.346886573752876 \\
		1750    -25.361555184547562 \\
		1751    -25.376345221428753 \\
		1752    -25.39104168054397 \\
		1753    -25.405645292364746 \\
		1754    -25.420273243670742 \\
		1755    -25.434655383324912 \\
		1756    -25.44899481414891 \\
		1757    -25.463414004961457 \\
		1758    -25.477860479602302 \\
		1759    -25.49242809841285 \\
		1760    -25.506904303841914 \\
		1761    -25.521394489763324 \\
		1762    -25.535772141339493 \\
		1763    -25.55028337901126 \\
		1764    -25.56491663510021 \\
		1765    -25.57975262182359 \\
		1766    -25.594676637774302 \\
		1767    -25.609319466082468 \\
		1768    -25.62409316730035 \\
		1769    -25.6385195416937 \\
		1770    -25.65297366005078 \\
		1771    -25.667566074489848 \\
		1772    -25.682255186217947 \\
		1773    -25.697065306370245 \\
		1774    -25.71200998986156 \\
		1775    -25.72659804391529 \\
		1776    -25.741361024487187 \\
		1777    -25.756174092505187 \\
		1778    -25.770687772786914 \\
		1779    -25.78521463971598 \\
		1780    -25.799869202014236 \\
		1781    -25.81477991829294 \\
		1782    -25.829524283467972 \\
		1783    -25.844062771124495 \\
		1784    -25.858656259850086 \\
		1785    -25.872769683649913 \\
		1786    -25.88683646968807 \\
		1787    -25.90101967056854 \\
		1788    -25.914905970849478 \\
		1789    -25.928907525697518 \\
		1790    -25.94316981259593 \\
		1791    -25.95742538475646 \\
		1792    -25.971775600944305 \\
		1793    -25.986291396274943 \\
		1794    -26.00089854403812 \\
		1795    -26.01533328737963 \\
		1796    -26.029782941207156 \\
		1797    -26.044180053470612 \\
		1798    -26.058645209405864 \\
		1799    -26.07263071382237 \\
		1800    -26.0868491027561 \\
		1801    -26.101146094592856 \\
		1802    -26.115484939608077 \\
		1803    -26.129907556848487 \\
		1804    -26.144277972372564 \\
		1805    -26.15845986800345 \\
		1806    -26.172451739964856 \\
		1807    -26.186730332755538 \\
		1808    -26.20103787422814 \\
		1809    -26.215191218998044 \\
		1810    -26.22952853770247 \\
		1811    -26.24390056284515 \\
		1812    -26.25791672967146 \\
		1813    -26.272167733686324 \\
		1814    -26.28640745409465 \\
		1815    -26.30021813079229 \\
		1816    -26.31391500181118 \\
		1817    -26.327622120958466 \\
		1818    -26.341584817040026 \\
		1819    -26.35567502257033 \\
		1820    -26.369834208445933 \\
		1821    -26.383950441006277 \\
		1822    -26.39822308672686 \\
		1823    -26.412506306763248 \\
		1824    -26.42665071261097 \\
		1825    -26.44096630740326 \\
		1826    -26.455576973343277 \\
		1827    -26.470137135753916 \\
		1828    -26.48451773202985 \\
		1829    -26.49910771242026 \\
		1830    -26.513876224470888 \\
		1831    -26.52822893252879 \\
		1832    -26.542251246526565 \\
		1833    -26.556257929534507 \\
		1834    -26.57009423452974 \\
		1835    -26.58383471326866 \\
		1836    -26.5976800414226 \\
		1837    -26.61114177590876 \\
		1838    -26.624814346034043 \\
		1839    -26.63851308947369 \\
		1840    -26.65131690945387 \\
		1841    -26.664361246026235 \\
		1842    -26.676759230976323 \\
		1843    -26.689520515572557 \\
		1844    -26.701876741978168 \\
		1845    -26.715285931435655 \\
		1846    -26.728093122032856 \\
		1847    -26.740734745785268 \\
		1848    -26.75341228092378 \\
		1849    -26.766301366348323 \\
		1850    -26.779095051250565 \\
		1851    -26.792513281569178 \\
		1852    -26.80554978971029 \\
		1853    -26.818255101783564 \\
		1854    -26.831051512309084 \\
		1855    -26.84482878797331 \\
		1856    -26.857901653055283 \\
		1857    -26.871056450503527 \\
		1858    -26.88440295456283 \\
		1859    -26.897432517352083 \\
		1860    -26.91174232240977 \\
		1861    -26.924681003857607 \\
		1862    -26.938288501829412 \\
		1863    -26.95130299381857 \\
		1864    -26.96299610110022 \\
		1865    -26.97552340247522 \\
		1866    -26.988218840925864 \\
		1867    -26.999439656144116 \\
		1868    -27.009620084763068 \\
		1869    -27.019817304024116 \\
		1870    -27.031011708385506 \\
		1871    -27.041926763812572 \\
		1872    -27.052262778700893 \\
		1873    -27.06273992155566 \\
		1874    -27.07283984789883 \\
		1875    -27.082678440869476 \\
		1876    -27.092717563261832 \\
		1877    -27.10256600943137 \\
		1878    -27.111891714171794 \\
		1879    -27.121214024992522 \\
		1880    -27.131084580868908 \\
		1881    -27.141393495237523 \\
		1882    -27.1506048926901 \\
		1883    -27.15938239639158 \\
		1884    -27.16831134240238 \\
		1885    -27.177653631389614 \\
		1886    -27.187390029864826 \\
		1887    -27.19711356667778 \\
		1888    -27.205411914793757 \\
		1889    -27.21327399785174 \\
		1890    -27.22138798061817 \\
		1891    -27.2293606895088 \\
		1892    -27.237503894018346 \\
		1893    -27.245531463622598 \\
		1894    -27.253390608213383 \\
		1895    -27.2610048050241 \\
		1896    -27.2687797788405 \\
		1897    -27.275541690399216 \\
		1898    -27.284051917439573 \\
		1899    -27.290682460017017 \\
		1900    -27.297389726351284 \\
		1901    -27.303974030105753 \\
		1902    -27.310342852731743 \\
		1903    -27.317113627187258 \\
		1904    -27.32602968573814 \\
		1905    -27.33214338985527 \\
		1906    -27.337806833762624 \\
		1907    -27.344274828562135 \\
		1908    -27.350241867216997 \\
		1909    -27.3565873235138 \\
		1910    -27.362972035765583 \\
		1911    -27.3687558750634 \\
		1912    -27.375430694669934 \\
		1913    -27.381255897164493 \\
		1914    -27.385072774716562 \\
		1915    -27.3889420604404 \\
		1916    -27.392069613328637 \\
		1917    -27.395100493046996 \\
		1918    -27.399641543944732 \\
		1919    -27.402975479228846 \\
		1920    -27.406251262031528 \\
		1921    -27.409359203036278 \\
		1922    -27.412202707779024 \\
		1923    -27.4150180672817 \\
		1924    -27.41802577286451 \\
		1925    -27.420558380602635 \\
		1926    -27.422309485417795 \\
		1927    -27.424460914939306 \\
		1928    -27.42578062053607 \\
		1929    -27.427573705244033 \\
		1930    -27.428733023733884 \\
		1931    -27.429841177406736 \\
		1932    -27.430926406361195 \\
		1933    -27.433056208351086 \\
		1934    -27.434155734006218 \\
		1935    -27.435125166925587 \\
		1936    -27.436098258905833 \\
		1937    -27.437340906082586 \\
		1938    -27.438788962590273 \\
		1939    -27.439683264960106 \\
		1940    -27.440768315111704 \\
		1941    -27.441889214236802 \\
		1942    -27.442804736465355 \\
		1943    -27.444396654981183 \\
		1944    -27.445907653489506 \\
		1945    -27.44864690891751 \\
		1946    -27.449574229618715 \\
		1947    -27.453634051423702 \\
		1948    -27.454270040091988 \\
		1949    -27.45528120822326 \\
		1950    -27.455908620067547 \\
		1951    -27.456800812848314 \\
		1952    -27.457342973490803 \\
		1953    -27.457995904057974 \\
		1954    -27.45858048118336 \\
		1955    -27.459718741788055 \\
		1956    -27.460491252371952 \\
		1957    -27.46175423179067 \\
		1958    -27.462602521381495 \\
		1959    -27.46336718077257 \\
		1960    -27.46396630563765 \\
		1961    -27.464377070109386 \\
		1962    -27.464720403403287 \\
		1963    -27.465064686162364 \\
		1964    -27.465383990623902 \\
		1965    -27.465858886568277 \\
		1966    -27.4660730750447 \\
		1967    -27.46642103724363 \\
		1968    -27.467133334965503 \\
		1969    -27.467447028756474 \\
		1970    -27.467563236636963 \\
		1971    -27.46785468114885 \\
		1972    -27.4679678271885 \\
		1973    -27.46806555870018 \\
		1974    -27.46818277721278 \\
		1975    -27.468290421794286 \\
		1976    -27.46836851733086 \\
		1977    -27.46844520493658 \\
		1978    -27.468567024689065 \\
		1979    -27.468814937243636 \\
		1980    -27.46887745516257 \\
		1981    -27.468933277770084 \\
		1982    -27.469183217566265 \\
		1983    -27.469379304470362 \\
		1984    -27.469616518349916 \\
		1985    -27.469697681760668 \\
		1986    -27.46976478984312 \\
		1987    -27.46981720380342 \\
		1988    -27.469855704876924 \\
		1989    -27.469891518835826 \\
		1990    -27.4699513679853 \\
		1991    -27.46998194263039 \\
		1992    -27.470088215206523 \\
		1993    -27.47016501707765 \\
		1994    -27.47024638051273 \\
		1995    -27.470330362683345 \\
		1996    -27.470436774614825 \\
		1997    -27.470871014513843 \\
		1998    -27.47166223707819 \\
		1999    -27.47234572286712 \\
		2000    -27.47275995116849 \\
		2001    -27.47299163938347 \\
		2002    -27.473010573402977 \\
		2003    -27.473282196202767 \\
		2004    -27.473288364644105 \\
		2005    -27.473604778696938 \\
		2006    -27.47361904902771 \\
		2007    -27.47363784998308 \\
		2008    -27.47365274275319 \\
		2009    -27.473655967188797 \\
		2010    -27.47367043271383 \\
		2011    -27.473666628611348 \\
		2012    -27.47367917294055 \\
		2013    -27.473687590485827 \\
		2014    -27.473684711036835 \\
		2015    -27.473695642541795 \\
		2016    -27.473709925583705 \\
		2017    -27.47373311282249 \\
		2018    -27.473758608349126 \\
		2019    -27.473835656456796 \\
		2020    -27.473860667687966 \\
		2021    -27.473869583941863 \\
		2022    -27.473878117060682 \\
		2023    -27.473886267021843 \\
		2024    -27.473967247632398 \\
		2025    -27.473972844870158 \\
		2026    -27.474055001781192 \\
		2027    -27.474050306681857 \\
		2028    -27.47404130982985 \\
		2029    -27.4740473051151 \\
		2030    -27.474041515186467 \\
		2031    -27.474035373021792 \\
		2032    -27.474040292780742 \\
		2033    -27.474044829130122 \\
		2034    -27.474058559150823 \\
		2035    -27.47412359650745 \\
		2036    -27.47412072195367 \\
		2037    -27.474128553283542 \\
		2038    -27.474149777919596 \\
		2039    -27.474161313038525 \\
		2040    -27.47419320681782 \\
		2041    -27.474227058064912 \\
		2042    -27.4742603238085 \\
		2043    -27.474281676609586 \\
		2044    -27.474299216917647 \\
		2045    -27.47431062258799 \\
		2046    -27.47432173639303 \\
		2047    -27.474355449618628 \\
		2048    -27.474379553803 \\
		2049    -27.474419903157656 \\
		2050    -27.474455248937318 \\
		2051    -27.474482452846214 \\
		2052    -27.474476104725362 \\
		2053    -27.474534305152847 \\
		2054    -27.474529424614513 \\
		2055    -27.47451521202762 \\
		2056    -27.474508753331772 \\
		2057    -27.474510212838588 \\
		2058    -27.474522721149565 \\
		2059    -27.474526857214187 \\
		2060    -27.474540243913413 \\
		2061    -27.474533353204848 \\
		2062    -27.474526415837214 \\
		2063    -27.474519431812748 \\
		2064    -27.474512168273638 \\
		2065    -27.474504848346992 \\
		2066    -27.47450239800646 \\
		2067    -27.47449985999436 \\
		2068    -27.47450315405439 \\
		2069    -27.47449694202949 \\
		2070    -27.474501338956998 \\
		2071    -27.474505671625543 \\
		2072    -27.474509940033204 \\
		2073    -27.47451363363781 \\
		2074    -27.474509257046186 \\
		2075    -27.47450481034956 \\
		2076    -27.47450029355008 \\
		2077    -27.474495706649932 \\
		2078    -27.474491049651345 \\
		2079    -27.474481802052395 \\
		2080    -27.474472515681523 \\
		2081    -27.474458763800033 \\
		2082    -27.47445355094149 \\
		2083    -27.474464168638892 \\
		2084    -27.474477157867906 \\
		2085    -27.474490114360577 \\
		2086    -27.474503038113966 \\
		2087    -27.474515929125133 \\
		2088    -27.47452936810231 \\
		2089    -27.47453211869607 \\
		2090    -27.474534859563644 \\
		2091    -27.47453759070485 \\
		2092    -27.4745403121195 \\
		2093    -27.474543023807417 \\
		2094    -27.474545725768415 \\
		2095    -27.474611282462057 \\
		2096    -27.474612920653477 \\
		2097    -27.47461454910568 \\
		2098    -27.47461616781856 \\
		2099    -27.474678655137208 \\
		2100    -27.474690906103316 \\
		2101    -27.474721332763927 \\
		2102    -27.474733503050263 \\
		2103    -27.474745632734646 \\
		2104    -27.474757721813667 \\
		2105    -27.474769770283924 \\
		2106    -27.474783921984702 \\
		2107    -27.474798027348974 \\
		2108    -27.474812086372214 \\
		2109    -27.474826099049906 \\
		2110    -27.47484006537755 \\
		2111    -27.47485398535066 \\
		2112    -27.47486785896476 \\
		2113    -27.474881686215394 \\
		2114    -27.474899991910146 \\
		2115    -27.47491146798101 \\
		2116    -27.474922889742164 \\
		2117    -27.47493653149466 \\
		2118    -27.474940030749302 \\
		2119    -27.47494351442769 \\
		2120    -27.474946982529453 \\
		2121    -27.474950435054218 \\
		2122    -27.475245592780155 \\
		2123    -27.4752585731945 \\
		2124    -27.475291121581545 \\
		2125    -27.475311884799318 \\
		2126    -27.47532989236511 \\
		2127    -27.47535684263665 \\
		2128    -27.475382880795717 \\
		2129    -27.475390733942245 \\
		2130    -27.475398415401965 \\
		2131    -27.475408248805934 \\
		2132    -27.4754273695171 \\
		2133    -27.47606232229202 \\
		2134    -27.4760878512755 \\
		2135    -27.476131297412667 \\
		2136    -27.476165487849382 \\
		2137    -27.47620228665174 \\
		2138    -27.47623796560993 \\
		2139    -27.47627333445342 \\
		2140    -27.476282988116417 \\
		2141    -27.476303708802718 \\
		2142    -27.476323882583078 \\
		2143    -27.476343509381238 \\
		2144    -27.476533815947043 \\
		2145    -27.47663133755786 \\
		2146    -27.476617202875335 \\
		2147    -27.476602988373873 \\
		2148    -27.476578693902525 \\
		2149    -27.476555179996858 \\
		2150    -27.476531565563757 \\
		2151    -27.47650785061969 \\
		2152    -27.47649112525659 \\
		2153    -27.476474353558945 \\
		2154    -27.47646380306796 \\
		2155    -27.476462374171447 \\
		2156    -27.476464989251376 \\
		2157    -27.476467557369144 \\
		2158    -27.47647545364345 \\
		2159    -27.476467995829793 \\
		2160    -27.47646051465563 \\
		2161    -27.476453922246858 \\
		2162    -27.47644976876754 \\
		2163    -27.47644560749869 \\
		2164    -27.476441438440528 \\
		2165    -27.476437261593286 \\
		2166    -27.476433076957186 \\
		2167    -27.47642888453245 \\
		2168    -27.47642468431931 \\
		2169    -27.476420476317987 \\
		2170    -27.476416260528712 \\
		2171    -27.47642107130733 \\
		2172    -27.47642584299474 \\
		2173    -27.47643057558966 \\
		2174    -27.476426328386715 \\
		2175    -27.476433338251102 \\
		2176    -27.476431518004606 \\
		2177    -27.47643606765652 \\
		2178    -27.476439695472912 \\
		2179    -27.476436931792392 \\
		2180    -27.476440530256642 \\
		2181    -27.476444111134946 \\
		2182    -27.47644130045126 \\
		2183    -27.47644485197626 \\
		2184    -27.476443641381533 \\
		2185    -27.476438423238193 \\
		2186    -27.476439575099775 \\
		2187    -27.476440717177955 \\
		2188    -27.476435475582534 \\
		2189    -27.476436603949022 \\
		2190    -27.476429768226456 \\
		2191    -27.476424503276554 \\
		2192    -27.476425608127848 \\
		2193    -27.476426703195813 \\
		2194    -27.476427788480372 \\
		2195    -27.47642886398145 \\
		2196    -27.476430982697007 \\
		2197    -27.476433099465645 \\
		2198    -27.47643521428733 \\
		2199    -27.47643732716204 \\
		2200    -27.47643943808974 \\
		2201    -27.47644154707041 \\
		2202    -27.476443654104013 \\
		2203    -27.476445759190526 \\
		2204    -27.47644786232992 \\
		2205    -27.476441883725347 \\
		2206    -27.47644398293136 \\
		2207    -27.476446080190204 \\
		2208    -27.476448175501847 \\
		2209    -27.47644582182459 \\
		2210    -27.47658366311565 \\
		2211    -27.476632964784333 \\
		2212    -27.476616458802834 \\
		2213    -27.47661021158123 \\
		2214    -27.476603837177727 \\
		2215    -27.476597335597912 \\
		2216    -27.47659070684751 \\
		2217    -27.476659613198766 \\
		2218    -27.476668187605522 \\
		2219    -27.476676595721354 \\
		2220    -27.476684837536613 \\
		2221    -27.47669291304182 \\
		2222    -27.47670614928314 \\
		2223    -27.476719344798376 \\
		2224    -27.476732499583804 \\
		2225    -27.47674561363571 \\
		2226    -27.47674999029751 \\
		2227    -27.476754357209884 \\
		2228    -27.476758714372544 \\
		2229    -27.476763061785196 \\
		2230    -27.47676739944754 \\
		2231    -27.476771727359292 \\
		2232    -27.476776045520154 \\
		2233    -27.476780353929836 \\
		2234    -27.47678465258805 \\
		2235    -27.476788941494505 \\
		2236    -27.476793220648908 \\
		2237    -27.476806187655093 \\
		2238    -27.476808692166415 \\
		2239    -27.47681112421059 \\
		2240    -27.476808253361668 \\
		2241    -27.47680727290891 \\
		2242    -27.476800687967376 \\
		2243    -27.47679105315252 \\
		2244    -27.476781377416028 \\
		2245    -27.47677166076064 \\
		2246    -27.476761903189104 \\
		2247    -27.476762807148425 \\
		2248    -27.47676370131589 \\
		2249    -27.476764585691438 \\
		2250    -27.476765460275004 \\
		2251    -27.476766325066535 \\
		2252    -27.47676718006597 \\
		2253    -27.476768025273252 \\
		2254    -27.476768860688324 \\
		2255    -27.476769686311126 \\
		2256    -27.476894878879598 \\
		2257    -27.476896880349567 \\
		2258    -27.4768988798694 \\
		2259    -27.476900877439075 \\
		2260    -27.47690287305856 \\
		2261    -27.476904866727832 \\
		2262    -27.47690685844686 \\
		2263    -27.476908848215622 \\
		2264    -27.47691083603409 \\
		2265    -27.476912821902232 \\
		2266    -27.47691480582003 \\
		2267    -27.47691678778745 \\
		2268    -27.476918767804467 \\
		2269    -27.476920745871055 \\
		2270    -27.476922721987187 \\
		2271    -27.47692469615284 \\
		2272    -27.476932750645744 \\
		2273    -27.476937621036207 \\
		2274    -27.47694071808821 \\
		2275    -27.4769483907598 \\
		2276    -27.47695035524419 \\
		2277    -27.476952317777865 \\
		2278    -27.4769542783608 \\
		2279    -27.47695623699297 \\
		2280    -27.47695819367435 \\
		2281    -27.47696014840491 \\
		2282    -27.476962101184622 \\
		2283    -27.476964052013468 \\
		2284    -27.476966000891412 \\
		2285    -27.476967947818437 \\
		2286    -27.47696989279451 \\
		2287    -27.476967947818437 \\
		2288    -27.47696989279451 \\
		2289    -27.476967947818437 \\
		2290    -27.47696989279451 \\
		2291    -27.476967947818437 \\
		2292    -27.47696989279451 \\
		2293    -27.476967947818437 \\
		2294    -27.47696989279451 \\
		2295    -27.476967947818437 \\
		2296    -27.47696989279451 \\
		2297    -27.476967947818437 \\
		2298    -27.47696989279451 \\
		2299    -27.476967947818437 \\
		2300    -27.47696989279451 \\
		2301    -27.476967947818437 \\
		2302    -27.47696989279451 \\
		2303    -27.476967947818437 \\
		2304    -27.47696989279451 \\
		2305    -27.476967947818437 \\
		2306    -27.47696989279451 \\
		2307    -27.476967947818437 \\
		2308    -27.47696989279451 \\
		2309    -27.476967947818437 \\
		2310    -27.47696989279451 \\
		2311    -27.476967947818437 \\
		2312    -27.47696989279451 \\
		2313    -27.476967947818437 \\
		2314    -27.47696989279451 \\
		2315    -27.476967947818437 \\
		2316    -27.47696989279451 \\
		2317    -27.476967947818437 \\
		2318    -27.47696989279451 \\
		2319    -27.476967947818437 \\
		2320    -27.47696989279451 \\
		2321    -27.476967947818437 \\
		2322    -27.47696989279451 \\
		2323    -27.476967947818437 \\
		2324    -27.47696989279451 \\
		2325    -27.476967947818437 \\
		2326    -27.47696989279451 \\
		2327    -27.476967947818437 \\
		2328    -27.47696989279451 \\
		2329    -27.476967947818437 \\
		2330    -27.47696989279451 \\
		2331    -27.476967947818437 \\
		2332    -27.47696989279451 \\
		2333    -27.476967947818437 \\
		2334    -27.47696989279451 \\
		2335    -27.476967947818437 \\
		2336    -27.47696989279451 \\
		2337    -27.476967947818437 \\
		2338    -27.47696989279451 \\
		2339    -27.476967947818437 \\
		2340    -27.47696989279451 \\
		2341    -27.476967947818437 \\
		2342    -27.47696989279451 \\
		2343    -27.476967947818437 \\
		2344    -27.47696989279451 \\
		2345    -27.476967947818437 \\
		2346    -27.47696989279451 \\
		2347    -27.476967947818437 \\
		2348    -27.47696989279451 \\
		2349    -27.476967947818437 \\
		2350    -27.47696989279451 \\
		2351    -27.476967947818437 \\
		2352    -27.47696989279451 \\
		2353    -27.476967947818437 \\
		2354    -27.47696989279451 \\
		2355    -27.476967947818437 \\
		2356    -27.47696989279451 \\
		2357    -27.476967947818437 \\
		2358    -27.47696989279451 \\
		2359    -27.476967947818437 \\
		2360    -27.47696989279451 \\
		2361    -27.476967947818437 \\
		2362    -27.47696989279451 \\
		2363    -27.476967947818437 \\
		2364    -27.47696989279451 \\
		2365    -27.476967947818437 \\
		2366    -27.47696989279451 \\
		2367    -27.476967947818437 \\
		2368    -27.47696989279451 \\
		2369    -27.476967947818437 \\
		2370    -27.47696989279451 \\
		2371    -27.476967947818437 \\
		2372    -27.47696989279451 \\
		2373    -27.476967947818437 \\
		2374    -27.47696989279451 \\
		2375    -27.476967947818437 \\
		2376    -27.47696989279451 \\
		2377    -27.476967947818437 \\
		2378    -27.47696989279451 \\
		2379    -27.476967947818437 \\
		2380    -27.47696989279451 \\
		2381    -27.476967947818437 \\
		2382    -27.47696989279451 \\
		2383    -27.476967947818437 \\
		2384    -27.47696989279451 \\
		2385    -27.476967947818437 \\
		2386    -27.47696989279451 \\
		2387    -27.476967947818437 \\
		2388    -27.47696989279451 \\
		2389    -27.476967947818437 \\
		2390    -27.47696989279451 \\
		2391    -27.476967947818437 \\
		2392    -27.47696989279451 \\
		2393    -27.476967947818437 \\
		2394    -27.47696989279451 \\
		2395    -27.476967947818437 \\
		2396    -27.47696989279451 \\
		2397    -27.476967947818437 \\
		2398    -27.47696989279451 \\
		2399    -27.476967947818437 \\
		2400    -27.47696989279451 \\
		2401    -27.476967947818437 \\
		2402    -27.47696989279451 \\
		2403    -27.476967947818437 \\
		2404    -27.47696989279451 \\
		2405    -27.476967947818437 \\
		2406    -27.47696989279451 \\
		2407    -27.476967947818437 \\
		2408    -27.47696989279451 \\
		2409    -27.476967947818437 \\
		2410    -27.47696989279451 \\
		2411    -27.476967947818437 \\
		2412    -27.47696989279451 \\
		2413    -27.476967947818437 \\
		2414    -27.47696989279451 \\
		2415    -27.476967947818437 \\
		2416    -27.47696989279451 \\
		2417    -27.476967947818437 \\
		2418    -27.47696989279451 \\
		2419    -27.476967947818437 \\
		2420    -27.47696989279451 \\
		2421    -27.476967947818437 \\
		2422    -27.47696989279451 \\
		2423    -27.476967947818437 \\
		2424    -27.47696989279451 \\
		2425    -27.476967947818437 \\
		2426    -27.47696989279451 \\
		2427    -27.476967947818437 \\
		2428    -27.47696989279451 \\
		2429    -27.476967947818437 \\
		2430    -27.47696989279451 \\
		2431    -27.476967947818437 \\
		2432    -27.47696989279451 \\
		2433    -27.476967947818437 \\
		2434    -27.47696989279451 \\
		2435    -27.476967947818437 \\
		2436    -27.47696989279451 \\
		2437    -27.476967947818437 \\
		2438    -27.47696989279451 \\
		2439    -27.476967947818437 \\
		2440    -27.47696989279451 \\
		2441    -27.476967947818437 \\
		2442    -27.47696989279451 \\
		2443    -27.476967947818437 \\
		2444    -27.47696989279451 \\
		2445    -27.476967947818437 \\
		2446    -27.47696989279451 \\
		2447    -27.476967947818437 \\
		2448    -27.47696989279451 \\
		2449    -27.476967947818437 \\
		2450    -27.47696989279451 \\
		2451    -27.476967947818437 \\
		2452    -27.47696989279451 \\
		2453    -27.476967947818437 \\
		2454    -27.47696989279451 \\
		2455    -27.476967947818437 \\
		2456    -27.47696989279451 \\
		2457    -27.476967947818437 \\
		2458    -27.47696989279451 \\
		2459    -27.476967947818437 \\
		2460    -27.47696989279451 \\
		2461    -27.476967947818437 \\
		2462    -27.47696989279451 \\
		2463    -27.476967947818437 \\
		2464    -27.47696989279451 \\
		2465    -27.476967947818437 \\
		2466    -27.47696989279451 \\
		2467    -27.476967947818437 \\
		2468    -27.47696989279451 \\
		2469    -27.476967947818437 \\
		2470    -27.47696989279451 \\
		2471    -27.476967947818437 \\
		2472    -27.47696989279451 \\
		2473    -27.476967947818437 \\
		2474    -27.47696989279451 \\
		2475    -27.476967947818437 \\
		2476    -27.47696989279451 \\
		2477    -27.476967947818437 \\
		2478    -27.47696989279451 \\
		2479    -27.476967947818437 \\
		2480    -27.47696989279451 \\
		2481    -27.476967947818437 \\
		2482    -27.47696989279451 \\
		2483    -27.476967947818437 \\
		2484    -27.47696989279451 \\
		2485    -27.476967947818437 \\
		2486    -27.47696989279451 \\
		2487    -27.476967947818437 \\
		2488    -27.47696989279451 \\
		2489    -27.476967947818437 \\
		2490    -27.47696989279451 \\
		2491    -27.476967947818437 \\
		2492    -27.47696989279451 \\
		2493    -27.476967947818437 \\
		2494    -27.47696989279451 \\
		2495    -27.476967947818437 \\
		2496    -27.47696989279451 \\
		2497    -27.476967947818437 \\
		2498    -27.47696989279451 \\
		2499    -27.476967947818437 \\
		};
		\addlegendentry{\small $S=1$}
		
		\addplot[color=red!60, dashed, line width=1.0pt]
		table[row sep=crcr]{%
		0    1.2805077232928803 \\
		1    1.2671878987309861 \\
		2    1.2504195297132679 \\
		3    1.2333089833007451 \\
		4    1.2147391092700413 \\
		5    1.1987385743075236 \\
		6    1.1807598317161967 \\
		7    1.1623332744522514 \\
		8    1.1451402256200904 \\
		9    1.127032904726703 \\
		10    1.1065709339271785 \\
		11    1.0936913443629057 \\
		12    1.0749932089076024 \\
		13    1.0536602634699748 \\
		14    1.0399205773050861 \\
		15    1.0256308546472723 \\
		16    1.0022391955911352 \\
		17    0.9876965389929769 \\
		18    0.9688460200876403 \\
		19    0.9513002357483157 \\
		20    0.9374209774520705 \\
		21    0.9200298743752259 \\
		22    0.897089301694818 \\
		23    0.8859071783334955 \\
		24    0.8642163115407069 \\
		25    0.8445509643351337 \\
		26    0.8307011297218817 \\
		27    0.8188263824939821 \\
		28    0.7951456824364753 \\
		29    0.777962976023357 \\
		30    0.7600820963195688 \\
		31    0.743882130557943 \\
		32    0.7285531176515977 \\
		33    0.7066525367820798 \\
		34    0.6841982850823213 \\
		35    0.6771968774130851 \\
		36    0.6571196442475333 \\
		37    0.6355045385848693 \\
		38    0.6219589713953418 \\
		39    0.60623855250882 \\
		40    0.5843039316390739 \\
		41    0.5785387900541336 \\
		42    0.555481467328128 \\
		43    0.5357348821800211 \\
		44    0.5155039461582294 \\
		45    0.5013767572023899 \\
		46    0.48254426236646397 \\
		47    0.46989337349304205 \\
		48    0.4496148359812587 \\
		49    0.42615776648589293 \\
		50    0.4154119864049453 \\
		51    0.3995385969997282 \\
		52    0.3754034771524767 \\
		53    0.36576240736392585 \\
		54    0.35054363668964295 \\
		55    0.32415589181961646 \\
		56    0.31454476477659377 \\
		57    0.29675048598953446 \\
		58    0.27113142258826445 \\
		59    0.2598491717527921 \\
		60    0.24746518280765498 \\
		61    0.22137833521329398 \\
		62    0.21223325878084368 \\
		63    0.1983672786753633 \\
		64    0.16810098042750668 \\
		65    0.16177515586091587 \\
		66    0.14623217915169795 \\
		67    0.12085443870195504 \\
		68    0.10658035582500051 \\
		69    0.09275018181935474 \\
		70    0.06698704619885752 \\
		71    0.05852319318869846 \\
		72    0.03872593450912662 \\
		73    0.010231556594419234 \\
		74    0.0037166652215437717 \\
		75    -0.005295991332480842 \\
		76    -0.03506625179629959 \\
		77    -0.04474621256324049 \\
		78    -0.06212152991442244 \\
		79    -0.09024630860929371 \\
		80    -0.0972773477400171 \\
		81    -0.10849574054110317 \\
		82    -0.13804467882069446 \\
		83    -0.14361061203837924 \\
		84    -0.1631073467486586 \\
		85    -0.19010727528337087 \\
		86    -0.19950779305691405 \\
		87    -0.210884038738568 \\
		88    -0.24435462326853663 \\
		89    -0.246595677870892 \\
		90    -0.2583488774156504 \\
		91    -0.283574205068079 \\
		92    -0.29799943181384325 \\
		93    -0.3115960798256657 \\
		94    -0.34425507225487495 \\
		95    -0.33694798455139585 \\
		96    -0.3614426081980672 \\
		97    -0.40020743838287504 \\
		98    -0.4046056009623125 \\
		99    -0.41453234285221646 \\
		100    -0.44320684981226893 \\
		101    -0.44895899965378716 \\
		102    -0.4590528106059089 \\
		103    -0.48765624754542825 \\
		104    -0.4908726958390507 \\
		105    -0.5149009778634196 \\
		106    -0.5388344071656269 \\
		107    -0.5413907921156232 \\
		108    -0.5630781507987148 \\
		109    -0.596037768640129 \\
		110    -0.5933781963284533 \\
		111    -0.6139860955548266 \\
		112    -0.6477340137487885 \\
		113    -0.6326297945973813 \\
		114    -0.6527031741321855 \\
		115    -0.673558557441366 \\
		116    -0.6967989306984229 \\
		117    -0.704189472362998 \\
		118    -0.7509623406228875 \\
		119    -0.7488429207358172 \\
		120    -0.7621384886760478 \\
		121    -0.7964850262675378 \\
		122    -0.8103434456235492 \\
		123    -0.8069875499775877 \\
		124    -0.835485244257217 \\
		125    -0.8344747192650404 \\
		126    -0.839043659733334 \\
		127    -0.883757344309803 \\
		128    -0.8960863438099348 \\
		129    -0.8927167552666725 \\
		130    -0.9375302682252377 \\
		131    -0.9181213662131981 \\
		132    -0.9480525567957283 \\
		133    -0.9930537754300038 \\
		134    -0.9907170784861765 \\
		135    -0.9666160646546695 \\
		136    -1.0436607475203754 \\
		137    -1.0274345451998148 \\
		138    -1.0463346350724365 \\
		139    -1.0618702148950023 \\
		140    -1.080807341576713 \\
		141    -1.082126437822536 \\
		142    -1.1380505043963598 \\
		143    -1.1008364713543681 \\
		144    -1.1362437823943672 \\
		145    -1.1599907343333848 \\
		146    -1.168167450543506 \\
		147    -1.1722914161939484 \\
		148    -1.231671793917415 \\
		149    -1.189522182012679 \\
		150    -1.2362975466106363 \\
		151    -1.265749907927759 \\
		152    -1.281581683333074 \\
		153    -1.2761726904639328 \\
		154    -1.3302553699549846 \\
		155    -1.2707391056289254 \\
		156    -1.297450435666946 \\
		157    -1.3459025491147762 \\
		158    -1.3350902956533965 \\
		159    -1.3698684864938002 \\
		160    -1.4153412808210524 \\
		161    -1.390175296533713 \\
		162    -1.3916322343226355 \\
		163    -1.4208484000816415 \\
		164    -1.4325734337996843 \\
		165    -1.4459889135367505 \\
		166    -1.4843962106853117 \\
		167    -1.4703277474288652 \\
		168    -1.5185826128586684 \\
		169    -1.5067499431449183 \\
		170    -1.5139123385071582 \\
		171    -1.4921351191292787 \\
		172    -1.5621706726645894 \\
		173    -1.5410602080013156 \\
		174    -1.5603524155737936 \\
		175    -1.5908646509167923 \\
		176    -1.622983273613813 \\
		177    -1.568518399409741 \\
		178    -1.7003182790595415 \\
		179    -1.623244648942204 \\
		180    -1.6494957589035852 \\
		181    -1.6819031555817334 \\
		182    -1.6740569106830294 \\
		183    -1.6629223431087845 \\
		184    -1.7169780424031664 \\
		185    -1.6823358268110038 \\
		186    -1.7181183698465756 \\
		187    -1.7067900941850784 \\
		188    -1.7653088250834803 \\
		189    -1.7274779878058164 \\
		190    -1.7807395524158895 \\
		191    -1.738051797788936 \\
		192    -1.8152564759471488 \\
		193    -1.8341327895460353 \\
		194    -1.8410345996660518 \\
		195    -1.7718156200540565 \\
		196    -1.8288205469269634 \\
		197    -1.8058405003776132 \\
		198    -1.858298413185272 \\
		199    -1.865801304345637 \\
		200    -1.8597741894672075 \\
		201    -1.8194505149926752 \\
		202    -1.9279565451045588 \\
		203    -1.9409845416485887 \\
		204    -1.9181094111607675 \\
		205    -1.9420947024065278 \\
		206    -1.9604606184285684 \\
		207    -1.897100646695636 \\
		208    -2.0192186348241554 \\
		209    -1.9292540453079625 \\
		210    -1.9432851277900867 \\
		211    -1.94531144122297 \\
		212    -1.9310186680373067 \\
		213    -1.9669074024095514 \\
		214    -1.9918477557343441 \\
		215    -2.0138242753746676 \\
		216    -2.044417620855187 \\
		217    -1.9888727374746877 \\
		218    -2.017726453039682 \\
		219    -1.9542896140924333 \\
		220    -2.0067531584068643 \\
		221    -2.0639861979260212 \\
		222    -2.0355630337844706 \\
		223    -2.0515605160831263 \\
		224    -2.074599849039347 \\
		225    -1.9715672738569825 \\
		226    -2.0319992150071005 \\
		227    -2.0665454936332375 \\
		228    -2.137024419633201 \\
		229    -2.0591031254999743 \\
		230    -2.0997091670010684 \\
		231    -2.029373123095459 \\
		232    -2.1128722595164393 \\
		233    -2.0647682494631763 \\
		234    -2.057474282323379 \\
		235    -2.059311744023997 \\
		236    -2.1422021857376823 \\
		237    -2.037008162284903 \\
		238    -2.15501135251885 \\
		239    -2.129844271555417 \\
		240    -2.1181795876013236 \\
		241    -2.050696417314298 \\
		242    -2.131777004560002 \\
		243    -2.0684796672686034 \\
		244    -2.158839140213058 \\
		245    -2.0704651382729127 \\
		246    -2.083791858802324 \\
		247    -2.1138319810171358 \\
		248    -2.2070295986948887 \\
		249    -2.1007429163882216 \\
		250    -2.1776269289741195 \\
		251    -2.084502828966845 \\
		252    -2.1066526959965817 \\
		253    -2.1688043579891474 \\
		254    -2.1301326471728435 \\
		255    -2.151493202613255 \\
		256    -2.209272446337166 \\
		257    -2.1707440984894206 \\
		258    -2.200256395566044 \\
		259    -2.127692479395092 \\
		260    -2.2628101766088204 \\
		261    -2.1953570339540875 \\
		262    -2.16321643835238 \\
		263    -2.1246046990731347 \\
		264    -2.145157638998137 \\
		265    -2.1100379396629494 \\
		266    -2.2205651039980427 \\
		267    -2.2036458483695087 \\
		268    -2.2531487716221617 \\
		269    -2.256535116705527 \\
		270    -2.1899690560599576 \\
		271    -2.1158052214065024 \\
		272    -2.202190719148014 \\
		273    -2.2080268688410976 \\
		274    -2.215445611693161 \\
		275    -2.1986339050237755 \\
		276    -2.2030655217337367 \\
		277    -2.2010520843048385 \\
		278    -2.1589545020172207 \\
		279    -2.173890153823343 \\
		280    -2.212336538145991 \\
		281    -2.260052745234212 \\
		282    -2.144410291063086 \\
		283    -2.1558298917098235 \\
		284    -2.2232178447889663 \\
		285    -2.1493616332893133 \\
		286    -2.2564889373712615 \\
		287    -2.2468930645064145 \\
		288    -2.2650831757216334 \\
		289    -2.1856416555884994 \\
		290    -2.1732807272930685 \\
		291    -2.1304694717632753 \\
		292    -2.2596148856511142 \\
		293    -2.3143067194045037 \\
		294    -2.1589614035887 \\
		295    -2.179961170620833 \\
		296    -2.2788940932148485 \\
		297    -2.190260803112142 \\
		298    -2.2711150430687472 \\
		299    -2.2246492055485563 \\
		300    -2.236473258018109 \\
		301    -2.1566195916206876 \\
		302    -2.193922844048102 \\
		303    -2.180134260320169 \\
		304    -2.3156937428297057 \\
		305    -2.289910702193842 \\
		306    -2.18058823268554 \\
		307    -2.1606187702790707 \\
		308    -2.195407826752497 \\
		309    -2.2424060283161293 \\
		310    -2.279503114127573 \\
		311    -2.240323898445457 \\
		312    -2.2356064078541533 \\
		313    -2.2183427355101837 \\
		314    -2.2445363327334937 \\
		315    -2.243565484751949 \\
		316    -2.262184731833348 \\
		317    -2.2930458703335836 \\
		318    -2.223473083760515 \\
		319    -2.1059178748082035 \\
		320    -2.2803379529723067 \\
		321    -2.212604798000862 \\
		322    -2.2460016560019778 \\
		323    -2.2418629325633606 \\
		324    -2.211964601530366 \\
		325    -2.2645926392675024 \\
		326    -2.259834808870831 \\
		327    -2.252047762945165 \\
		328    -2.3037274610306624 \\
		329    -2.279859040632036 \\
		330    -2.1820247507561117 \\
		331    -2.146769615420289 \\
		332    -2.2756660732047855 \\
		333    -2.3164116761035825 \\
		334    -2.2032433811456675 \\
		335    -2.289942068713172 \\
		336    -2.2772637946114025 \\
		337    -2.185486511044081 \\
		338    -2.2060404328345338 \\
		339    -2.2514357150982307 \\
		340    -2.2971632894190184 \\
		341    -2.3284636393892715 \\
		342    -2.2172386923942735 \\
		343    -2.211458367682674 \\
		344    -2.2092299014402297 \\
		345    -2.2371314208139075 \\
		346    -2.3035372693526064 \\
		347    -2.268329875590506 \\
		348    -2.284708587683393 \\
		349    -2.1578209464042706 \\
		350    -2.1891883871065403 \\
		351    -2.2699957590767776 \\
		352    -2.2641798314534363 \\
		353    -2.253994374178435 \\
		354    -2.1538613864010117 \\
		355    -2.2072486974529526 \\
		356    -2.32983163398922 \\
		357    -2.257332335259784 \\
		358    -2.3014352185854747 \\
		359    -2.2423121407846454 \\
		360    -2.149276443067604 \\
		361    -2.127112736175721 \\
		362    -2.252495222520728 \\
		363    -2.2218958312318042 \\
		364    -2.218451777602203 \\
		365    -2.2193938879268607 \\
		366    -2.159816407599766 \\
		367    -2.179581338548604 \\
		368    -2.2185445240252317 \\
		369    -2.2186584545583434 \\
		370    -2.197205065500621 \\
		371    -2.248608096257486 \\
		372    -2.270984912176715 \\
		373    -2.2072347551553633 \\
		374    -2.192984238954448 \\
		375    -2.266878208803006 \\
		376    -2.296014916997198 \\
		377    -2.225118246517081 \\
		378    -2.2395968566778683 \\
		379    -2.252615042986165 \\
		380    -2.2751458563679945 \\
		381    -2.257305405284383 \\
		382    -2.242997800936749 \\
		383    -2.250933606454951 \\
		384    -2.2594177218717753 \\
		385    -2.1982658760682368 \\
		386    -2.237015234734911 \\
		387    -2.2604333110369663 \\
		388    -2.299514665204325 \\
		389    -2.2687192907123954 \\
		390    -2.1848497563956264 \\
		391    -2.1624876019108896 \\
		392    -2.249809762181354 \\
		393    -2.248027880157522 \\
		394    -2.247991551323116 \\
		395    -2.2539819715464615 \\
		396    -2.2632744999963763 \\
		397    -2.200748460562452 \\
		398    -2.2198514508948395 \\
		399    -2.2402176984423336 \\
		400    -2.1931398782987124 \\
		401    -2.287556109821292 \\
		402    -2.1754092283688435 \\
		403    -2.186521265941253 \\
		404    -2.266870188999223 \\
		405    -2.185190097634279 \\
		406    -2.2363782362467997 \\
		407    -2.2733648143409986 \\
		408    -2.260496550199969 \\
		409    -2.2128364993707765 \\
		410    -2.2767873697094805 \\
		411    -2.2675833351970285 \\
		412    -2.1920788111895293 \\
		413    -2.2604107155380566 \\
		414    -2.1769930530274992 \\
		415    -2.168537062473443 \\
		416    -2.2011204161469693 \\
		417    -2.240676861002899 \\
		418    -2.265382482341419 \\
		419    -2.3604115661009035 \\
		420    -2.241696325660769 \\
		421    -2.235210945057067 \\
		422    -2.2483288844774063 \\
		423    -2.2280130842296253 \\
		424    -2.291449715626748 \\
		425    -2.1850882103417315 \\
		426    -2.2385247397884522 \\
		427    -2.188622117507781 \\
		428    -2.2170844375130807 \\
		429    -2.256343074749105 \\
		430    -2.261017071200985 \\
		431    -2.3072038938874737 \\
		432    -2.2898970915354164 \\
		433    -2.2315363951973124 \\
		434    -2.2612995279815324 \\
		435    -2.2843618280828046 \\
		436    -2.2383594599957295 \\
		437    -2.2028004940757504 \\
		438    -2.228789713285052 \\
		439    -2.2931323960745384 \\
		440    -2.331322789802904 \\
		441    -2.204879276026663 \\
		442    -2.1663567857618835 \\
		443    -2.27503373515656 \\
		444    -2.2558834558589616 \\
		445    -2.2063915743827 \\
		446    -2.2738299413718703 \\
		447    -2.275133695540773 \\
		448    -2.2236865391530634 \\
		449    -2.2093898989140572 \\
		450    -2.310724762381987 \\
		451    -2.2349723876258434 \\
		452    -2.218686839772594 \\
		453    -2.256861076070875 \\
		454    -2.2648786545994817 \\
		455    -2.298771438544845 \\
		456    -2.2414164458976362 \\
		457    -2.1698549988306666 \\
		458    -2.316458243681685 \\
		459    -2.3284800918709165 \\
		460    -2.2150528092556145 \\
		461    -2.284903212314478 \\
		462    -2.2119530766701065 \\
		463    -2.3341125024349654 \\
		464    -2.2183426920829965 \\
		465    -2.240515241881797 \\
		466    -2.2784759471231677 \\
		467    -2.2285407571662272 \\
		468    -2.2501194874048034 \\
		469    -2.239353145011916 \\
		470    -2.3422630773331163 \\
		471    -2.3113998012468833 \\
		472    -2.199891322290332 \\
		473    -2.253671662388923 \\
		474    -2.2487776628836404 \\
		475    -2.1684549113660188 \\
		476    -2.2763387357525526 \\
		477    -2.2762647760947066 \\
		478    -2.261024409531899 \\
		479    -2.2062201146601113 \\
		480    -2.2736944188440136 \\
		481    -2.1724944298383 \\
		482    -2.255955740945259 \\
		483    -2.272706002538695 \\
		484    -2.2410594829573967 \\
		485    -2.226455830966776 \\
		486    -2.2533376708065602 \\
		487    -2.245837894726971 \\
		488    -2.1729291425959025 \\
		489    -2.2347767113131947 \\
		490    -2.254620031015666 \\
		491    -2.259794302651307 \\
		492    -2.152078620541553 \\
		493    -2.263384085800345 \\
		494    -2.23837808417887 \\
		495    -2.2284189253347986 \\
		496    -2.2240786605864877 \\
		497    -2.209715511350869 \\
		498    -2.224390041027986 \\
		499    -2.239311479152051 \\
		500    -2.3484463300439997 \\
		501    -2.198787396690727 \\
		502    -2.188288426471486 \\
		503    -2.1837781923094557 \\
		504    -2.251988291879677 \\
		505    -2.164261085934306 \\
		506    -2.2477790049377915 \\
		507    -2.313554393462184 \\
		508    -2.231052407442713 \\
		509    -2.177190776243484 \\
		510    -2.164391669260892 \\
		511    -2.1844931520400697 \\
		512    -2.2081314947580153 \\
		513    -2.235680098618089 \\
		514    -2.217708292031583 \\
		515    -2.2521519713299183 \\
		516    -2.2612976813372097 \\
		517    -2.224892223513379 \\
		518    -2.1853062232158496 \\
		519    -2.181342468210675 \\
		520    -2.30002692259727 \\
		521    -2.2148527580139317 \\
		522    -2.159017892082042 \\
		523    -2.2056697348554 \\
		524    -2.2119822923126566 \\
		525    -2.2122648400799774 \\
		526    -2.2227243484421746 \\
		527    -2.2497864099316796 \\
		528    -2.252164940806121 \\
		529    -2.2336726469326615 \\
		530    -2.226476334645363 \\
		531    -2.2526031310147805 \\
		532    -2.218323273508436 \\
		533    -2.2825989887816704 \\
		534    -2.252754591994255 \\
		535    -2.2344288709749147 \\
		536    -2.2113845784176576 \\
		537    -2.1928756975991788 \\
		538    -2.2881955274457835 \\
		539    -2.282892386052671 \\
		540    -2.284467349974156 \\
		541    -2.2024521132030426 \\
		542    -2.176818300137352 \\
		543    -2.278408661189884 \\
		544    -2.2540978468275457 \\
		545    -2.261061890211124 \\
		546    -2.216855148976185 \\
		547    -2.2455001060771096 \\
		548    -2.2994312170774327 \\
		549    -2.2680568506920147 \\
		550    -2.3230738925198553 \\
		551    -2.2545645123952385 \\
		552    -2.1917885868014535 \\
		553    -2.1733381020318694 \\
		554    -2.2278555014775345 \\
		555    -2.2786351430889358 \\
		556    -2.244533999981658 \\
		557    -2.1969675725744415 \\
		558    -2.219436604726644 \\
		559    -2.220093323849629 \\
		560    -2.2400155785763474 \\
		561    -2.21971022022412 \\
		562    -2.2892291641082836 \\
		563    -2.2831798319206276 \\
		564    -2.179681354099696 \\
		565    -2.2018476587152422 \\
		566    -2.2911538220672254 \\
		567    -2.2362428586163823 \\
		568    -2.2839187222454824 \\
		569    -2.2704041247703004 \\
		570    -2.2028311145574513 \\
		571    -2.168094568122473 \\
		572    -2.2509249140558762 \\
		573    -2.2282210598525123 \\
		574    -2.3229199314771534 \\
		575    -2.2961211612676506 \\
		576    -2.2399131092686004 \\
		577    -2.180600032384834 \\
		578    -2.2131007170256045 \\
		579    -2.2225938845630218 \\
		580    -2.2033039894401414 \\
		581    -2.2587114800897066 \\
		582    -2.242663324816363 \\
		583    -2.1390420246912405 \\
		584    -2.193201058688942 \\
		585    -2.2094725405155256 \\
		586    -2.30191300233937 \\
		587    -2.27680948394874 \\
		588    -2.1545148771543587 \\
		589    -2.24041412547231 \\
		590    -2.222491712342463 \\
		591    -2.2539559441730628 \\
		592    -2.258020236994117 \\
		593    -2.2168964809567813 \\
		594    -2.2543228531996697 \\
		595    -2.194550790373388 \\
		596    -2.2414275937293238 \\
		597    -2.2495403179692235 \\
		598    -2.296122395465625 \\
		599    -2.3275594930851766 \\
		600    -2.2786428675487373 \\
		601    -2.1688870872120445 \\
		602    -2.1825397283202768 \\
		603    -2.2390151256862256 \\
		604    -2.1851419873268387 \\
		605    -2.276061307416509 \\
		606    -2.2605713837898826 \\
		607    -2.2181513751424493 \\
		608    -2.1887320795547134 \\
		609    -2.231420474817993 \\
		610    -2.2759893591037517 \\
		611    -2.3035199944790197 \\
		612    -2.2650674058861147 \\
		613    -2.2492066500177357 \\
		614    -2.198574010351828 \\
		615    -2.2706112734182553 \\
		616    -2.3139119580339633 \\
		617    -2.1929163377725556 \\
		618    -2.1177009123149517 \\
		619    -2.173203330876026 \\
		620    -2.274789805448454 \\
		621    -2.201420774436506 \\
		622    -2.23401943224239 \\
		623    -2.2575807410207362 \\
		624    -2.155219383290811 \\
		625    -2.1989463221340224 \\
		626    -2.215173204298853 \\
		627    -2.20368223909418 \\
		628    -2.255976584423891 \\
		629    -2.3130941439205834 \\
		630    -2.2829655844039243 \\
		631    -2.1430914304839335 \\
		632    -2.199110111133662 \\
		633    -2.237606601139597 \\
		634    -2.2584115828378644 \\
		635    -2.227051698517986 \\
		636    -2.297171681409118 \\
		637    -2.1999930844393756 \\
		638    -2.2090779250445394 \\
		639    -2.2794643366172687 \\
		640    -2.2002248300357152 \\
		641    -2.2134148831026477 \\
		642    -2.1605575551177014 \\
		643    -2.224389371102752 \\
		644    -2.2593978182378227 \\
		645    -2.273414739082293 \\
		646    -2.337059925225886 \\
		647    -2.25201068244527 \\
		648    -2.242607032104799 \\
		649    -2.2377433612669884 \\
		650    -2.170354310718382 \\
		651    -2.2493948336670213 \\
		652    -2.224514163683926 \\
		653    -2.264531605060396 \\
		654    -2.252473374045901 \\
		655    -2.2006517498814246 \\
		656    -2.216238149124847 \\
		657    -2.274979702576088 \\
		658    -2.3084077059335892 \\
		659    -2.3372548398489843 \\
		660    -2.2167275221122336 \\
		661    -2.199660019227749 \\
		662    -2.160131689256902 \\
		663    -2.299999025941004 \\
		664    -2.249523030156752 \\
		665    -2.262440958313139 \\
		666    -2.1973916886506233 \\
		667    -2.1794943166713745 \\
		668    -2.191902733472974 \\
		669    -2.353512218817962 \\
		670    -2.280678276904194 \\
		671    -2.2194828779284346 \\
		672    -2.215842493047833 \\
		673    -2.193191801235488 \\
		674    -2.2157861244361157 \\
		675    -2.2598459022611688 \\
		676    -2.318791658331025 \\
		677    -2.2267991249133017 \\
		678    -2.1842758389690755 \\
		679    -2.1985031024813657 \\
		680    -2.2264323139054683 \\
		681    -2.1692748167496654 \\
		682    -2.2512160378149058 \\
		683    -2.31095030604693 \\
		684    -2.1957225781079877 \\
		685    -2.1616077293162546 \\
		686    -2.246388676757819 \\
		687    -2.2130557812874803 \\
		688    -2.183309277829091 \\
		689    -2.2482550023335564 \\
		690    -2.2700472758641093 \\
		691    -2.251467834365895 \\
		692    -2.2772903787102297 \\
		693    -2.264057349837801 \\
		694    -2.293569333347661 \\
		695    -2.252329365344763 \\
		696    -2.248549143132045 \\
		697    -2.179541648815822 \\
		698    -2.1729690134441624 \\
		699    -2.240792069923282 \\
		700    -2.2591471779802155 \\
		701    -2.222670172974804 \\
		702    -2.1923042541050783 \\
		703    -2.205463922353189 \\
		704    -2.1840156858061275 \\
		705    -2.1734382672024384 \\
		706    -2.3107024158665963 \\
		707    -2.230452987107399 \\
		708    -2.244631955463742 \\
		709    -2.2173977524849358 \\
		710    -2.162262973144367 \\
		711    -2.1958575857172935 \\
		712    -2.1957443645555466 \\
		713    -2.2634513122569677 \\
		714    -2.1566605593022357 \\
		715    -2.1215862688367166 \\
		716    -2.158407807347193 \\
		717    -2.192261009548997 \\
		718    -2.2929887597963567 \\
		719    -2.302359508134508 \\
		720    -2.2238478764245975 \\
		721    -2.1852913004522225 \\
		722    -2.169319299236875 \\
		723    -2.3066930149187987 \\
		724    -2.19263097420747 \\
		725    -2.187540586950863 \\
		726    -2.219008382358601 \\
		727    -2.2164806550740974 \\
		728    -2.1736580326806236 \\
		729    -2.2416252419174456 \\
		730    -2.2673100100083654 \\
		731    -2.227619344961927 \\
		732    -2.2011228975329007 \\
		733    -2.2076267310665765 \\
		734    -2.2253285854922433 \\
		735    -2.2504850704670982 \\
		736    -2.318298417776242 \\
		737    -2.271290693077873 \\
		738    -2.1751458479098678 \\
		739    -2.2753403519440027 \\
		740    -2.2641068576390815 \\
		741    -2.184671727201149 \\
		742    -2.301974054407351 \\
		743    -2.3218627261027605 \\
		744    -2.2254120461373725 \\
		745    -2.145634814244546 \\
		746    -2.222491215067999 \\
		747    -2.168088346319598 \\
		748    -2.2677005456411385 \\
		749    -2.293881819491948 \\
		750    -2.2836261110155562 \\
		751    -2.2489579017148302 \\
		752    -2.2103685602844454 \\
		753    -2.2186537616636914 \\
		754    -2.278024089723453 \\
		755    -2.2286678964892856 \\
		756    -2.1528147537923403 \\
		757    -2.2674421223544745 \\
		758    -2.1807903622875875 \\
		759    -2.2474388845139925 \\
		760    -2.3040953828428656 \\
		761    -2.2463414306022043 \\
		762    -2.2186393777456312 \\
		763    -2.1811663630688907 \\
		764    -2.2219346652427676 \\
		765    -2.204468366738444 \\
		766    -2.3106871239627402 \\
		767    -2.314315784953857 \\
		768    -2.2064919356232546 \\
		769    -2.2656981749265683 \\
		770    -2.269922149013995 \\
		771    -2.1664618459303133 \\
		772    -2.227617248231814 \\
		773    -2.246102576486751 \\
		774    -2.1851111642607473 \\
		775    -2.122426395268011 \\
		776    -2.3032355453331976 \\
		777    -2.2474670417614506 \\
		778    -2.2877366371123746 \\
		779    -2.307492571172701 \\
		780    -2.2230217082081496 \\
		781    -2.1861558483625316 \\
		782    -2.1582713553013466 \\
		783    -2.2381937667592124 \\
		784    -2.239805053470113 \\
		785    -2.239128977765038 \\
		786    -2.2266075222300334 \\
		787    -2.1660046604496928 \\
		788    -2.210562113843245 \\
		789    -2.2174035131313237 \\
		790    -2.314486205019091 \\
		791    -2.2370607585441684 \\
		792    -2.1950503097876033 \\
		793    -2.2048946483542062 \\
		794    -2.218101066432791 \\
		795    -2.2201017123282423 \\
		796    -2.2828561904177067 \\
		797    -2.2892858076505904 \\
		798    -2.1598417547556603 \\
		799    -2.1713819363906532 \\
		800    -2.2126777002115223 \\
		801    -2.1669618328864138 \\
		802    -2.2663064796374606 \\
		803    -2.3619947369867758 \\
		804    -2.174360847186706 \\
		805    -2.199595082485914 \\
		806    -2.2451699664550415 \\
		807    -2.2816180828773343 \\
		808    -2.2452573490880328 \\
		809    -2.296902683507418 \\
		810    -2.259080540463054 \\
		811    -2.173830389094793 \\
		812    -2.169945697811667 \\
		813    -2.312433360155636 \\
		814    -2.193236672869743 \\
		815    -2.2403247475976062 \\
		816    -2.198105332554559 \\
		817    -2.1733292975132334 \\
		818    -2.193854514749383 \\
		819    -2.2072455928484147 \\
		820    -2.2743461781946195 \\
		821    -2.1965445192355944 \\
		822    -2.156713678562643 \\
		823    -2.187456624855668 \\
		824    -2.187864210304201 \\
		825    -2.209839671196376 \\
		826    -2.2911046078053636 \\
		827    -2.268833027067516 \\
		828    -2.2195821746483895 \\
		829    -2.2480901501374215 \\
		830    -2.266946683673149 \\
		831    -2.197841897824749 \\
		832    -2.256543290251412 \\
		833    -2.2169298117925056 \\
		834    -2.192658406861514 \\
		835    -2.1594460099658512 \\
		836    -2.257974217021811 \\
		837    -2.2186134329947937 \\
		838    -2.2214456446099597 \\
		839    -2.2907726605138827 \\
		840    -2.2230124822044766 \\
		841    -2.190406426872152 \\
		842    -2.2081703304126976 \\
		843    -2.255321568143766 \\
		844    -2.2531131722565774 \\
		845    -2.1931424328029627 \\
		846    -2.2138297161242333 \\
		847    -2.193859115294483 \\
		848    -2.214749615519729 \\
		849    -2.216826031882184 \\
		850    -2.2041801954495055 \\
		851    -2.210009586898642 \\
		852    -2.1916343003272774 \\
		853    -2.2133595563604844 \\
		854    -2.18443204233984 \\
		855    -2.214520502619698 \\
		856    -2.27368873108478 \\
		857    -2.232141646452331 \\
		858    -2.204484490523818 \\
		859    -2.1905261909345533 \\
		860    -2.1300534680290024 \\
		861    -2.1896099363537127 \\
		862    -2.183391071573598 \\
		863    -2.193562598842513 \\
		864    -2.2028590210919288 \\
		865    -2.1369075844750016 \\
		866    -2.196125709169319 \\
		867    -2.248417544747664 \\
		868    -2.245213361836721 \\
		869    -2.20122316069811 \\
		870    -2.175738476343035 \\
		871    -2.1758016519290244 \\
		872    -2.1544654831279066 \\
		873    -2.274788111246129 \\
		874    -2.271065782788163 \\
		875    -2.28204988984738 \\
		876    -2.221599312217283 \\
		877    -2.1945909739367258 \\
		878    -2.2137643056581515 \\
		879    -2.2273289142863404 \\
		880    -2.2435665573610395 \\
		881    -2.291500097505584 \\
		882    -2.2117403697631737 \\
		883    -2.169670711357962 \\
		884    -2.129050557629399 \\
		885    -2.217262018913213 \\
		886    -2.254095882354608 \\
		887    -2.3012597829379366 \\
		888    -2.2323951536680404 \\
		889    -2.1423120003048455 \\
		890    -2.2143670412997323 \\
		891    -2.2542316561193556 \\
		892    -2.2010082067213355 \\
		893    -2.215474658355492 \\
		894    -2.1691746216833194 \\
		895    -2.169686083531534 \\
		896    -2.173930491326139 \\
		897    -2.2427562236186254 \\
		898    -2.222252048775529 \\
		899    -2.2597538467064124 \\
		900    -2.2556366004933133 \\
		901    -2.252446496154506 \\
		902    -2.2409673399743286 \\
		903    -2.306932629457237 \\
		904    -2.2394080750796226 \\
		905    -2.230098489962356 \\
		906    -2.237342429480795 \\
		907    -2.222690324664529 \\
		908    -2.219918459831503 \\
		909    -2.200577249178378 \\
		910    -2.265563983860244 \\
		911    -2.268662046240831 \\
		912    -2.267711373097953 \\
		913    -2.1727039114411215 \\
		914    -2.1711630009647815 \\
		915    -2.2264304483357846 \\
		916    -2.2416959597037613 \\
		917    -2.2762725597528477 \\
		918    -2.2112823927082976 \\
		919    -2.199439294146228 \\
		920    -2.1910500253086544 \\
		921    -2.2275910296455255 \\
		922    -2.196529265185754 \\
		923    -2.285864804631154 \\
		924    -2.215352511986716 \\
		925    -2.1951348572394607 \\
		926    -2.2186272863005625 \\
		927    -2.248647625213845 \\
		928    -2.259168987911899 \\
		929    -2.3008326338446743 \\
		930    -2.2088574724534245 \\
		931    -2.175389796755634 \\
		932    -2.2366450041000485 \\
		933    -2.2528310873388375 \\
		934    -2.2843992775097504 \\
		935    -2.285148049442382 \\
		936    -2.2330621488331404 \\
		937    -2.1480896988891187 \\
		938    -2.1675616103871196 \\
		939    -2.3079168822418215 \\
		940    -2.298378309638996 \\
		941    -2.2269680656696127 \\
		942    -2.235814917868445 \\
		943    -2.192185824118269 \\
		944    -2.235105365029219 \\
		945    -2.242754114578929 \\
		946    -2.2950246120689206 \\
		947    -2.2651895211247677 \\
		948    -2.2130394804752362 \\
		949    -2.2307512545663397 \\
		950    -2.276951913134981 \\
		951    -2.199409189372619 \\
		952    -2.23284102415298 \\
		953    -2.207265703842504 \\
		954    -2.236576699162558 \\
		955    -2.203646256419787 \\
		956    -2.2936486466412136 \\
		957    -2.233972589075443 \\
		958    -2.204319285309993 \\
		959    -2.316971785429685 \\
		960    -2.262102507730949 \\
		961    -2.201396204560906 \\
		962    -2.2253019060232786 \\
		963    -2.2983390511918564 \\
		964    -2.300041319080278 \\
		965    -2.282594188990681 \\
		966    -2.280020717202064 \\
		967    -2.2545113407501263 \\
		968    -2.212510972019305 \\
		969    -2.2234741397871916 \\
		970    -2.2673600502579028 \\
		971    -2.233850261331997 \\
		972    -2.149906718377792 \\
		973    -2.2229417292937534 \\
		974    -2.2329156179451894 \\
		975    -2.2786332380120946 \\
		976    -2.278788282424759 \\
		977    -2.3069719969937257 \\
		978    -2.2489305283495677 \\
		979    -2.212426946804908 \\
		980    -2.2727666179971653 \\
		981    -2.2446787529983383 \\
		982    -2.290975371915019 \\
		983    -2.3159710499784034 \\
		984    -2.269996880633458 \\
		985    -2.1894170617782946 \\
		986    -2.236096667031068 \\
		987    -2.3012149474998225 \\
		988    -2.337638627285242 \\
		989    -2.3365409301461164 \\
		990    -2.204467347588908 \\
		991    -2.1570860754529044 \\
		992    -2.1336258180753283 \\
		993    -2.2572070819738688 \\
		994    -2.240227167737343 \\
		995    -2.285979726813312 \\
		996    -2.328386829350674 \\
		997    -2.203054051923544 \\
		998    -2.1763180164092297 \\
		999    -2.256244563660138 \\
		1000    -2.3039663271981583 \\
		1001    -2.2245435170754657 \\
		1002    -2.245130430655692 \\
		1003    -2.1735029282858007 \\
		1004    -2.14405349491402 \\
		1005    -2.188357208607481 \\
		1006    -2.356060968817893 \\
		1007    -2.34846300357549 \\
		1008    -2.2996401338699126 \\
		1009    -2.14041880605207 \\
		1010    -2.188976144802291 \\
		1011    -2.220156723575692 \\
		1012    -2.2518129134828375 \\
		1013    -2.235196870141232 \\
		1014    -2.178289157289716 \\
		1015    -2.1548394103606987 \\
		1016    -2.2655712291693275 \\
		1017    -2.324932580282934 \\
		1018    -2.3407951805319884 \\
		1019    -2.2587145543608664 \\
		1020    -2.1636099168930447 \\
		1021    -2.169243929479796 \\
		1022    -2.163673872126113 \\
		1023    -2.2460047767102034 \\
		1024    -2.3862372564631995 \\
		1025    -2.256029786516688 \\
		1026    -2.236697703367277 \\
		1027    -2.158536356370203 \\
		1028    -2.224609952449146 \\
		1029    -2.209080775713979 \\
		1030    -2.2437182459269254 \\
		1031    -2.29061195744141 \\
		1032    -2.241271203241307 \\
		1033    -2.200295642613664 \\
		1034    -2.241174036221731 \\
		1035    -2.249800325961362 \\
		1036    -2.332422112348341 \\
		1037    -2.3137667183949087 \\
		1038    -2.21885682766582 \\
		1039    -2.2237758532869365 \\
		1040    -2.281752329708544 \\
		1041    -2.257834305986795 \\
		1042    -2.1989474567130336 \\
		1043    -2.2364839873381244 \\
		1044    -2.290069499878588 \\
		1045    -2.1830176242668866 \\
		1046    -2.260514880153577 \\
		1047    -2.3005546043631573 \\
		1048    -2.298336762116531 \\
		1049    -2.27023176577596 \\
		1050    -2.197420619433289 \\
		1051    -2.1392090151135954 \\
		1052    -2.1828642462689083 \\
		1053    -2.2820471857843065 \\
		1054    -2.3003718854619786 \\
		1055    -2.258511218421704 \\
		1056    -2.217610106857798 \\
		1057    -2.2352614766090073 \\
		1058    -2.1690955540060464 \\
		1059    -2.2662777533984078 \\
		1060    -2.2921223158382804 \\
		1061    -2.2615765061549835 \\
		1062    -2.1817879291117106 \\
		1063    -2.148292541923763 \\
		1064    -2.230769431643841 \\
		1065    -2.2099778504755423 \\
		1066    -2.2622355329567356 \\
		1067    -2.3259212933350666 \\
		1068    -2.2500485613294896 \\
		1069    -2.258548865443593 \\
		1070    -2.263877507365634 \\
		1071    -2.2621222645007366 \\
		1072    -2.2399683393387155 \\
		1073    -2.325594682429484 \\
		1074    -2.196405774009272 \\
		1075    -2.174155274071133 \\
		1076    -2.245620422711153 \\
		1077    -2.2445659460049083 \\
		1078    -2.2339247401392544 \\
		1079    -2.3701212495440016 \\
		1080    -2.3342172211795873 \\
		1081    -2.2050231704517027 \\
		1082    -2.1973034581520605 \\
		1083    -2.2375688031914 \\
		1084    -2.270383098016499 \\
		1085    -2.2535222936337744 \\
		1086    -2.2781839389002103 \\
		1087    -2.231658962403261 \\
		1088    -2.263208958424499 \\
		1089    -2.2900899507226766 \\
		1090    -2.2676015374666028 \\
		1091    -2.191099187266536 \\
		1092    -2.221978259313209 \\
		1093    -2.252483360798168 \\
		1094    -2.3177249665641577 \\
		1095    -2.2515812687191943 \\
		1096    -2.3077679636294803 \\
		1097    -2.2898765324984804 \\
		1098    -2.224258559746465 \\
		1099    -2.275077681054561 \\
		1100    -2.2951260920256646 \\
		1101    -2.2674872039247647 \\
		1102    -2.245018115839937 \\
		1103    -2.2168008339556025 \\
		1104    -2.224730269815685 \\
		1105    -2.179505265956692 \\
		1106    -2.2272499760879483 \\
		1107    -2.2171687233218043 \\
		1108    -2.2222986511159957 \\
		1109    -2.3330012611459945 \\
		1110    -2.274907420606175 \\
		1111    -2.2476835817892087 \\
		1112    -2.1505768693375336 \\
		1113    -2.2267665454386343 \\
		1114    -2.2704262827770187 \\
		1115    -2.3339410874971755 \\
		1116    -2.2202909025591766 \\
		1117    -2.2069460675349615 \\
		1118    -2.2126389653833987 \\
		1119    -2.26701913357296 \\
		1120    -2.2229015895988145 \\
		1121    -2.1476949009426813 \\
		1122    -2.2607625686681745 \\
		1123    -2.242820763523256 \\
		1124    -2.243254372673595 \\
		1125    -2.169374683725878 \\
		1126    -2.2952371210841718 \\
		1127    -2.301577076237914 \\
		1128    -2.211796247952416 \\
		1129    -2.1711964287353367 \\
		1130    -2.2285963729538985 \\
		1131    -2.253043102289356 \\
		1132    -2.1895734563660625 \\
		1133    -2.1874102105090296 \\
		1134    -2.168778353482704 \\
		1135    -2.173207015216465 \\
		1136    -2.221206706191651 \\
		1137    -2.254266927724353 \\
		1138    -2.2394886196150674 \\
		1139    -2.2753869646599028 \\
		1140    -2.196697848014905 \\
		1141    -2.225411137273131 \\
		1142    -2.19513077161155 \\
		1143    -2.3087378880669225 \\
		1144    -2.2059133931649955 \\
		1145    -2.2254243818820862 \\
		1146    -2.2652695282686635 \\
		1147    -2.26185529019831 \\
		1148    -2.2637924999789987 \\
		1149    -2.27563642182643 \\
		1150    -2.3574464288733106 \\
		1151    -2.2777266628228463 \\
		1152    -2.230634708204396 \\
		1153    -2.201005217475308 \\
		1154    -2.248956228493779 \\
		1155    -2.2713364217331806 \\
		1156    -2.22904857819258 \\
		1157    -2.251034705168808 \\
		1158    -2.20766952298373 \\
		1159    -2.210396756575954 \\
		1160    -2.227954260818661 \\
		1161    -2.231629608802561 \\
		1162    -2.2426904247474555 \\
		1163    -2.2471550399131806 \\
		1164    -2.2791774078734224 \\
		1165    -2.1545129418695264 \\
		1166    -2.215904842570717 \\
		1167    -2.2038140989927277 \\
		1168    -2.2340938416375224 \\
		1169    -2.2994767063495654 \\
		1170    -2.2945908995584348 \\
		1171    -2.1683305988039803 \\
		1172    -2.2073410476094226 \\
		1173    -2.264925833227083 \\
		1174    -2.267376320927522 \\
		1175    -2.236167475420237 \\
		1176    -2.2369142897600383 \\
		1177    -2.2250152424897167 \\
		1178    -2.1884928295823354 \\
		1179    -2.2257692886195244 \\
		1180    -2.2942565961211225 \\
		1181    -2.171963825702933 \\
		1182    -2.2029565899945434 \\
		1183    -2.205650231614643 \\
		1184    -2.2397735689067932 \\
		1185    -2.2268351823257024 \\
		1186    -2.2638191087323296 \\
		1187    -2.3096308264838035 \\
		1188    -2.163146796590012 \\
		1189    -2.189932511671158 \\
		1190    -2.234882754645123 \\
		1191    -2.193166939741778 \\
		1192    -2.1761300374895165 \\
		1193    -2.220203337769544 \\
		1194    -2.2016793139083886 \\
		1195    -2.2289544351642383 \\
		1196    -2.2186528919563893 \\
		1197    -2.256412697550906 \\
		1198    -2.193326961594724 \\
		1199    -2.2568112690860107 \\
		1200    -2.2560743084125954 \\
		1201    -2.1878988247505102 \\
		1202    -2.1678533514909386 \\
		1203    -2.2335958625559686 \\
		1204    -2.219267397013491 \\
		1205    -2.2055206495757833 \\
		1206    -2.287774959932498 \\
		1207    -2.1842906830869016 \\
		1208    -2.2197683729495576 \\
		1209    -2.1834897634492334 \\
		1210    -2.167842039128849 \\
		1211    -2.2199881152288627 \\
		1212    -2.2039606816923047 \\
		1213    -2.1809034216347705 \\
		1214    -2.2259441555978468 \\
		1215    -2.246804440172582 \\
		1216    -2.19079290016598 \\
		1217    -2.220608057597908 \\
		1218    -2.136287456467956 \\
		1219    -2.2142885522869045 \\
		1220    -2.2084673898459894 \\
		1221    -2.1887638056573366 \\
		1222    -2.1489158191946087 \\
		1223    -2.2452830138078546 \\
		1224    -2.253220336043023 \\
		1225    -2.1718321716385254 \\
		1226    -2.2025598890870794 \\
		1227    -2.3430568445162 \\
		1228    -2.2119334910157664 \\
		1229    -2.1809238190973197 \\
		1230    -2.1748075677710976 \\
		1231    -2.1779926671195247 \\
		1232    -2.192838238725285 \\
		1233    -2.253008171978877 \\
		1234    -2.1937011078878084 \\
		1235    -2.2230724444595378 \\
		1236    -2.2199001445408424 \\
		1237    -2.214305256763738 \\
		1238    -2.167323053780466 \\
		1239    -2.339467500699728 \\
		1240    -2.218810158986701 \\
		1241    -2.145658726289197 \\
		1242    -2.143509341012395 \\
		1243    -2.2436413042541643 \\
		1244    -2.289326229259028 \\
		1245    -2.2915666224525593 \\
		1246    -2.201516922885257 \\
		1247    -2.229892966612513 \\
		1248    -2.186471525338624 \\
		1249    -2.2135098872288683 \\
		1250    -2.2393545610690886 \\
		1251    -2.266293054013087 \\
		1252    -2.252018667196215 \\
		1253    -2.1347657188270026 \\
		1254    -2.1300574760473285 \\
		1255    -2.1976241603833 \\
		1256    -2.277705576213895 \\
		1257    -2.231659526392122 \\
		1258    -2.2330991267605538 \\
		1259    -2.287008698686964 \\
		1260    -2.2031864000274908 \\
		1261    -2.1307000396485964 \\
		1262    -2.2078620986952 \\
		1263    -2.2865829113444307 \\
		1264    -2.1861273652096607 \\
		1265    -2.157789949886734 \\
		1266    -2.2231683962863755 \\
		1267    -2.2079766028148526 \\
		1268    -2.15078468049106 \\
		1269    -2.27710945240532 \\
		1270    -2.2139781680473916 \\
		1271    -2.2734357789961748 \\
		1272    -2.270665213040028 \\
		1273    -2.1918861921887123 \\
		1274    -2.1654839808128337 \\
		1275    -2.2219645447782668 \\
		1276    -2.250634434980939 \\
		1277    -2.1933048755233746 \\
		1278    -2.2022697448636546 \\
		1279    -2.177221422623186 \\
		1280    -2.2169918204478263 \\
		1281    -2.21376484381622 \\
		1282    -2.138852750904609 \\
		1283    -2.2972177578029886 \\
		1284    -2.2771920086480546 \\
		1285    -2.175605168265396 \\
		1286    -2.2550903036214667 \\
		1287    -2.215985461138165 \\
		1288    -2.2781196690098895 \\
		1289    -2.2864372673581075 \\
		1290    -2.185304414848382 \\
		1291    -2.165421222965988 \\
		1292    -2.1319052240083547 \\
		1293    -2.233836238926889 \\
		1294    -2.203636148041826 \\
		1295    -2.278151046301975 \\
		1296    -2.2360569209162686 \\
		1297    -2.2353798939283704 \\
		1298    -2.172386568346122 \\
		1299    -2.2493097048957305 \\
		1300    -2.2283229858454257 \\
		1301    -2.21423781625721 \\
		1302    -2.222994389837769 \\
		1303    -2.1974118105823974 \\
		1304    -2.178454880744646 \\
		1305    -2.172880410784192 \\
		1306    -2.3007060368767087 \\
		1307    -2.268989268447124 \\
		1308    -2.2145802993111126 \\
		1309    -2.1997262138681055 \\
		1310    -2.20573631378173 \\
		1311    -2.2490583332926537 \\
		1312    -2.2569453880635426 \\
		1313    -2.1635473917220027 \\
		1314    -2.1809991971640814 \\
		1315    -2.1667541324867488 \\
		1316    -2.222255985828522 \\
		1317    -2.2604473936505176 \\
		1318    -2.251750224372063 \\
		1319    -2.31917677279599 \\
		1320    -2.215286740918714 \\
		1321    -2.1929870052037215 \\
		1322    -2.17829159010315 \\
		1323    -2.295523191560572 \\
		1324    -2.173990944189456 \\
		1325    -2.2189653352585443 \\
		1326    -2.1519347100758583 \\
		1327    -2.1853656582076884 \\
		1328    -2.2182808107222654 \\
		1329    -2.2708586037423877 \\
		1330    -2.2933894586501493 \\
		1331    -2.2111518907973378 \\
		1332    -2.1443699127660043 \\
		1333    -2.161249416889678 \\
		1334    -2.1214778222493997 \\
		1335    -2.233154675685108 \\
		1336    -2.2735416026207846 \\
		1337    -2.2168425579731874 \\
		1338    -2.1567283233801464 \\
		1339    -2.225632850371461 \\
		1340    -2.245370518706353 \\
		1341    -2.232682254499749 \\
		1342    -2.2248034512761548 \\
		1343    -2.285247183441713 \\
		1344    -2.26835547376973 \\
		1345    -2.1862903098826387 \\
		1346    -2.215657795315914 \\
		1347    -2.2585706270542225 \\
		1348    -2.270324533097058 \\
		1349    -2.295744474305456 \\
		1350    -2.262986687457617 \\
		1351    -2.1323067395623316 \\
		1352    -2.1630126657689113 \\
		1353    -2.221087810222609 \\
		1354    -2.2082264978542 \\
		1355    -2.257463453948447 \\
		1356    -2.2527861935038964 \\
		1357    -2.131949609254036 \\
		1358    -2.1716927974860556 \\
		1359    -2.2545505424250365 \\
		1360    -2.216657960510699 \\
		1361    -2.2046708085908198 \\
		1362    -2.1525651893505158 \\
		1363    -2.152656060279134 \\
		1364    -2.2647299834318897 \\
		1365    -2.223810632004187 \\
		1366    -2.295476889617278 \\
		1367    -2.2425690588062555 \\
		1368    -2.2093716095558085 \\
		1369    -2.214162578812015 \\
		1370    -2.204866742181612 \\
		1371    -2.1950462809840174 \\
		1372    -2.2558287067243645 \\
		1373    -2.2589307026649417 \\
		1374    -2.196109482896152 \\
		1375    -2.1844274009537017 \\
		1376    -2.1711070827575156 \\
		1377    -2.1985703628838107 \\
		1378    -2.2128123256462304 \\
		1379    -2.3405046663316584 \\
		1380    -2.237369288434831 \\
		1381    -2.1521587903711903 \\
		1382    -2.156368404329961 \\
		1383    -2.2883982154500777 \\
		1384    -2.1898034972620097 \\
		1385    -2.1779629145784205 \\
		1386    -2.290504074936405 \\
		1387    -2.173234718880502 \\
		1388    -2.2134659030678123 \\
		1389    -2.240690233729248 \\
		1390    -2.2424949691867067 \\
		1391    -2.2026872558396526 \\
		1392    -2.245537266062302 \\
		1393    -2.1553977547896754 \\
		1394    -2.1237458738966852 \\
		1395    -2.1788017609826085 \\
		1396    -2.264571404140564 \\
		1397    -2.2831069264481307 \\
		1398    -2.1471077822684577 \\
		1399    -2.202232419739332 \\
		1400    -2.240851640600896 \\
		1401    -2.2711464172441467 \\
		1402    -2.315156605166795 \\
		1403    -2.221086156316927 \\
		1404    -2.2085847330018966 \\
		1405    -2.157501990531332 \\
		1406    -2.1967923048672424 \\
		1407    -2.241129391265434 \\
		1408    -2.219780857868218 \\
		1409    -2.2472067704510876 \\
		1410    -2.1810780195894313 \\
		1411    -2.1924903312613466 \\
		1412    -2.164195550878805 \\
		1413    -2.2844294645895786 \\
		1414    -2.2826367929284324 \\
		1415    -2.2815411214213506 \\
		1416    -2.188755865238871 \\
		1417    -2.123440926605764 \\
		1418    -2.1655106703741693 \\
		1419    -2.302895779005798 \\
		1420    -2.247962109268881 \\
		1421    -2.191672561928272 \\
		1422    -2.151004516638357 \\
		1423    -2.1489365951913095 \\
		1424    -2.178121334909393 \\
		1425    -2.196584869845814 \\
		1426    -2.201714050248189 \\
		1427    -2.2785458749802676 \\
		1428    -2.1666498249423993 \\
		1429    -2.176569842976462 \\
		1430    -2.168506012895553 \\
		1431    -2.2169371670482705 \\
		1432    -2.2153539975125534 \\
		1433    -2.183926795646821 \\
		1434    -2.152537425619465 \\
		1435    -2.1368763559810158 \\
		1436    -2.174271166460866 \\
		1437    -2.262899986522563 \\
		1438    -2.2172620825265823 \\
		1439    -2.237739607935809 \\
		1440    -2.2109633612256907 \\
		1441    -2.1457074105052967 \\
		1442    -2.1124276345510533 \\
		1443    -2.261897767091984 \\
		1444    -2.2054440682290988 \\
		1445    -2.2187863624986632 \\
		1446    -2.1604398036698944 \\
		1447    -2.1709541323487453 \\
		1448    -2.14195617810112 \\
		1449    -2.224764259328249 \\
		1450    -2.226158019131045 \\
		1451    -2.2130580239937716 \\
		1452    -2.197806221975536 \\
		1453    -2.156433122128991 \\
		1454    -2.125419735800242 \\
		1455    -2.2217611747281287 \\
		1456    -2.3179005024965043 \\
		1457    -2.2695137168572868 \\
		1458    -2.163098885222772 \\
		1459    -2.1274160195994547 \\
		1460    -2.2558744484941764 \\
		1461    -2.2164144857363506 \\
		1462    -2.2926708819578816 \\
		1463    -2.221458758510486 \\
		1464    -2.215585844573082 \\
		1465    -2.1664202118540534 \\
		1466    -2.107409631119268 \\
		1467    -2.2093747930639154 \\
		1468    -2.241196752201028 \\
		1469    -2.304828572834484 \\
		1470    -2.2329188682566654 \\
		1471    -2.147942573859417 \\
		1472    -2.176016564609326 \\
		1473    -2.3743269346184657 \\
		1474    -2.275065839569598 \\
		1475    -2.3507081981642295 \\
		1476    -2.221746400013957 \\
		1477    -2.132309794000264 \\
		1478    -2.1395533819842085 \\
		1479    -2.2488283173366814 \\
		1480    -2.3128543162359367 \\
		1481    -2.2654039544822777 \\
		1482    -2.1606963494673512 \\
		1483    -2.137583388407273 \\
		1484    -2.2406148062944413 \\
		1485    -2.2086359087594096 \\
		1486    -2.2647789071637368 \\
		1487    -2.246744702528191 \\
		1488    -2.17417978786835 \\
		1489    -2.116475739645953 \\
		1490    -2.16210636134362 \\
		1491    -2.264399956056774 \\
		1492    -2.25718407130645 \\
		1493    -2.243561805753074 \\
		1494    -2.235479294314833 \\
		1495    -2.111364862591659 \\
		1496    -2.2143819298127347 \\
		1497    -2.238478730655995 \\
		1498    -2.277012797705756 \\
		1499    -2.409366535005736 \\
		1500    -2.2916127332158007 \\
		1501    -2.132543667546885 \\
		1502    -2.1443204692998044 \\
		1503    -2.304459564170206 \\
		1504    -2.3013731210612414 \\
		1505    -2.2930282237503903 \\
		1506    -2.195243026080315 \\
		1507    -2.154196768109847 \\
		1508    -2.202451388898822 \\
		1509    -2.30177427457074 \\
		1510    -2.300910589407387 \\
		1511    -2.219731804749889 \\
		1512    -2.2161105845176245 \\
		1513    -2.1980279823308777 \\
		1514    -2.225357147985771 \\
		1515    -2.2767655157376114 \\
		1516    -2.304112808284513 \\
		1517    -2.247737406615853 \\
		1518    -2.1751805579633476 \\
		1519    -2.1386805756154845 \\
		1520    -2.258756211987036 \\
		1521    -2.2910289982901166 \\
		1522    -2.2817903366193257 \\
		1523    -2.176466869695736 \\
		1524    -2.214863443331457 \\
		1525    -2.184205788888963 \\
		1526    -2.176666071341047 \\
		1527    -2.2774860746445116 \\
		1528    -2.2621342382262926 \\
		1529    -2.3362284689059387 \\
		1530    -2.144349247088965 \\
		1531    -2.1675690493309943 \\
		1532    -2.1513002659556277 \\
		1533    -2.2395481412410922 \\
		1534    -2.2125528967855397 \\
		1535    -2.338776223453874 \\
		1536    -2.22280320816977 \\
		1537    -2.1106864939239967 \\
		1538    -2.1578391889962 \\
		1539    -2.2454103732826374 \\
		1540    -2.32768095364899 \\
		1541    -2.3067804542533 \\
		1542    -2.204406642175757 \\
		1543    -2.1589164088933983 \\
		1544    -2.2551512735452524 \\
		1545    -2.2050248898410914 \\
		1546    -2.2950168355603333 \\
		1547    -2.3135936715673138 \\
		1548    -2.20101387496814 \\
		1549    -2.1709857983523677 \\
		1550    -2.223401133940823 \\
		1551    -2.2560601202768114 \\
		1552    -2.277717025796599 \\
		1553    -2.273443827224166 \\
		1554    -2.267244055292817 \\
		1555    -2.1662506183773202 \\
		1556    -2.284922982712281 \\
		1557    -2.274555489527807 \\
		1558    -2.2772884698820963 \\
		1559    -2.2481625740981404 \\
		1560    -2.2375653094932577 \\
		1561    -2.161374243468758 \\
		1562    -2.159964393344864 \\
		1563    -2.2139576718200247 \\
		1564    -2.2261270076269946 \\
		1565    -2.3048374750348883 \\
		1566    -2.2679731286085243 \\
		1567    -2.242766581426914 \\
		1568    -2.2455214259400167 \\
		1569    -2.276818895056779 \\
		1570    -2.20701395989791 \\
		1571    -2.24958001356553 \\
		1572    -2.2539319088066763 \\
		1573    -2.221821305393216 \\
		1574    -2.206898598172002 \\
		1575    -2.277676953744679 \\
		1576    -2.229303826648315 \\
		1577    -2.2898240385157647 \\
		1578    -2.207529464789056 \\
		1579    -2.21431124573336 \\
		1580    -2.2613925170901923 \\
		1581    -2.227328103459787 \\
		1582    -2.286478769207724 \\
		1583    -2.2949121878564513 \\
		1584    -2.2209812878605897 \\
		1585    -2.1920903544632164 \\
		1586    -2.246222623994334 \\
		1587    -2.250218040219737 \\
		1588    -2.235727778231826 \\
		1589    -2.3238583707303637 \\
		1590    -2.20705226448501 \\
		1591    -2.2255630558757704 \\
		1592    -2.1718396920277376 \\
		1593    -2.22574049219946 \\
		1594    -2.200401831620617 \\
		1595    -2.247064979970186 \\
		1596    -2.242081683277128 \\
		1597    -2.2622056126328194 \\
		1598    -2.228068905434335 \\
		1599    -2.3068334401924364 \\
		1600    -2.2927914760218644 \\
		1601    -2.210453978290763 \\
		1602    -2.175131274335507 \\
		1603    -2.2142476257912223 \\
		1604    -2.234081804067478 \\
		1605    -2.2663307510031006 \\
		1606    -2.245504380782679 \\
		1607    -2.2160879979630876 \\
		1608    -2.241391882344976 \\
		1609    -2.2964133882074527 \\
		1610    -2.2708532606419 \\
		1611    -2.274447849585088 \\
		1612    -2.257805745011269 \\
		1613    -2.2481993061471983 \\
		1614    -2.23595715270275 \\
		1615    -2.2414915666840014 \\
		1616    -2.3575471267438757 \\
		1617    -2.2758995705017684 \\
		1618    -2.2476484716728313 \\
		1619    -2.2433293264804743 \\
		1620    -2.253636629629064 \\
		1621    -2.177276869659757 \\
		1622    -2.2250491075245016 \\
		1623    -2.3001924103955105 \\
		1624    -2.2061660978992075 \\
		1625    -2.2115060725430555 \\
		1626    -2.195580092811373 \\
		1627    -2.1463309322440796 \\
		1628    -2.2177014214203274 \\
		1629    -2.274007283550714 \\
		1630    -2.2942794037107026 \\
		1631    -2.2323800612799327 \\
		1632    -2.204795595264326 \\
		1633    -2.1693999187396926 \\
		1634    -2.154833390891073 \\
		1635    -2.2714930338190453 \\
		1636    -2.2630368048985714 \\
		1637    -2.2436656025527832 \\
		1638    -2.2633146862811007 \\
		1639    -2.2121745161720225 \\
		1640    -2.282760160477491 \\
		1641    -2.2596856733365485 \\
		1642    -2.2495870221466645 \\
		1643    -2.2364874767370826 \\
		1644    -2.2188969909154754 \\
		1645    -2.221388745897238 \\
		1646    -2.2253313165190933 \\
		1647    -2.3323241404806128 \\
		1648    -2.3267457252296526 \\
		1649    -2.252683896343974 \\
		1650    -2.1865284004473677 \\
		1651    -2.1901496194760495 \\
		1652    -2.2338043130924343 \\
		1653    -2.332759983744258 \\
		1654    -2.2267578182104577 \\
		1655    -2.292467158019484 \\
		1656    -2.2030327984311895 \\
		1657    -2.131054462407213 \\
		1658    -2.2107334477454903 \\
		1659    -2.3220948376875565 \\
		1660    -2.3779959696265376 \\
		1661    -2.2779619291082684 \\
		1662    -2.1788579331557 \\
		1663    -2.2006966940773864 \\
		1664    -2.271368053611128 \\
		1665    -2.221971657879499 \\
		1666    -2.219391522035057 \\
		1667    -2.266625187976206 \\
		1668    -2.228864451241252 \\
		1669    -2.200670107634991 \\
		1670    -2.247160953660114 \\
		1671    -2.230346265474057 \\
		1672    -2.312851255528251 \\
		1673    -2.244078203487955 \\
		1674    -2.1703389058982054 \\
		1675    -2.138547522712079 \\
		1676    -2.185289028691133 \\
		1677    -2.288969862548151 \\
		1678    -2.271881032378149 \\
		1679    -2.345326787645181 \\
		1680    -2.220477485195085 \\
		1681    -2.185722070588995 \\
		1682    -2.177107454895243 \\
		1683    -2.2848668687147726 \\
		1684    -2.2568336697579343 \\
		1685    -2.224407907542806 \\
		1686    -2.2315874248575516 \\
		1687    -2.1928339806374715 \\
		1688    -2.2092570117417267 \\
		1689    -2.3152966121107803 \\
		1690    -2.2063743023076823 \\
		1691    -2.2323871846677976 \\
		1692    -2.174774026776681 \\
		1693    -2.177749539861233 \\
		1694    -2.262618529895467 \\
		1695    -2.2477069509391296 \\
		1696    -2.286557900401584 \\
		1697    -2.240545768958763 \\
		1698    -2.146029362254032 \\
		1699    -2.1928090300699923 \\
		1700    -2.3012390560577916 \\
		1701    -2.2744882638234376 \\
		1702    -2.294188081917953 \\
		1703    -2.3335103081418005 \\
		1704    -2.187976468932482 \\
		1705    -2.1365102081431395 \\
		1706    -2.255648848856175 \\
		1707    -2.321385931956449 \\
		1708    -2.252419698886853 \\
		1709    -2.289774467135344 \\
		1710    -2.2321257214790786 \\
		1711    -2.1444729534558418 \\
		1712    -2.228424585412645 \\
		1713    -2.2905260262569453 \\
		1714    -2.2753137110134993 \\
		1715    -2.3127263078464932 \\
		1716    -2.22083559276492 \\
		1717    -2.1337463626474893 \\
		1718    -2.26089984530149 \\
		1719    -2.3587320693196148 \\
		1720    -2.3075637864487173 \\
		1721    -2.286251067306437 \\
		1722    -2.273975222464633 \\
		1723    -2.268530087331893 \\
		1724    -2.252996933823483 \\
		1725    -2.2510731572902856 \\
		1726    -2.28362248342143 \\
		1727    -2.2600075177973884 \\
		1728    -2.205809655340379 \\
		1729    -2.2167464853596752 \\
		1730    -2.2312865070929098 \\
		1731    -2.2474717105176585 \\
		1732    -2.251670702000698 \\
		1733    -2.2706041115530664 \\
		1734    -2.173004581518875 \\
		1735    -2.1661852747310673 \\
		1736    -2.2191773400209414 \\
		1737    -2.2658977476425335 \\
		1738    -2.2697622864381333 \\
		1739    -2.3154409842271377 \\
		1740    -2.3321047910515293 \\
		1741    -2.177855094258932 \\
		1742    -2.188580988306693 \\
		1743    -2.2564895058103396 \\
		1744    -2.224932493794801 \\
		1745    -2.2058700472546793 \\
		1746    -2.210261042414708 \\
		1747    -2.1061099394362364 \\
		1748    -2.2377682495589846 \\
		1749    -2.220750346876763 \\
		1750    -2.2493860639150625 \\
		1751    -2.2464813059876927 \\
		1752    -2.1779392798630184 \\
		1753    -2.170306381316965 \\
		1754    -2.2179698968365678 \\
		1755    -2.1961308913828557 \\
		1756    -2.2485764301157776 \\
		1757    -2.253143462441044 \\
		1758    -2.2145826151765795 \\
		1759    -2.240383422622506 \\
		1760    -2.2550602129506907 \\
		1761    -2.241578202054244 \\
		1762    -2.2130564050962196 \\
		1763    -2.273428875281078 \\
		1764    -2.238700968787744 \\
		1765    -2.237889731539206 \\
		1766    -2.270523182859695 \\
		1767    -2.3045006538129127 \\
		1768    -2.2277516516342493 \\
		1769    -2.2202296841740368 \\
		1770    -2.2311526971167233 \\
		1771    -2.2027847914168657 \\
		1772    -2.2682851215970365 \\
		1773    -2.2725700272625384 \\
		1774    -2.2507193048277774 \\
		1775    -2.2039623668672235 \\
		1776    -2.28724019115201 \\
		1777    -2.185331859084243 \\
		1778    -2.239115409014307 \\
		1779    -2.258404224624687 \\
		1780    -2.2119131806105403 \\
		1781    -2.2531793140050116 \\
		1782    -2.1491402930668486 \\
		1783    -2.1671031920513393 \\
		1784    -2.2428287304160888 \\
		1785    -2.234832165138502 \\
		1786    -2.242969813486185 \\
		1787    -2.2198404879980544 \\
		1788    -2.2358247500819433 \\
		1789    -2.179149686174381 \\
		1790    -2.250104152587173 \\
		1791    -2.249827965938694 \\
		1792    -2.2424021776052943 \\
		1793    -2.2202042168920326 \\
		1794    -2.2004609165415925 \\
		1795    -2.223675921825948 \\
		1796    -2.256324396318962 \\
		1797    -2.244106903647993 \\
		1798    -2.211783854516535 \\
		1799    -2.2057661914730184 \\
		1800    -2.1770800530057426 \\
		1801    -2.1824041878748184 \\
		1802    -2.2569995993188523 \\
		1803    -2.272107805300525 \\
		1804    -2.1500980743040956 \\
		1805    -2.2080507375459324 \\
		1806    -2.2607093452118203 \\
		1807    -2.188828728956513 \\
		1808    -2.1517121812996787 \\
		1809    -2.254729089973445 \\
		1810    -2.229589604218465 \\
		1811    -2.2495816710465917 \\
		1812    -2.2660733610624013 \\
		1813    -2.2367653937433114 \\
		1814    -2.1862206623507476 \\
		1815    -2.3157235646332293 \\
		1816    -2.255714840836468 \\
		1817    -2.2073140849580546 \\
		1818    -2.2452060913649143 \\
		1819    -2.2630063896054793 \\
		1820    -2.2820044389093286 \\
		1821    -2.2563323351308684 \\
		1822    -2.278494868652257 \\
		1823    -2.2471519027230507 \\
		1824    -2.2271177838011584 \\
		1825    -2.1780636916806837 \\
		1826    -2.2601356389035003 \\
		1827    -2.181092034477602 \\
		1828    -2.2494930725594315 \\
		1829    -2.268547178541835 \\
		1830    -2.2700099280361923 \\
		1831    -2.2041264402282392 \\
		1832    -2.174166301950416 \\
		1833    -2.3460221814296833 \\
		1834    -2.262477376477353 \\
		1835    -2.258685654012284 \\
		1836    -2.2695083792801394 \\
		1837    -2.204752181982877 \\
		1838    -2.1991503577556792 \\
		1839    -2.222400932956508 \\
		1840    -2.2501022423110166 \\
		1841    -2.204433250968233 \\
		1842    -2.153580791066536 \\
		1843    -2.242484032276501 \\
		1844    -2.216192143847155 \\
		1845    -2.244948473757557 \\
		1846    -2.2789684471660334 \\
		1847    -2.2601354157298883 \\
		1848    -2.22536551695669 \\
		1849    -2.3140225730948387 \\
		1850    -2.159121213613582 \\
		1851    -2.2032847151181585 \\
		1852    -2.225803720703663 \\
		1853    -2.2379849620652936 \\
		1854    -2.1843308857966215 \\
		1855    -2.238739546216894 \\
		1856    -2.2030966508514505 \\
		1857    -2.2418471888915628 \\
		1858    -2.2119867685364514 \\
		1859    -2.2960170362742867 \\
		1860    -2.230499072704646 \\
		1861    -2.231756690563083 \\
		1862    -2.1704862047418554 \\
		1863    -2.2920628735017714 \\
		1864    -2.1888783731024355 \\
		1865    -2.243559071387063 \\
		1866    -2.2927260456412495 \\
		1867    -2.21104722867879 \\
		1868    -2.1628704471096274 \\
		1869    -2.2989903144071406 \\
		1870    -2.2053820053342763 \\
		1871    -2.223263573166764 \\
		1872    -2.251356235618983 \\
		1873    -2.246364109244652 \\
		1874    -2.1549420896250155 \\
		1875    -2.2205847162900243 \\
		1876    -2.258695946118672 \\
		1877    -2.2256795793184954 \\
		1878    -2.1972586913456733 \\
		1879    -2.1998004291254527 \\
		1880    -2.228315301055672 \\
		1881    -2.2320869494034805 \\
		1882    -2.1767485489759038 \\
		1883    -2.2204338628739846 \\
		1884    -2.2232545361006397 \\
		1885    -2.2419648632139277 \\
		1886    -2.229381547736561 \\
		1887    -2.2078238851443137 \\
		1888    -2.2248421153597193 \\
		1889    -2.234839421991404 \\
		1890    -2.237613720085359 \\
		1891    -2.1922645484949994 \\
		1892    -2.162274991428137 \\
		1893    -2.2704453503606965 \\
		1894    -2.264310661918794 \\
		1895    -2.2533089528705417 \\
		1896    -2.2186467282385878 \\
		1897    -2.181246476540312 \\
		1898    -2.1634235541154614 \\
		1899    -2.2253972443108734 \\
		1900    -2.1741655095524726 \\
		1901    -2.197150697515548 \\
		1902    -2.2654327704443045 \\
		1903    -2.2158177806730373 \\
		1904    -2.074653383909617 \\
		1905    -2.2586506150395262 \\
		1906    -2.254366295062178 \\
		1907    -2.2361000391009846 \\
		1908    -2.2202032745000766 \\
		1909    -2.226332577673926 \\
		1910    -2.185776551772054 \\
		1911    -2.2750993817141927 \\
		1912    -2.3176435846284695 \\
		1913    -2.275821409070518 \\
		1914    -2.1893756133288984 \\
		1915    -2.1710463245220475 \\
		1916    -2.238689021377489 \\
		1917    -2.248642479132256 \\
		1918    -2.202033185837031 \\
		1919    -2.2644694411913826 \\
		1920    -2.169305635759981 \\
		1921    -2.143381742999907 \\
		1922    -2.226621480070719 \\
		1923    -2.1992807306072897 \\
		1924    -2.1593532108994906 \\
		1925    -2.2241263896898595 \\
		1926    -2.2070244309333282 \\
		1927    -2.173613180510479 \\
		1928    -2.1482704377563278 \\
		1929    -2.199925826953432 \\
		1930    -2.29313657584793 \\
		1931    -2.2584566393734824 \\
		1932    -2.26921765704646 \\
		1933    -2.1834417817804743 \\
		1934    -2.131741155861396 \\
		1935    -2.2180384750802515 \\
		1936    -2.264478380711101 \\
		1937    -2.1901278398550805 \\
		1938    -2.2050028887205206 \\
		1939    -2.2006033665941946 \\
		1940    -2.158163759420494 \\
		1941    -2.219695167326391 \\
		1942    -2.276204193387333 \\
		1943    -2.2634032778040103 \\
		1944    -2.1933635271069245 \\
		1945    -2.1492885353965976 \\
		1946    -2.18385406720079 \\
		1947    -2.1701840826784955 \\
		1948    -2.317022031479899 \\
		1949    -2.2988904523266376 \\
		1950    -2.1638714549378504 \\
		1951    -2.141066309379446 \\
		1952    -2.1562526847825736 \\
		1953    -2.2278519034515822 \\
		1954    -2.2972895712253547 \\
		1955    -2.256870924390877 \\
		1956    -2.2015439497561506 \\
		1957    -2.1277178748194614 \\
		1958    -2.1663180679955114 \\
		1959    -2.240101590262829 \\
		1960    -2.1962775183293477 \\
		1961    -2.207247442268911 \\
		1962    -2.2118241283882667 \\
		1963    -2.1832216693019264 \\
		1964    -2.1413773436390695 \\
		1965    -2.252793165486617 \\
		1966    -2.2845657813830575 \\
		1967    -2.2083788612797823 \\
		1968    -2.1546614992719784 \\
		1969    -2.192191992814569 \\
		1970    -2.220982418957875 \\
		1971    -2.2063953003687207 \\
		1972    -2.3205257057234805 \\
		1973    -2.216937005200465 \\
		1974    -2.2691586897003906 \\
		1975    -2.2065387842349407 \\
		1976    -2.263794483538019 \\
		1977    -2.1507648716042276 \\
		1978    -2.3171500084525025 \\
		1979    -2.2838364889903446 \\
		1980    -2.2158895046611518 \\
		1981    -2.1586056502310913 \\
		1982    -2.2390926900100308 \\
		1983    -2.2230504116574985 \\
		1984    -2.202991307229006 \\
		1985    -2.2249643476618033 \\
		1986    -2.2287705633584523 \\
		1987    -2.1715367453964824 \\
		1988    -2.2057148421942556 \\
		1989    -2.285801667623566 \\
		1990    -2.2871287401554143 \\
		1991    -2.1959888977341753 \\
		1992    -2.1962212872092297 \\
		1993    -2.1797492351253633 \\
		1994    -2.181857275387077 \\
		1995    -2.2343029858697148 \\
		1996    -2.244380199602283 \\
		1997    -2.1826544146378075 \\
		1998    -2.159846584983786 \\
		1999    -2.181473905525439 \\
		2000    -2.144086713427137 \\
		2001    -2.24139474962041 \\
		2002    -2.2255063565371445 \\
		2003    -2.2212616031914543 \\
		2004    -2.191021085272138 \\
		2005    -2.2307909675481277 \\
		2006    -2.2125865202501735 \\
		2007    -2.210544046985916 \\
		2008    -2.261676262943918 \\
		2009    -2.266962177000065 \\
		2010    -2.3169079864967155 \\
		2011    -2.1922550151803697 \\
		2012    -2.178208624748981 \\
		2013    -2.2251795370088505 \\
		2014    -2.219265746498717 \\
		2015    -2.3079938855307702 \\
		2016    -2.200496220719748 \\
		2017    -2.1919274904195594 \\
		2018    -2.2250408499399157 \\
		2019    -2.27744349784174 \\
		2020    -2.224337853400955 \\
		2021    -2.288175265427956 \\
		2022    -2.275889026180333 \\
		2023    -2.221616249381742 \\
		2024    -2.2062966275332734 \\
		2025    -2.229313136240333 \\
		2026    -2.262789430007648 \\
		2027    -2.209655377265306 \\
		2028    -2.236323855207979 \\
		2029    -2.1950570265667935 \\
		2030    -2.1963782007389665 \\
		2031    -2.204915198218492 \\
		2032    -2.243902021280436 \\
		2033    -2.22305086296366 \\
		2034    -2.203227087410535 \\
		2035    -2.1621821925514735 \\
		2036    -2.208900860738325 \\
		2037    -2.2409169452808793 \\
		2038    -2.2472248073268632 \\
		2039    -2.3158021966409605 \\
		2040    -2.187729305661668 \\
		2041    -2.1229011191712583 \\
		2042    -2.303704302820756 \\
		2043    -2.2275988681905625 \\
		2044    -2.22367181126804 \\
		2045    -2.3514085774772155 \\
		2046    -2.2846955318362308 \\
		2047    -2.2111283052917137 \\
		2048    -2.1446508494902767 \\
		2049    -2.2970556581274297 \\
		2050    -2.291258374960183 \\
		2051    -2.254011415476579 \\
		2052    -2.331765096021947 \\
		2053    -2.231246871994287 \\
		2054    -2.22815626651883 \\
		2055    -2.250556916533049 \\
		2056    -2.335511195171922 \\
		2057    -2.2069111115996902 \\
		2058    -2.206964875451197 \\
		2059    -2.137474116104364 \\
		2060    -2.201012002719392 \\
		2061    -2.308975105562038 \\
		2062    -2.305001958905279 \\
		2063    -2.212417489760069 \\
		2064    -2.190784287926595 \\
		2065    -2.229615482107199 \\
		2066    -2.257493388293459 \\
		2067    -2.2551013551551984 \\
		2068    -2.3128127797547515 \\
		2069    -2.3243207675649216 \\
		2070    -2.2885844782327105 \\
		2071    -2.1943047114966867 \\
		2072    -2.2179452187493163 \\
		2073    -2.2926677864234164 \\
		2074    -2.277425081929194 \\
		2075    -2.3188192282325395 \\
		2076    -2.308599106681894 \\
		2077    -2.1716070379706633 \\
		2078    -2.1976462713877503 \\
		2079    -2.269801269020382 \\
		2080    -2.2428192019712827 \\
		2081    -2.2639429973547327 \\
		2082    -2.2983427324811556 \\
		2083    -2.2155443328486655 \\
		2084    -2.2159407856285194 \\
		2085    -2.312281683280219 \\
		2086    -2.2793336620879106 \\
		2087    -2.2992015688786602 \\
		2088    -2.180288003308827 \\
		2089    -2.1712187222622434 \\
		2090    -2.2219833721825175 \\
		2091    -2.3150527501775073 \\
		2092    -2.2608641017621984 \\
		2093    -2.279493637604922 \\
		2094    -2.191998424547289 \\
		2095    -2.17491026657455 \\
		2096    -2.1963739273253085 \\
		2097    -2.2084077363589163 \\
		2098    -2.2957768568359365 \\
		2099    -2.3571668552850644 \\
		2100    -2.2568977258999943 \\
		2101    -2.2038900531162318 \\
		2102    -2.18333106702649 \\
		2103    -2.3005755825726504 \\
		2104    -2.17073675983858 \\
		2105    -2.2704391870089204 \\
		2106    -2.2453060970841383 \\
		2107    -2.16035309803341 \\
		2108    -2.177122020271469 \\
		2109    -2.2414558859530493 \\
		2110    -2.3016763905744413 \\
		2111    -2.3178434083002917 \\
		2112    -2.2482557886137324 \\
		2113    -2.2169773676297133 \\
		2114    -2.149845725516399 \\
		2115    -2.286863045687116 \\
		2116    -2.2984852530750315 \\
		2117    -2.2613906557798034 \\
		2118    -2.2299425196198137 \\
		2119    -2.231695123378123 \\
		2120    -2.1525321235994603 \\
		2121    -2.2016804678724893 \\
		2122    -2.2314270154646505 \\
		2123    -2.262302151216085 \\
		2124    -2.2456996815707817 \\
		2125    -2.188577782405834 \\
		2126    -2.188844351352893 \\
		2127    -2.1367565605165098 \\
		2128    -2.183517425715947 \\
		2129    -2.3576131112239667 \\
		2130    -2.252119425656585 \\
		2131    -2.1151497167913886 \\
		2132    -2.1939386827791765 \\
		2133    -2.1849030739459767 \\
		2134    -2.249582586286641 \\
		2135    -2.2752530030076836 \\
		2136    -2.3071589913099033 \\
		2137    -2.206215185554434 \\
		2138    -2.178852917711096 \\
		2139    -2.318017823661887 \\
		2140    -2.289815438110954 \\
		2141    -2.313634332655773 \\
		2142    -2.2306416625317222 \\
		2143    -2.1382258888287984 \\
		2144    -2.179143608241447 \\
		2145    -2.2826022552672174 \\
		2146    -2.314390704978922 \\
		2147    -2.2803775947707567 \\
		2148    -2.2669407353068 \\
		2149    -2.22110935248457 \\
		2150    -2.1352612151019414 \\
		2151    -2.275494017208975 \\
		2152    -2.2421101482205645 \\
		2153    -2.211376278253542 \\
		2154    -2.265450737528176 \\
		2155    -2.133038305927657 \\
		2156    -2.179092181875653 \\
		2157    -2.2507287636899402 \\
		2158    -2.302426622649727 \\
		2159    -2.354404223942855 \\
		2160    -2.2119907075065632 \\
		2161    -2.167967940249192 \\
		2162    -2.2100726764903658 \\
		2163    -2.288391813035356 \\
		2164    -2.2541845659717614 \\
		2165    -2.3005262530560278 \\
		2166    -2.3045642022261332 \\
		2167    -2.1575012320370512 \\
		2168    -2.2026532695741947 \\
		2169    -2.3461758113383135 \\
		2170    -2.360415270157852 \\
		2171    -2.322135415407183 \\
		2172    -2.291392130181687 \\
		2173    -2.19946780299513 \\
		2174    -2.1511065665714315 \\
		2175    -2.3335609607833745 \\
		2176    -2.254728312021014 \\
		2177    -2.2566213011495315 \\
		2178    -2.243371168403122 \\
		2179    -2.1256474918058124 \\
		2180    -2.2371607212227764 \\
		2181    -2.3501022523991706 \\
		2182    -2.3267323022227364 \\
		2183    -2.242079639220985 \\
		2184    -2.1749112364910173 \\
		2185    -2.128492227382458 \\
		2186    -2.297061876883243 \\
		2187    -2.3166228426680293 \\
		2188    -2.2347531869041433 \\
		2189    -2.3036969299984187 \\
		2190    -2.2229904121938473 \\
		2191    -2.126631653803737 \\
		2192    -2.2065559503895065 \\
		2193    -2.3174113519899637 \\
		2194    -2.315467832258427 \\
		2195    -2.28459027964041 \\
		2196    -2.2302860052657443 \\
		2197    -2.1830060787121606 \\
		2198    -2.2400887075939218 \\
		2199    -2.3668475679320493 \\
		2200    -2.298700274015839 \\
		2201    -2.3728694416863374 \\
		2202    -2.254582027736993 \\
		2203    -2.144026879811084 \\
		2204    -2.1426831467111085 \\
		2205    -2.222613772932673 \\
		2206    -2.2890625919700875 \\
		2207    -2.2474072135164915 \\
		2208    -2.1739657361379043 \\
		2209    -2.1976006043417464 \\
		2210    -2.1784684477603298 \\
		2211    -2.3628577171921177 \\
		2212    -2.298430249495518 \\
		2213    -2.2882268077337637 \\
		2214    -2.2115763226582246 \\
		2215    -2.1537598633294106 \\
		2216    -2.2389623455272654 \\
		2217    -2.2419767599321316 \\
		2218    -2.3489427220143346 \\
		2219    -2.2851060684028397 \\
		2220    -2.234007597044937 \\
		2221    -2.136914735722723 \\
		2222    -2.16453769194971 \\
		2223    -2.2227668512838963 \\
		2224    -2.3060406714107318 \\
		2225    -2.2359612866698932 \\
		2226    -2.266427994025456 \\
		2227    -2.157933793804522 \\
		2228    -2.1367079398978928 \\
		2229    -2.3067428485995314 \\
		2230    -2.320688642087018 \\
		2231    -2.266749744295041 \\
		2232    -2.337901259155467 \\
		2233    -2.172229154222143 \\
		2234    -2.166534258868567 \\
		2235    -2.2382729320027708 \\
		2236    -2.29789883247079 \\
		2237    -2.294927129620399 \\
		2238    -2.2109766527881654 \\
		2239    -2.2013196685854575 \\
		2240    -2.1986376283360403 \\
		2241    -2.3500533272436166 \\
		2242    -2.22802421516688 \\
		2243    -2.207219277100204 \\
		2244    -2.1870356822811843 \\
		2245    -2.219563631630816 \\
		2246    -2.2302437371179415 \\
		2247    -2.3314582175056193 \\
		2248    -2.217835172146408 \\
		2249    -2.3269303508303176 \\
		2250    -2.2256484613422174 \\
		2251    -2.175450590877386 \\
		2252    -2.2208138703800513 \\
		2253    -2.268224530272003 \\
		2254    -2.2260978792880626 \\
		2255    -2.291322534128778 \\
		2256    -2.29476990454564 \\
		2257    -2.1982504566533616 \\
		2258    -2.303016705251907 \\
		2259    -2.246084707356931 \\
		2260    -2.2724254244500117 \\
		2261    -2.321682527337883 \\
		2262    -2.2522164386795183 \\
		2263    -2.199458855904025 \\
		2264    -2.193248831828217 \\
		2265    -2.3066497053962705 \\
		2266    -2.269473679225647 \\
		2267    -2.2372082932637967 \\
		2268    -2.2071236416805786 \\
		2269    -2.2396817787623355 \\
		2270    -2.226293431586133 \\
		2271    -2.2972107301713076 \\
		2272    -2.3443165191087214 \\
		2273    -2.2303455876879714 \\
		2274    -2.2327119766466086 \\
		2275    -2.1998517434252878 \\
		2276    -2.2422722195751215 \\
		2277    -2.2888615561519243 \\
		2278    -2.288714530817034 \\
		2279    -2.2577958985343294 \\
		2280    -2.2304695974279323 \\
		2281    -2.2376424612472174 \\
		2282    -2.2823254285683796 \\
		2283    -2.2813173579874952 \\
		2284    -2.294671449657364 \\
		2285    -2.2755220343497617 \\
		2286    -2.159034426510207 \\
		2287    -2.1532361318387476 \\
		2288    -2.2342179640463695 \\
		2289    -2.3211357438389677 \\
		2290    -2.276450800315439 \\
		2291    -2.314087167927251 \\
		2292    -2.2133212170023073 \\
		2293    -2.1738182294071002 \\
		2294    -2.2109499892796234 \\
		2295    -2.283913114152641 \\
		2296    -2.2876975249343046 \\
		2297    -2.293267779323137 \\
		2298    -2.251050686072629 \\
		2299    -2.161690570650922 \\
		2300    -2.237624952748854 \\
		2301    -2.2856718796046085 \\
		2302    -2.2962902558265186 \\
		2303    -2.2001681280166445 \\
		2304    -2.147614728723587 \\
		2305    -2.182636597112795 \\
		2306    -2.256556253584051 \\
		2307    -2.205055591093103 \\
		2308    -2.214810668485787 \\
		2309    -2.3090283660707436 \\
		2310    -2.212569945657831 \\
		2311    -2.133007040100563 \\
		2312    -2.2986152912476085 \\
		2313    -2.3050568484466707 \\
		2314    -2.2765696609661132 \\
		2315    -2.212448414012574 \\
		2316    -2.275153090040483 \\
		2317    -2.208468129418171 \\
		2318    -2.2165210770406016 \\
		2319    -2.2985309831170366 \\
		2320    -2.2908620060836444 \\
		2321    -2.315031406031139 \\
		2322    -2.187687882549176 \\
		2323    -2.092401598190084 \\
		2324    -2.143432331520452 \\
		2325    -2.2476240597344357 \\
		2326    -2.275488585668141 \\
		2327    -2.218103420322955 \\
		2328    -2.173187560875547 \\
		2329    -2.196226924063064 \\
		2330    -2.1152035257024404 \\
		2331    -2.2577047447126377 \\
		2332    -2.246566069311925 \\
		2333    -2.216480536635962 \\
		2334    -2.1913953079079755 \\
		2335    -2.222902248276095 \\
		2336    -2.2588363418564574 \\
		2337    -2.2651339920610045 \\
		2338    -2.236467811062307 \\
		2339    -2.287763787368588 \\
		2340    -2.187849182650678 \\
		2341    -2.1635386245012134 \\
		2342    -2.261088363264095 \\
		2343    -2.2780252358641664 \\
		2344    -2.2699769936544962 \\
		2345    -2.2301286707260766 \\
		2346    -2.1838827016466187 \\
		2347    -2.117135710760578 \\
		2348    -2.1476827989366116 \\
		2349    -2.392569129411809 \\
		2350    -2.222547786656613 \\
		2351    -2.2742604681736966 \\
		2352    -2.221740077285154 \\
		2353    -2.1429703813359398 \\
		2354    -2.184616547374007 \\
		2355    -2.247119261137003 \\
		2356    -2.335039205528549 \\
		2357    -2.190419150840837 \\
		2358    -2.1558278077584925 \\
		2359    -2.15509237104226 \\
		2360    -2.224532597801545 \\
		2361    -2.2633038403706327 \\
		2362    -2.23203088426521 \\
		2363    -2.260609979914219 \\
		2364    -2.2085669228336755 \\
		2365    -2.1739890356546883 \\
		2366    -2.170763210577161 \\
		2367    -2.2169558816059243 \\
		2368    -2.2077823564904566 \\
		2369    -2.2250995772116924 \\
		2370    -2.1824435009227825 \\
		2371    -2.1572949841793636 \\
		2372    -2.2058120577594615 \\
		2373    -2.2555237311203395 \\
		2374    -2.2679188498081313 \\
		2375    -2.2505980563122785 \\
		2376    -2.2282905086278784 \\
		2377    -2.1185743203734133 \\
		2378    -2.2086957039882478 \\
		2379    -2.2701257821074643 \\
		2380    -2.224649073842226 \\
		2381    -2.2856537556811 \\
		2382    -2.2924401583072624 \\
		2383    -2.163380558389437 \\
		2384    -2.1854854577522844 \\
		2385    -2.2327056088727764 \\
		2386    -2.257005454481441 \\
		2387    -2.1626966988312826 \\
		2388    -2.192915556680495 \\
		2389    -2.152754809832275 \\
		2390    -2.155976533453927 \\
		2391    -2.2679581206555914 \\
		2392    -2.308088937368784 \\
		2393    -2.204859209282699 \\
		2394    -2.1936745467833894 \\
		2395    -2.0897747925285217 \\
		2396    -2.1939090395925662 \\
		2397    -2.235211089538431 \\
		2398    -2.2691332196343974 \\
		2399    -2.248426386685234 \\
		2400    -2.1316596679843047 \\
		2401    -2.1052562202225884 \\
		2402    -2.242992590192797 \\
		2403    -2.2440215524439227 \\
		2404    -2.212257322543569 \\
		2405    -2.195500392155703 \\
		2406    -2.2403645825314658 \\
		2407    -2.114016758362155 \\
		2408    -2.1690856336350857 \\
		2409    -2.31176305106007 \\
		2410    -2.2637704675387766 \\
		2411    -2.270317774480192 \\
		2412    -2.214952311282753 \\
		2413    -2.1459107700932547 \\
		2414    -2.15200715564429 \\
		2415    -2.311841784185974 \\
		2416    -2.251049207458735 \\
		2417    -2.1421460340559166 \\
		2418    -2.2023063385512525 \\
		2419    -2.146898731670432 \\
		2420    -2.1365256480772676 \\
		2421    -2.2161601672639257 \\
		2422    -2.2871982151707853 \\
		2423    -2.271655339633892 \\
		2424    -2.157968755256193 \\
		2425    -2.1475017974768873 \\
		2426    -2.2243487034923013 \\
		2427    -2.2941500449419725 \\
		2428    -2.2653638980430983 \\
		2429    -2.2774249067043923 \\
		2430    -2.173821365122469 \\
		2431    -2.157612549868105 \\
		2432    -2.2481739394676117 \\
		2433    -2.3189499139444227 \\
		2434    -2.318596831611956 \\
		2435    -2.182159562833552 \\
		2436    -2.219493739373619 \\
		2437    -2.123258379209466 \\
		2438    -2.1643629425577817 \\
		2439    -2.297278106475253 \\
		2440    -2.260100822676048 \\
		2441    -2.26141100899968 \\
		2442    -2.2034282613031984 \\
		2443    -2.1380922010662604 \\
		2444    -2.1423399475174145 \\
		2445    -2.2702874575616705 \\
		2446    -2.29071323049388 \\
		2447    -2.2063248478790314 \\
		2448    -2.236334495788627 \\
		2449    -2.1853326999864464 \\
		2450    -2.120583801230593 \\
		2451    -2.2378043871006965 \\
		2452    -2.246008900621832 \\
		2453    -2.2827908743728713 \\
		2454    -2.198495221498626 \\
		2455    -2.1258861497071084 \\
		2456    -2.1316983600801223 \\
		2457    -2.188690094575087 \\
		2458    -2.3095704256736385 \\
		2459    -2.2711361093369655 \\
		2460    -2.126937077009154 \\
		2461    -2.120756137226149 \\
		2462    -2.218017554200439 \\
		2463    -2.2727113665654217 \\
		2464    -2.2304278421777077 \\
		2465    -2.278432800173134 \\
		2466    -2.196512557488128 \\
		2467    -2.076788144778086 \\
		2468    -2.1394252997237393 \\
		2469    -2.3147437374049025 \\
		2470    -2.2800860684962263 \\
		2471    -2.2814361991518304 \\
		2472    -2.1694431509634406 \\
		2473    -2.114873512291701 \\
		2474    -2.1738890098918375 \\
		2475    -2.316205689770147 \\
		2476    -2.295469980791523 \\
		2477    -2.2023950276138957 \\
		2478    -2.2074268691348333 \\
		2479    -2.1029434004820966 \\
		2480    -2.21792465103274 \\
		2481    -2.2219865108869823 \\
		2482    -2.2324309505603677 \\
		2483    -2.208562532185983 \\
		2484    -2.1520994122348007 \\
		2485    -2.145358771870908 \\
		2486    -2.183575742210995 \\
		2487    -2.2417507866341313 \\
		2488    -2.245588076159641 \\
		2489    -2.379806128396094 \\
		2490    -2.160809303469108 \\
		2491    -2.1104052578454153 \\
		2492    -2.2192859177686466 \\
		2493    -2.249546858388669 \\
		2494    -2.2996790208654874 \\
		2495    -2.247680155802749 \\
		2496    -2.2116193550412286 \\
		2497    -2.0891557276719563 \\
		2498    -2.1962321368955493 \\
		2499    -2.353877588871047 \\
		};
		\addlegendentry{\small \tpK}
		
		\addplot[color=blue!60, dashed, line width=1.0pt]
		table[row sep=crcr]{%
		0    1.2805077232928803 \\
		1    1.270545830074574 \\
		2    1.2472433074819702 \\
		3    1.2356941477231778 \\
		4    1.2132989582364109 \\
		5    1.2019327559228201 \\
		6    1.1779803022474995 \\
		7    1.1659483792106788 \\
		8    1.1419317208109654 \\
		9    1.1302234151766604 \\
		10    1.1055744381888963 \\
		11    1.0971376855000385 \\
		12    1.0747869412230018 \\
		13    1.059999291559775 \\
		14    1.036808698002229 \\
		15    1.0262548481767784 \\
		16    1.0023112000603513 \\
		17    0.9919796983558108 \\
		18    0.9664431861619643 \\
		19    0.9557498783591596 \\
		20    0.933387288918039 \\
		21    0.9195240797790478 \\
		22    0.8953948454633698 \\
		23    0.8895849503754596 \\
		24    0.864200587550038 \\
		25    0.8505682326768198 \\
		26    0.8270302862266807 \\
		27    0.8187894651045171 \\
		28    0.7917615090968191 \\
		29    0.7837646361839047 \\
		30    0.7559819101411861 \\
		31    0.7483934311905027 \\
		32    0.7234124026222809 \\
		33    0.7112589747219721 \\
		34    0.6860059523721975 \\
		35    0.6836302281546975 \\
		36    0.6544543231433102 \\
		37    0.6442232153852728 \\
		38    0.6148319558239173 \\
		39    0.6103087347137555 \\
		40    0.58199915942848 \\
		41    0.5762915866048579 \\
		42    0.5482271685941916 \\
		43    0.5454161993323049 \\
		44    0.5146145970397055 \\
		45    0.5053712602562339 \\
		46    0.47387155904340605 \\
		47    0.4744526100774732 \\
		48    0.44512065103472076 \\
		49    0.43669599456635083 \\
		50    0.4038949229873293 \\
		51    0.40512486431793854 \\
		52    0.3717447296845288 \\
		53    0.3704429382409952 \\
		54    0.33931890575439194 \\
		55    0.3385869277841145 \\
		56    0.30376484420907385 \\
		57    0.30000381738299514 \\
		58    0.26447056291770793 \\
		59    0.27116354525205777 \\
		60    0.23690359177970183 \\
		61    0.23152553349320962 \\
		62    0.1957789417144711 \\
		63    0.20183616873783192 \\
		64    0.16375649912809123 \\
		65    0.16518171260882872 \\
		66    0.1255385168638645 \\
		67    0.13337456038310272 \\
		68    0.09886437945848385 \\
		69    0.0917050762678681 \\
		70    0.054125806634570915 \\
		71    0.06651525416688372 \\
		72    0.029275208846457196 \\
		73    0.031687335024282795 \\
		74    -0.014157078520119586 \\
		75    0.00033906495273924804 \\
		76    -0.043152010505627704 \\
		77    -0.03549885469761981 \\
		78    -0.08192193208055511 \\
		79    -0.06877008202310812 \\
		80    -0.10480600412805308 \\
		81    -0.10493708240269958 \\
		82    -0.156186100289074 \\
		83    -0.1285948767815873 \\
		84    -0.17020446618440302 \\
		85    -0.1754419867259749 \\
		86    -0.21360683029252972 \\
		87    -0.202052599861299 \\
		88    -0.2460207182734395 \\
		89    -0.237164680801251 \\
		90    -0.28437378634651583 \\
		91    -0.2741199125934915 \\
		92    -0.31081363512257765 \\
		93    -0.3117533316691648 \\
		94    -0.3611111889439134 \\
		95    -0.32795828366411806 \\
		96    -0.37201356052779083 \\
		97    -0.37879761996459616 \\
		98    -0.4118989524366961 \\
		99    -0.4064892175742149 \\
		100    -0.453077480871441 \\
		101    -0.4356064252757522 \\
		102    -0.48694885876112515 \\
		103    -0.4746320339892577 \\
		104    -0.5079323813705782 \\
		105    -0.5097640246997556 \\
		106    -0.5627226736790203 \\
		107    -0.5260436570378954 \\
		108    -0.5811379603755031 \\
		109    -0.5839888681937613 \\
		110    -0.6160867317024663 \\
		111    -0.5998457181373801 \\
		112    -0.6572277974994909 \\
		113    -0.6299396023187935 \\
		114    -0.689879182394268 \\
		115    -0.6591439999227279 \\
		116    -0.7101525748888722 \\
		117    -0.7045812723929926 \\
		118    -0.7656934965164086 \\
		119    -0.7225517038998687 \\
		120    -0.7850609208345758 \\
		121    -0.7769340734686425 \\
		122    -0.8203373919421694 \\
		123    -0.7840492331481108 \\
		124    -0.8620948172934498 \\
		125    -0.8229885724761196 \\
		126    -0.8961652284620147 \\
		127    -0.8632892646592142 \\
		128    -0.9068961645773732 \\
		129    -0.8950162221581656 \\
		130    -0.9608428814082077 \\
		131    -0.8995613133443724 \\
		132    -0.9838004245630524 \\
		133    -0.9816506061457952 \\
		134    -1.027926821184611 \\
		135    -0.9894241568301723 \\
		136    -1.0594482193456916 \\
		137    -1.0223373252684465 \\
		138    -1.099580355982245 \\
		139    -1.055947838581927 \\
		140    -1.0899389488410158 \\
		141    -1.0776266588058627 \\
		142    -1.1773356134042674 \\
		143    -1.1026845455505785 \\
		144    -1.1891106469331176 \\
		145    -1.1571354630462063 \\
		146    -1.19670222813008 \\
		147    -1.1766832667723681 \\
		148    -1.2523020388639878 \\
		149    -1.1995778802738637 \\
		150    -1.286412814921206 \\
		151    -1.2293481920912213 \\
		152    -1.2886704559663653 \\
		153    -1.283819822979301 \\
		154    -1.3604025442567658 \\
		155    -1.2586358968282716 \\
		156    -1.3649971217615344 \\
		157    -1.3316813640979863 \\
		158    -1.413434503308009 \\
		159    -1.3611583057468304 \\
		160    -1.453135596228601 \\
		161    -1.3543949234502046 \\
		162    -1.4914277680271018 \\
		163    -1.3917767746535716 \\
		164    -1.4875144052154121 \\
		165    -1.4588050058091304 \\
		166    -1.5631354779280242 \\
		167    -1.4351359687646983 \\
		168    -1.5560916032066558 \\
		169    -1.4990312992663648 \\
		170    -1.577500294891985 \\
		171    -1.5023351124171525 \\
		172    -1.6508430521499304 \\
		173    -1.5331039289920865 \\
		174    -1.6698387514945798 \\
		175    -1.5734918621349168 \\
		176    -1.6480066192905842 \\
		177    -1.6022802567042616 \\
		178    -1.7328706927957853 \\
		179    -1.5961064731660022 \\
		180    -1.737192996007808 \\
		181    -1.6465308310335587 \\
		182    -1.737673851774101 \\
		183    -1.681904004248351 \\
		184    -1.8328775562663693 \\
		185    -1.7100482356947773 \\
		186    -1.8118763723049731 \\
		187    -1.7058524420839973 \\
		188    -1.7907226062532735 \\
		189    -1.7642075177669618 \\
		190    -1.943121184238205 \\
		191    -1.7236143779971893 \\
		192    -1.9293523236478654 \\
		193    -1.809487587319909 \\
		194    -1.8598107592202886 \\
		195    -1.7884192606117908 \\
		196    -1.9510230710711913 \\
		197    -1.8151697282387378 \\
		198    -1.9663444721621637 \\
		199    -1.85746951605546 \\
		200    -2.0118267645356562 \\
		201    -1.9268632220753923 \\
		202    -2.014724918952446 \\
		203    -1.8640000900523934 \\
		204    -2.0530454081030185 \\
		205    -1.9471747330623945 \\
		206    -2.050511743935148 \\
		207    -1.9468236689275045 \\
		208    -2.0674504940596616 \\
		209    -1.9481495467505054 \\
		210    -2.133855929699023 \\
		211    -1.9983176567661218 \\
		212    -2.1223200895000534 \\
		213    -1.993911978044809 \\
		214    -2.1730406947108216 \\
		215    -1.9696368445570624 \\
		216    -2.1224057543160777 \\
		217    -2.022348013694171 \\
		218    -2.174892835557914 \\
		219    -2.011625876700674 \\
		220    -2.211509024606732 \\
		221    -2.027760188062681 \\
		222    -2.1643733559504432 \\
		223    -2.0753262215633055 \\
		224    -2.2270940741867613 \\
		225    -2.1058648064032828 \\
		226    -2.2219406532167123 \\
		227    -2.0689361436573908 \\
		228    -2.286154590641721 \\
		229    -2.1044230403408397 \\
		230    -2.2457822872651216 \\
		231    -2.1255764970419397 \\
		232    -2.241379621760105 \\
		233    -2.1383476039168436 \\
		234    -2.271001583542758 \\
		235    -2.188152116351052 \\
		236    -2.2899417210848623 \\
		237    -2.184176164721832 \\
		238    -2.3073211721062687 \\
		239    -2.127863567761399 \\
		240    -2.326834922134825 \\
		241    -2.2000969912669 \\
		242    -2.2270030225221182 \\
		243    -2.1546830007612807 \\
		244    -2.3923853181733374 \\
		245    -2.2250100228780707 \\
		246    -2.3512832262395924 \\
		247    -2.2346119463358787 \\
		248    -2.385757973181313 \\
		249    -2.2015327539156204 \\
		250    -2.335128398819397 \\
		251    -2.186536608064364 \\
		252    -2.3543820656177714 \\
		253    -2.1968764603985296 \\
		254    -2.3681136513015213 \\
		255    -2.215608812593766 \\
		256    -2.4203722990888963 \\
		257    -2.2959347125125906 \\
		258    -2.3596767172162574 \\
		259    -2.2570812054113563 \\
		260    -2.4546623777032344 \\
		261    -2.1826533362413443 \\
		262    -2.3746287220761984 \\
		263    -2.3388695661044894 \\
		264    -2.4301758175702926 \\
		265    -2.344906097277668 \\
		266    -2.3343329995411666 \\
		267    -2.2476319989996845 \\
		268    -2.3944784545252853 \\
		269    -2.335097339745005 \\
		270    -2.421996319538705 \\
		271    -2.2871772704604716 \\
		272    -2.3704336322830946 \\
		273    -2.299460010066868 \\
		274    -2.419660892831423 \\
		275    -2.2801652825525474 \\
		276    -2.432780623130535 \\
		277    -2.3536487436279447 \\
		278    -2.2875556378803585 \\
		279    -2.2535758744044125 \\
		280    -2.3943549771067523 \\
		281    -2.3459887431514614 \\
		282    -2.3634043261296327 \\
		283    -2.316545363531688 \\
		284    -2.455892151312011 \\
		285    -2.3550030393979893 \\
		286    -2.3430426499273267 \\
		287    -2.352273854790093 \\
		288    -2.3958009301256906 \\
		289    -2.374906678247863 \\
		290    -2.3929218254062397 \\
		291    -2.328671599928887 \\
		292    -2.4485920107067556 \\
		293    -2.4006022631426784 \\
		294    -2.4217794649934703 \\
		295    -2.3186654829671043 \\
		296    -2.4782270484577724 \\
		297    -2.390562096838005 \\
		298    -2.4543795784686293 \\
		299    -2.363370028880896 \\
		300    -2.3903539503973574 \\
		301    -2.3869931303439675 \\
		302    -2.437982463678364 \\
		303    -2.385567321704038 \\
		304    -2.47152597390989 \\
		305    -2.3252817918687536 \\
		306    -2.429670822939434 \\
		307    -2.367942983337077 \\
		308    -2.394195801046281 \\
		309    -2.3682009568688347 \\
		310    -2.4507321133992646 \\
		311    -2.420932187316322 \\
		312    -2.440382246543867 \\
		313    -2.414093907929963 \\
		314    -2.320740968101485 \\
		315    -2.2951341139450716 \\
		316    -2.446549648071615 \\
		317    -2.438584251879766 \\
		318    -2.4274910494943884 \\
		319    -2.4305902922952494 \\
		320    -2.403489473761902 \\
		321    -2.4150553082547925 \\
		322    -2.4112131597575335 \\
		323    -2.3835893067996894 \\
		324    -2.4292921613769782 \\
		325    -2.4045952546860923 \\
		326    -2.367667423998632 \\
		327    -2.2946761590195135 \\
		328    -2.4566334691169347 \\
		329    -2.4141421463270545 \\
		330    -2.456283576963155 \\
		331    -2.3496926274653336 \\
		332    -2.3801916381537582 \\
		333    -2.347907634770715 \\
		334    -2.374058634568281 \\
		335    -2.382746509533125 \\
		336    -2.4655558120607677 \\
		337    -2.4876769229614384 \\
		338    -2.320984034381397 \\
		339    -2.3165045331231284 \\
		340    -2.4479731532116507 \\
		341    -2.4488417312964548 \\
		342    -2.4472180192372885 \\
		343    -2.4114964650076303 \\
		344    -2.389483018359442 \\
		345    -2.3935378454859615 \\
		346    -2.394128756830557 \\
		347    -2.4001787615735726 \\
		348    -2.520100899229414 \\
		349    -2.532752942959235 \\
		350    -2.320897458756634 \\
		351    -2.3457592874341207 \\
		352    -2.4108124216626075 \\
		353    -2.411829952673653 \\
		354    -2.4351169821454612 \\
		355    -2.331981999521108 \\
		356    -2.363031035218639 \\
		357    -2.3357993146999805 \\
		358    -2.3566363525170075 \\
		359    -2.3515706691155716 \\
		360    -2.4653552334828355 \\
		361    -2.4254158100524292 \\
		362    -2.3659408315168857 \\
		363    -2.3162644639778547 \\
		364    -2.39310898564681 \\
		365    -2.3911659486747805 \\
		366    -2.4027429353514043 \\
		367    -2.394001993282624 \\
		368    -2.342041173322014 \\
		369    -2.3800194372622956 \\
		370    -2.396658545347312 \\
		371    -2.3821005017178196 \\
		372    -2.39015820556453 \\
		373    -2.446521624472595 \\
		374    -2.357693261561728 \\
		375    -2.4187063645383655 \\
		376    -2.3174840913503445 \\
		377    -2.3913409554249334 \\
		378    -2.412638189438368 \\
		379    -2.3347639264204174 \\
		380    -2.431046267364392 \\
		381    -2.39936932786073 \\
		382    -2.408117815910411 \\
		383    -2.4085617483763504 \\
		384    -2.451689067449836 \\
		385    -2.4803858736880366 \\
		386    -2.4071121398034228 \\
		387    -2.4136693823607955 \\
		388    -2.4428000167957844 \\
		389    -2.3547698660292835 \\
		390    -2.3887471271507206 \\
		391    -2.3702739810061604 \\
		392    -2.4213306908608945 \\
		393    -2.40736709296299 \\
		394    -2.429686547847926 \\
		395    -2.3841874626067114 \\
		396    -2.4452724731298656 \\
		397    -2.3972634472190326 \\
		398    -2.336496632671146 \\
		399    -2.375064927708904 \\
		400    -2.4019044740627975 \\
		401    -2.4004852840952733 \\
		402    -2.464290820447222 \\
		403    -2.4516852674839598 \\
		404    -2.364131908269559 \\
		405    -2.356575359676439 \\
		406    -2.3851826187833685 \\
		407    -2.4189889596842518 \\
		408    -2.423330430590235 \\
		409    -2.483643124634754 \\
		410    -2.325236167648937 \\
		411    -2.3568059249542532 \\
		412    -2.4140255435418903 \\
		413    -2.500983852175381 \\
		414    -2.4334186923540626 \\
		415    -2.377404385232733 \\
		416    -2.357652319520677 \\
		417    -2.4079963069772727 \\
		418    -2.3921359107617217 \\
		419    -2.3209561289871306 \\
		420    -2.4198840866257925 \\
		421    -2.3561830639328503 \\
		422    -2.3196549421019315 \\
		423    -2.360690001588674 \\
		424    -2.3748219390462486 \\
		425    -2.3706312837264525 \\
		426    -2.430532292495511 \\
		427    -2.329953583835599 \\
		428    -2.3866647075753145 \\
		429    -2.346420180516495 \\
		430    -2.3587557682389284 \\
		431    -2.385836172123555 \\
		432    -2.3884722835651626 \\
		433    -2.3973558398433186 \\
		434    -2.318478421148858 \\
		435    -2.3081104699635486 \\
		436    -2.4317391928902445 \\
		437    -2.4087175133908993 \\
		438    -2.381539218069332 \\
		439    -2.31930125364233 \\
		440    -2.3000262671814578 \\
		441    -2.4091770515713105 \\
		442    -2.3485956058074238 \\
		443    -2.4149768086108274 \\
		444    -2.4486937884051136 \\
		445    -2.415335263970307 \\
		446    -2.308681480092042 \\
		447    -2.326368738597717 \\
		448    -2.420016801796866 \\
		449    -2.408535631806349 \\
		450    -2.431009529345783 \\
		451    -2.3941802569919197 \\
		452    -2.4245752813737633 \\
		453    -2.368252993112901 \\
		454    -2.394537499488963 \\
		455    -2.3797657531538245 \\
		456    -2.3978120701523262 \\
		457    -2.37963183748242 \\
		458    -2.317779769487859 \\
		459    -2.3474332221614156 \\
		460    -2.4302024465727725 \\
		461    -2.4254919319183514 \\
		462    -2.3956525837900746 \\
		463    -2.401714045079249 \\
		464    -2.3392583268299205 \\
		465    -2.4812962351732923 \\
		466    -2.4849123678042986 \\
		467    -2.3867640396788534 \\
		468    -2.4202739989816733 \\
		469    -2.4040896658600377 \\
		470    -2.391706407700562 \\
		471    -2.340199794001939 \\
		472    -2.4333681044272573 \\
		473    -2.470976531267884 \\
		474    -2.442152133286072 \\
		475    -2.2824461372138427 \\
		476    -2.2974503166933458 \\
		477    -2.402393863327981 \\
		478    -2.3743823012187804 \\
		479    -2.452255699676623 \\
		480    -2.492438078952135 \\
		481    -2.4365398734338015 \\
		482    -2.3100868510206483 \\
		483    -2.3120798581224213 \\
		484    -2.424053201827507 \\
		485    -2.4303957706116273 \\
		486    -2.3439831088489425 \\
		487    -2.4076049722570168 \\
		488    -2.3747921500478055 \\
		489    -2.454408505025392 \\
		490    -2.3803532389423037 \\
		491    -2.4479861101645706 \\
		492    -2.3955184702884544 \\
		493    -2.4185452435266606 \\
		494    -2.3813220379284523 \\
		495    -2.3854031735532097 \\
		496    -2.474013602051864 \\
		497    -2.3999554707561503 \\
		498    -2.356226403805668 \\
		499    -2.426233720616616 \\
		500    -2.480955593849543 \\
		501    -2.43446733789382 \\
		502    -2.3708719665436284 \\
		503    -2.4231114221555723 \\
		504    -2.4676022376516733 \\
		505    -2.521454738594401 \\
		506    -2.3875231862257493 \\
		507    -2.374531813825284 \\
		508    -2.4342389913871187 \\
		509    -2.459188554019529 \\
		510    -2.4565192015352975 \\
		511    -2.4469249936278983 \\
		512    -2.4202183491677465 \\
		513    -2.32738816452465 \\
		514    -2.3542492014678427 \\
		515    -2.4097947717033468 \\
		516    -2.52096812983384 \\
		517    -2.4656659325795043 \\
		518    -2.3152633094993194 \\
		519    -2.3708506431401424 \\
		520    -2.40698879418678 \\
		521    -2.446108325971866 \\
		522    -2.477552413874109 \\
		523    -2.406544533819005 \\
		524    -2.4007981500411324 \\
		525    -2.4072526889410106 \\
		526    -2.440640099633808 \\
		527    -2.4339195452310447 \\
		528    -2.4147948054909656 \\
		529    -2.544755726826005 \\
		530    -2.3636402970191033 \\
		531    -2.3377384771517438 \\
		532    -2.444347360224905 \\
		533    -2.4393692332383736 \\
		534    -2.4386427044706167 \\
		535    -2.417664415230157 \\
		536    -2.4341164795131003 \\
		537    -2.4383770703030674 \\
		538    -2.3985120044713035 \\
		539    -2.4166484123886582 \\
		540    -2.4353690806283708 \\
		541    -2.4376182109187736 \\
		542    -2.383222797085961 \\
		543    -2.43102029990704 \\
		544    -2.362897650178834 \\
		545    -2.4295315887545295 \\
		546    -2.3828556610188194 \\
		547    -2.428238994530575 \\
		548    -2.4537904944590987 \\
		549    -2.350281335211554 \\
		550    -2.324549837560687 \\
		551    -2.385171528615221 \\
		552    -2.4671033340494763 \\
		553    -2.5142141828578657 \\
		554    -2.3588185648881925 \\
		555    -2.3866178671657985 \\
		556    -2.3659064375353096 \\
		557    -2.4144880064303544 \\
		558    -2.4729858967682 \\
		559    -2.3767611599189498 \\
		560    -2.418910773205237 \\
		561    -2.4325152140539847 \\
		562    -2.411621045312474 \\
		563    -2.3978172981673156 \\
		564    -2.5716254888765095 \\
		565    -2.495002378925663 \\
		566    -2.3804603188580016 \\
		567    -2.3506167035510153 \\
		568    -2.4300568746001185 \\
		569    -2.4603963042728196 \\
		570    -2.4478031498965573 \\
		571    -2.4339438014034664 \\
		572    -2.4219211290654186 \\
		573    -2.4282325757722334 \\
		574    -2.363810659100669 \\
		575    -2.4355286735414845 \\
		576    -2.499591208515034 \\
		577    -2.4547633503226436 \\
		578    -2.3938262198668947 \\
		579    -2.383711295933434 \\
		580    -2.525497215096118 \\
		581    -2.4692963071701284 \\
		582    -2.4218706362614832 \\
		583    -2.3717995215408796 \\
		584    -2.453557446726411 \\
		585    -2.510591127350215 \\
		586    -2.427975375728706 \\
		587    -2.4129551597623995 \\
		588    -2.4754353850270987 \\
		589    -2.459542917622123 \\
		590    -2.438074753691259 \\
		591    -2.367718720810568 \\
		592    -2.4688274595397983 \\
		593    -2.418135021252672 \\
		594    -2.4340682370392983 \\
		595    -2.410013885035708 \\
		596    -2.4599350875379096 \\
		597    -2.3763154127332653 \\
		598    -2.366986887133479 \\
		599    -2.4142619091852855 \\
		600    -2.4807594213775404 \\
		601    -2.5319820917433384 \\
		602    -2.4496550606441048 \\
		603    -2.36092033079957 \\
		604    -2.4979814684474606 \\
		605    -2.4613873320600326 \\
		606    -2.3948801368058112 \\
		607    -2.414625328533958 \\
		608    -2.4511175907268377 \\
		609    -2.4650350914561123 \\
		610    -2.400706802480096 \\
		611    -2.367698153983984 \\
		612    -2.5064545104394638 \\
		613    -2.469174410559165 \\
		614    -2.3891290382295534 \\
		615    -2.3900453362858 \\
		616    -2.4584241176899866 \\
		617    -2.472087961095244 \\
		618    -2.388001465310126 \\
		619    -2.382870361237578 \\
		620    -2.4105299865201313 \\
		621    -2.4563518368147306 \\
		622    -2.437138648825466 \\
		623    -2.4065996917789265 \\
		624    -2.4279207724674343 \\
		625    -2.437389363094525 \\
		626    -2.436578353395186 \\
		627    -2.4079163470852203 \\
		628    -2.428183335461917 \\
		629    -2.4557959371280917 \\
		630    -2.33493829983271 \\
		631    -2.4046936503163323 \\
		632    -2.4609790312300395 \\
		633    -2.4407050624045143 \\
		634    -2.4004753037754614 \\
		635    -2.4224954703844994 \\
		636    -2.46849653379927 \\
		637    -2.479481865325493 \\
		638    -2.4500118636506745 \\
		639    -2.414079317814945 \\
		640    -2.4178885045588414 \\
		641    -2.354208285522797 \\
		642    -2.4064115022413453 \\
		643    -2.4205792863914875 \\
		644    -2.468314500668732 \\
		645    -2.4371779586565254 \\
		646    -2.43152705024306 \\
		647    -2.410267861974457 \\
		648    -2.4273612157384514 \\
		649    -2.50981621074739 \\
		650    -2.4327141163096027 \\
		651    -2.438168430318094 \\
		652    -2.436804822668338 \\
		653    -2.4153068684900503 \\
		654    -2.471095094929128 \\
		655    -2.378879885877307 \\
		656    -2.428564236377749 \\
		657    -2.4730772918716775 \\
		658    -2.357627862369627 \\
		659    -2.4102878885753816 \\
		660    -2.487686513156259 \\
		661    -2.413148392077225 \\
		662    -2.474383151830882 \\
		663    -2.4075842940664685 \\
		664    -2.4465333521275365 \\
		665    -2.4265726684816915 \\
		666    -2.52254377384511 \\
		667    -2.4600001224011097 \\
		668    -2.4574393397052736 \\
		669    -2.4741509087288014 \\
		670    -2.4004556657855747 \\
		671    -2.4030462701594986 \\
		672    -2.4229837725467753 \\
		673    -2.5181770357378332 \\
		674    -2.4054301428317677 \\
		675    -2.430219973177023 \\
		676    -2.496043049055225 \\
		677    -2.4157352072900076 \\
		678    -2.4123435913020166 \\
		679    -2.3916308710044967 \\
		680    -2.4125928650633273 \\
		681    -2.432119809787306 \\
		682    -2.3371730478304893 \\
		683    -2.41539878763024 \\
		684    -2.445954983856691 \\
		685    -2.467377205998412 \\
		686    -2.3585712418834883 \\
		687    -2.470986764026887 \\
		688    -2.462091807904784 \\
		689    -2.4016198733410303 \\
		690    -2.4807766285568524 \\
		691    -2.4157807991661797 \\
		692    -2.4530096708408315 \\
		693    -2.4672255998360093 \\
		694    -2.4358515229445614 \\
		695    -2.3487798374599445 \\
		696    -2.4425621536043653 \\
		697    -2.5073699492239374 \\
		698    -2.4670510522434577 \\
		699    -2.4270718626401693 \\
		700    -2.5051610379874143 \\
		701    -2.432036082855122 \\
		702    -2.374033373842089 \\
		703    -2.4043099120329803 \\
		704    -2.4723523391998303 \\
		705    -2.527589957166067 \\
		706    -2.500356876821194 \\
		707    -2.403152438851814 \\
		708    -2.4485200417786923 \\
		709    -2.40629279999698 \\
		710    -2.453805450116586 \\
		711    -2.4609781787552727 \\
		712    -2.4710800685764878 \\
		713    -2.425190877539039 \\
		714    -2.4877383535608883 \\
		715    -2.4537619662509322 \\
		716    -2.457328407152204 \\
		717    -2.4874501611289577 \\
		718    -2.4719078212463255 \\
		719    -2.4485518316552612 \\
		720    -2.456578911550621 \\
		721    -2.543671429258405 \\
		722    -2.462230078614306 \\
		723    -2.363550300620328 \\
		724    -2.426483375224667 \\
		725    -2.383625943554758 \\
		726    -2.5472975348847924 \\
		727    -2.5039596641569792 \\
		728    -2.545604953290937 \\
		729    -2.425987540906129 \\
		730    -2.457502917275508 \\
		731    -2.3739250318040446 \\
		732    -2.4594017614973103 \\
		733    -2.5094833600487565 \\
		734    -2.4417835567688804 \\
		735    -2.347912907479265 \\
		736    -2.4771144791267465 \\
		737    -2.479048530107884 \\
		738    -2.5158691693953545 \\
		739    -2.4419497315570613 \\
		740    -2.4516542816170754 \\
		741    -2.502339507760491 \\
		742    -2.4232228370963393 \\
		743    -2.477590031175556 \\
		744    -2.4652286583772423 \\
		745    -2.488874308010911 \\
		746    -2.422420162572017 \\
		747    -2.41436705090844 \\
		748    -2.496698700737431 \\
		749    -2.4159857920266212 \\
		750    -2.4544393041736394 \\
		751    -2.462514511176891 \\
		752    -2.454177132870216 \\
		753    -2.4650358984933147 \\
		754    -2.437786480528311 \\
		755    -2.4034939380704596 \\
		756    -2.4657797953713634 \\
		757    -2.489546185591984 \\
		758    -2.3922687734385044 \\
		759    -2.3715600676049964 \\
		760    -2.4365524344700176 \\
		761    -2.4251667260850573 \\
		762    -2.4496420720063474 \\
		763    -2.39397556467123 \\
		764    -2.426047336315921 \\
		765    -2.3890786117294947 \\
		766    -2.434021887416298 \\
		767    -2.4589502366117117 \\
		768    -2.491525724092815 \\
		769    -2.5735476530144905 \\
		770    -2.4825722595894786 \\
		771    -2.4048386507730517 \\
		772    -2.4111745857408033 \\
		773    -2.400061926600551 \\
		774    -2.4940555005606218 \\
		775    -2.524632018613566 \\
		776    -2.3881371077889706 \\
		777    -2.47737102362298 \\
		778    -2.363450150239278 \\
		779    -2.369930762900685 \\
		780    -2.4272466772940033 \\
		781    -2.4278329894975466 \\
		782    -2.45098212555779 \\
		783    -2.4451040005541445 \\
		784    -2.4412592808813884 \\
		785    -2.367430319083775 \\
		786    -2.3819669538141417 \\
		787    -2.4511155379866376 \\
		788    -2.4560043412305674 \\
		789    -2.44719936184368 \\
		790    -2.396522779032036 \\
		791    -2.4098163543294238 \\
		792    -2.4711518220498827 \\
		793    -2.5257027980960487 \\
		794    -2.45953276279842 \\
		795    -2.384387806681121 \\
		796    -2.4243323455545305 \\
		797    -2.4636142156023753 \\
		798    -2.39326238351345 \\
		799    -2.450767122083624 \\
		800    -2.433089956576504 \\
		801    -2.456286610984406 \\
		802    -2.4199249244330896 \\
		803    -2.381811410978153 \\
		804    -2.494188664790391 \\
		805    -2.4873148175817636 \\
		806    -2.379921297831041 \\
		807    -2.4528648068900307 \\
		808    -2.398386818547992 \\
		809    -2.431300761744641 \\
		810    -2.449012462583029 \\
		811    -2.4737087722281457 \\
		812    -2.4056276734920914 \\
		813    -2.476472625847116 \\
		814    -2.3901811081464674 \\
		815    -2.392194338842648 \\
		816    -2.4233140821765677 \\
		817    -2.4518430238799973 \\
		818    -2.3928422768400623 \\
		819    -2.3880747397652122 \\
		820    -2.481115775630091 \\
		821    -2.3616670194859646 \\
		822    -2.3854491996690363 \\
		823    -2.448676750002402 \\
		824    -2.4916991691953476 \\
		825    -2.400031586821197 \\
		826    -2.4062303405770042 \\
		827    -2.3627438861410015 \\
		828    -2.417727810154246 \\
		829    -2.4508446882911774 \\
		830    -2.425860475268627 \\
		831    -2.457041318317635 \\
		832    -2.4931102371865075 \\
		833    -2.421382699319157 \\
		834    -2.4173567542713994 \\
		835    -2.3401309887778603 \\
		836    -2.47860716094384 \\
		837    -2.4708897114772443 \\
		838    -2.4152103400678273 \\
		839    -2.3890853580444813 \\
		840    -2.4703395955677103 \\
		841    -2.5066587811700862 \\
		842    -2.4135391697038173 \\
		843    -2.407989662381226 \\
		844    -2.4624613245136926 \\
		845    -2.5237726715964017 \\
		846    -2.433351066904257 \\
		847    -2.436898415114456 \\
		848    -2.4179064342048284 \\
		849    -2.4614360325550604 \\
		850    -2.4672981382097334 \\
		851    -2.4367940798940952 \\
		852    -2.4612828248984866 \\
		853    -2.4267339594142054 \\
		854    -2.4516717542676605 \\
		855    -2.408217400658517 \\
		856    -2.4458312041718493 \\
		857    -2.4610697008859046 \\
		858    -2.4212379421504395 \\
		859    -2.359281706823721 \\
		860    -2.5130059250236285 \\
		861    -2.4420719474092265 \\
		862    -2.3875461667402003 \\
		863    -2.4518407250295597 \\
		864    -2.4428948053371706 \\
		865    -2.476532257715548 \\
		866    -2.395342310988495 \\
		867    -2.4468129490727657 \\
		868    -2.4779658604295927 \\
		869    -2.3963418162034866 \\
		870    -2.3979016464534864 \\
		871    -2.441082482842624 \\
		872    -2.479733547283607 \\
		873    -2.467836616596832 \\
		874    -2.496075553994325 \\
		875    -2.3709735729766916 \\
		876    -2.4387075941087972 \\
		877    -2.47519343663979 \\
		878    -2.4222415754931936 \\
		879    -2.351936138146896 \\
		880    -2.534281083252151 \\
		881    -2.501007416367085 \\
		882    -2.376349727134353 \\
		883    -2.4894840482444187 \\
		884    -2.45809282879938 \\
		885    -2.394269787503778 \\
		886    -2.3940340970971876 \\
		887    -2.442694592937998 \\
		888    -2.4564436276365305 \\
		889    -2.476035900995563 \\
		890    -2.3632077079048965 \\
		891    -2.3967180177366156 \\
		892    -2.4507377570372615 \\
		893    -2.407638795380591 \\
		894    -2.4452980234403414 \\
		895    -2.4113765248291945 \\
		896    -2.426086677209603 \\
		897    -2.411615246369531 \\
		898    -2.409099376701757 \\
		899    -2.3695424308676887 \\
		900    -2.4322579874713792 \\
		901    -2.4482745496355607 \\
		902    -2.368913881451509 \\
		903    -2.3428127890325 \\
		904    -2.4038227073708938 \\
		905    -2.4103261829766516 \\
		906    -2.473538988788943 \\
		907    -2.4371582356808426 \\
		908    -2.4011408661128892 \\
		909    -2.416781745648068 \\
		910    -2.362471219434987 \\
		911    -2.4289717763618244 \\
		912    -2.383994935664112 \\
		913    -2.410910634529276 \\
		914    -2.4285169176604775 \\
		915    -2.419713467092315 \\
		916    -2.4022847378537486 \\
		917    -2.4655583886697645 \\
		918    -2.421919520761454 \\
		919    -2.4385616809609236 \\
		920    -2.413657985927904 \\
		921    -2.4746383121695517 \\
		922    -2.39065062738373 \\
		923    -2.3473309249596266 \\
		924    -2.5098206580737568 \\
		925    -2.4514594314224714 \\
		926    -2.4560322320059456 \\
		927    -2.412698086035157 \\
		928    -2.4574035265432883 \\
		929    -2.413037182344521 \\
		930    -2.414611007010496 \\
		931    -2.418432761102539 \\
		932    -2.5024117550218365 \\
		933    -2.3669195923992796 \\
		934    -2.4180128214751018 \\
		935    -2.423900293545577 \\
		936    -2.403647344994177 \\
		937    -2.4437182071790566 \\
		938    -2.427045759008399 \\
		939    -2.353536774275197 \\
		940    -2.4449668131875084 \\
		941    -2.4381028215155487 \\
		942    -2.459977715510247 \\
		943    -2.437246541642106 \\
		944    -2.41753028248466 \\
		945    -2.443123741568159 \\
		946    -2.422993505558368 \\
		947    -2.4248665975992116 \\
		948    -2.4613357316994677 \\
		949    -2.424896452369177 \\
		950    -2.494801343266489 \\
		951    -2.4277742873404615 \\
		952    -2.3996410587897974 \\
		953    -2.395251354994027 \\
		954    -2.4970083832715457 \\
		955    -2.4008277935340745 \\
		956    -2.416027770701037 \\
		957    -2.4494783588109326 \\
		958    -2.3924083563863396 \\
		959    -2.3974949452167897 \\
		960    -2.4366828727735554 \\
		961    -2.3946762710205736 \\
		962    -2.4515119337974642 \\
		963    -2.444270757289485 \\
		964    -2.5190079786926467 \\
		965    -2.4172975036991957 \\
		966    -2.4655652593514534 \\
		967    -2.4323391327714026 \\
		968    -2.467784202068604 \\
		969    -2.3915739413332644 \\
		970    -2.4467828779094605 \\
		971    -2.4485245207817887 \\
		972    -2.461512911671371 \\
		973    -2.465188499653329 \\
		974    -2.4023510215702975 \\
		975    -2.4111388996061702 \\
		976    -2.515934879015995 \\
		977    -2.5029622042465633 \\
		978    -2.4417917623419974 \\
		979    -2.380818685403792 \\
		980    -2.470610232063765 \\
		981    -2.4070126319018996 \\
		982    -2.4320729895714894 \\
		983    -2.4346448428249152 \\
		984    -2.533262365770492 \\
		985    -2.461401140546079 \\
		986    -2.418164650491621 \\
		987    -2.442359469638191 \\
		988    -2.480469730495407 \\
		989    -2.4312355369269274 \\
		990    -2.4350381689522522 \\
		991    -2.3694173394397544 \\
		992    -2.4186914752452293 \\
		993    -2.488323260386068 \\
		994    -2.437322166722494 \\
		995    -2.4029982948676922 \\
		996    -2.47072560421473 \\
		997    -2.375758847249925 \\
		998    -2.3454940733140526 \\
		999    -2.3623352289477197 \\
		1000    -2.4517751583340077 \\
		1001    -2.4426462284122072 \\
		1002    -2.415679401035463 \\
		1003    -2.382605696192041 \\
		1004    -2.4911610778564706 \\
		1005    -2.447356040506547 \\
		1006    -2.403809249007926 \\
		1007    -2.474933503392996 \\
		1008    -2.4280033697064813 \\
		1009    -2.426456981665578 \\
		1010    -2.3823553141911304 \\
		1011    -2.4417247836533913 \\
		1012    -2.457735877568739 \\
		1013    -2.3720263294675807 \\
		1014    -2.440639683679346 \\
		1015    -2.4210276874112506 \\
		1016    -2.402171554172554 \\
		1017    -2.44087632472659 \\
		1018    -2.4644202035390066 \\
		1019    -2.41336746621255 \\
		1020    -2.470265011034609 \\
		1021    -2.44288876812755 \\
		1022    -2.4376109726050954 \\
		1023    -2.454786084831234 \\
		1024    -2.4743193290085435 \\
		1025    -2.4364717576535186 \\
		1026    -2.4068464596645387 \\
		1027    -2.392020130724641 \\
		1028    -2.3502773107991803 \\
		1029    -2.4007728841438936 \\
		1030    -2.440304444506414 \\
		1031    -2.476236956744868 \\
		1032    -2.4707843548928037 \\
		1033    -2.4605062019362447 \\
		1034    -2.3491468648340748 \\
		1035    -2.4072516724416695 \\
		1036    -2.4581595471103377 \\
		1037    -2.514813871137429 \\
		1038    -2.416591191519322 \\
		1039    -2.4482701665611493 \\
		1040    -2.389703897719072 \\
		1041    -2.4850396400094144 \\
		1042    -2.430601440233175 \\
		1043    -2.4015521642596664 \\
		1044    -2.4618454371420997 \\
		1045    -2.444397780057962 \\
		1046    -2.3985101302234355 \\
		1047    -2.400804445020631 \\
		1048    -2.463284711321938 \\
		1049    -2.406259966337225 \\
		1050    -2.4696268074929857 \\
		1051    -2.402842856626948 \\
		1052    -2.401568080831568 \\
		1053    -2.423164174035498 \\
		1054    -2.427871903238742 \\
		1055    -2.4044008371029135 \\
		1056    -2.4668449851226812 \\
		1057    -2.4690317468069565 \\
		1058    -2.400954751456168 \\
		1059    -2.4465106721829106 \\
		1060    -2.460691999663836 \\
		1061    -2.538247460451094 \\
		1062    -2.438856805885346 \\
		1063    -2.4357234195218425 \\
		1064    -2.4788574398792855 \\
		1065    -2.4934045071293687 \\
		1066    -2.4601152260361174 \\
		1067    -2.4030479186018847 \\
		1068    -2.5667119983881697 \\
		1069    -2.4123338016405174 \\
		1070    -2.41159001144513 \\
		1071    -2.4068165840892766 \\
		1072    -2.4592944563645873 \\
		1073    -2.501137150734111 \\
		1074    -2.4695234704046656 \\
		1075    -2.391434679990239 \\
		1076    -2.453280817738376 \\
		1077    -2.4578796952702655 \\
		1078    -2.420938791050273 \\
		1079    -2.4326230639938324 \\
		1080    -2.513196708571734 \\
		1081    -2.4639048255095837 \\
		1082    -2.3175196376519565 \\
		1083    -2.419951493716736 \\
		1084    -2.4340375273025967 \\
		1085    -2.4229178046288156 \\
		1086    -2.374156538704912 \\
		1087    -2.4151255273171732 \\
		1088    -2.334360670024613 \\
		1089    -2.4189787255861597 \\
		1090    -2.4610137881608947 \\
		1091    -2.445987367098534 \\
		1092    -2.45817996721595 \\
		1093    -2.4027660670113984 \\
		1094    -2.3885800620279403 \\
		1095    -2.3959415193110556 \\
		1096    -2.4808995683258637 \\
		1097    -2.4263113387789166 \\
		1098    -2.389162961437668 \\
		1099    -2.3981895099868096 \\
		1100    -2.4322039241956905 \\
		1101    -2.4381096716304467 \\
		1102    -2.3900557217969087 \\
		1103    -2.3512315178608723 \\
		1104    -2.4657988428846993 \\
		1105    -2.4239982655371235 \\
		1106    -2.3972088605268937 \\
		1107    -2.4902783957044656 \\
		1108    -2.4617819445317632 \\
		1109    -2.4018597757935716 \\
		1110    -2.359861172752202 \\
		1111    -2.4413509597003005 \\
		1112    -2.4161248441903833 \\
		1113    -2.4473075701725238 \\
		1114    -2.4227235840158863 \\
		1115    -2.366325016834457 \\
		1116    -2.466749896402767 \\
		1117    -2.403055394665588 \\
		1118    -2.376525522869063 \\
		1119    -2.4360048106510255 \\
		1120    -2.453613191067479 \\
		1121    -2.3689149647652057 \\
		1122    -2.439406930858267 \\
		1123    -2.4573397468550278 \\
		1124    -2.4876807887151333 \\
		1125    -2.4291770547089007 \\
		1126    -2.4471811949546596 \\
		1127    -2.401927183597399 \\
		1128    -2.447637142465247 \\
		1129    -2.418228804313951 \\
		1130    -2.384708352426963 \\
		1131    -2.426611305125359 \\
		1132    -2.472498320531144 \\
		1133    -2.4364079404347527 \\
		1134    -2.382055212265274 \\
		1135    -2.3981557545915835 \\
		1136    -2.4349794495724115 \\
		1137    -2.4784204147238214 \\
		1138    -2.427824575976757 \\
		1139    -2.3434004671416955 \\
		1140    -2.471270789674208 \\
		1141    -2.492354065005184 \\
		1142    -2.4225432761862757 \\
		1143    -2.4270438370156358 \\
		1144    -2.461734759067953 \\
		1145    -2.4324246016820927 \\
		1146    -2.4217579592678176 \\
		1147    -2.434420588202196 \\
		1148    -2.43878545770089 \\
		1149    -2.4196846183107925 \\
		1150    -2.418950909098082 \\
		1151    -2.4292234880777546 \\
		1152    -2.528069752297967 \\
		1153    -2.5048329703247156 \\
		1154    -2.418775106624739 \\
		1155    -2.405128331984246 \\
		1156    -2.454360798455406 \\
		1157    -2.462847352785235 \\
		1158    -2.4579340889296186 \\
		1159    -2.336408550467883 \\
		1160    -2.4214878091560124 \\
		1161    -2.494644578526778 \\
		1162    -2.4487538452708058 \\
		1163    -2.423839161399696 \\
		1164    -2.534955351383984 \\
		1165    -2.474429151430035 \\
		1166    -2.399483542682383 \\
		1167    -2.4122527715863415 \\
		1168    -2.4647390157692795 \\
		1169    -2.515114454768855 \\
		1170    -2.4525244429105997 \\
		1171    -2.3561318789132124 \\
		1172    -2.4355402778624105 \\
		1173    -2.481581629621431 \\
		1174    -2.426899061222093 \\
		1175    -2.428210092920742 \\
		1176    -2.4942504549745754 \\
		1177    -2.495284649254769 \\
		1178    -2.3617575951357463 \\
		1179    -2.4298265860260746 \\
		1180    -2.541738855533414 \\
		1181    -2.518363803881196 \\
		1182    -2.4424345023501672 \\
		1183    -2.4385590723278514 \\
		1184    -2.4490859151922213 \\
		1185    -2.4533753013994923 \\
		1186    -2.3967874821525728 \\
		1187    -2.4284900880604234 \\
		1188    -2.4599627632265126 \\
		1189    -2.4061717957123494 \\
		1190    -2.4611865851292642 \\
		1191    -2.4431273034478336 \\
		1192    -2.5039261455717554 \\
		1193    -2.4621499428397295 \\
		1194    -2.413456249117424 \\
		1195    -2.4010551023153126 \\
		1196    -2.4340694138276615 \\
		1197    -2.4868585838913173 \\
		1198    -2.434445972363688 \\
		1199    -2.4254885688066037 \\
		1200    -2.4509920041908644 \\
		1201    -2.490035768032605 \\
		1202    -2.3811872464918884 \\
		1203    -2.5239918802535977 \\
		1204    -2.4806181678624752 \\
		1205    -2.481694030238752 \\
		1206    -2.4478495968900296 \\
		1207    -2.415290409814231 \\
		1208    -2.4355916915096434 \\
		1209    -2.414143292188971 \\
		1210    -2.4829089063460263 \\
		1211    -2.4426939216071752 \\
		1212    -2.3887255671193914 \\
		1213    -2.481201782878439 \\
		1214    -2.4689215539202194 \\
		1215    -2.430313058301018 \\
		1216    -2.429484608984499 \\
		1217    -2.4647861144599967 \\
		1218    -2.435569907736434 \\
		1219    -2.4485021504442637 \\
		1220    -2.5173917613543164 \\
		1221    -2.437866393944632 \\
		1222    -2.3987516851113475 \\
		1223    -2.470144823601451 \\
		1224    -2.4964138247827137 \\
		1225    -2.4317701762990818 \\
		1226    -2.4857402355483162 \\
		1227    -2.396649247667777 \\
		1228    -2.4962040654878708 \\
		1229    -2.4104608948893564 \\
		1230    -2.4463094328010775 \\
		1231    -2.458173198289977 \\
		1232    -2.510731974828248 \\
		1233    -2.5173376717962177 \\
		1234    -2.479667048673715 \\
		1235    -2.447270161173603 \\
		1236    -2.4834924005186365 \\
		1237    -2.42414323970734 \\
		1238    -2.4190945360042266 \\
		1239    -2.4343365860613404 \\
		1240    -2.408304307693084 \\
		1241    -2.4599851304376825 \\
		1242    -2.4912373825387264 \\
		1243    -2.5029678912934608 \\
		1244    -2.4448672897433643 \\
		1245    -2.4262478233724964 \\
		1246    -2.521105667000627 \\
		1247    -2.4703704103308723 \\
		1248    -2.513961567507659 \\
		1249    -2.4602299657548774 \\
		1250    -2.4298179917935907 \\
		1251    -2.4440253180309486 \\
		1252    -2.5055679604974728 \\
		1253    -2.506877228490301 \\
		1254    -2.483225212328086 \\
		1255    -2.408062208034664 \\
		1256    -2.4339167199612013 \\
		1257    -2.4946118809316844 \\
		1258    -2.4404920574456312 \\
		1259    -2.5117917560977583 \\
		1260    -2.489250139618333 \\
		1261    -2.472847369962519 \\
		1262    -2.4022695045952878 \\
		1263    -2.4446490272995334 \\
		1264    -2.4524005304428074 \\
		1265    -2.4283842682541907 \\
		1266    -2.469503924474284 \\
		1267    -2.5336092163381205 \\
		1268    -2.4313162592851327 \\
		1269    -2.4048840239262543 \\
		1270    -2.3891787452164808 \\
		1271    -2.4126537166883213 \\
		1272    -2.503891792188435 \\
		1273    -2.476535953945072 \\
		1274    -2.3999934533450453 \\
		1275    -2.4116079604720557 \\
		1276    -2.50478911578929 \\
		1277    -2.5129962261186556 \\
		1278    -2.454963427727394 \\
		1279    -2.4223992063493753 \\
		1280    -2.362524574185168 \\
		1281    -2.559080357731988 \\
		1282    -2.4746706867411494 \\
		1283    -2.459442424974792 \\
		1284    -2.4167886965472496 \\
		1285    -2.418131301323693 \\
		1286    -2.372242000036932 \\
		1287    -2.5184093405717283 \\
		1288    -2.4650786229795028 \\
		1289    -2.4052894659538215 \\
		1290    -2.3845801031579756 \\
		1291    -2.4104479429474357 \\
		1292    -2.4296810762058954 \\
		1293    -2.4346924553975113 \\
		1294    -2.4098098235890855 \\
		1295    -2.409717570825689 \\
		1296    -2.4630486165175305 \\
		1297    -2.5013158925919874 \\
		1298    -2.369318641521055 \\
		1299    -2.4137527346318337 \\
		1300    -2.4945273802340933 \\
		1301    -2.472694201335862 \\
		1302    -2.4017832419538014 \\
		1303    -2.4824564807838296 \\
		1304    -2.4472640587482295 \\
		1305    -2.5125957716221 \\
		1306    -2.452371319678273 \\
		1307    -2.4413473597192907 \\
		1308    -2.4469331660015294 \\
		1309    -2.442454421237021 \\
		1310    -2.3546250871335404 \\
		1311    -2.394445512632418 \\
		1312    -2.4259364687976994 \\
		1313    -2.480518899331005 \\
		1314    -2.4466845690083483 \\
		1315    -2.48042081648628 \\
		1316    -2.386465278741504 \\
		1317    -2.454252758116329 \\
		1318    -2.3902169077372477 \\
		1319    -2.447608835231422 \\
		1320    -2.4574158932968944 \\
		1321    -2.4963175651166254 \\
		1322    -2.437787128253616 \\
		1323    -2.4407460392498344 \\
		1324    -2.4739513557184942 \\
		1325    -2.4525277263996013 \\
		1326    -2.4697308993018816 \\
		1327    -2.4932391106803586 \\
		1328    -2.4187407347605556 \\
		1329    -2.3665336449826437 \\
		1330    -2.4006497504413686 \\
		1331    -2.4383442127552315 \\
		1332    -2.487759855442018 \\
		1333    -2.437569944044567 \\
		1334    -2.4596209096701096 \\
		1335    -2.4327801517674166 \\
		1336    -2.373994289011213 \\
		1337    -2.4262813201322166 \\
		1338    -2.4682732941265257 \\
		1339    -2.4058351749887557 \\
		1340    -2.4362694619970164 \\
		1341    -2.4275122336327914 \\
		1342    -2.381537628456921 \\
		1343    -2.4821609497079016 \\
		1344    -2.4306663898448475 \\
		1345    -2.3994938315433303 \\
		1346    -2.406849414117302 \\
		1347    -2.4170467629543357 \\
		1348    -2.4092559963905726 \\
		1349    -2.368406123166869 \\
		1350    -2.390889625505753 \\
		1351    -2.406114834571451 \\
		1352    -2.441602156251105 \\
		1353    -2.413150885709157 \\
		1354    -2.3829976806811377 \\
		1355    -2.4293851508852997 \\
		1356    -2.4543276979651742 \\
		1357    -2.538840265551563 \\
		1358    -2.407973971916543 \\
		1359    -2.3793259232611748 \\
		1360    -2.50700268747166 \\
		1361    -2.440660484595683 \\
		1362    -2.4866207385296395 \\
		1363    -2.3991429004292804 \\
		1364    -2.394988171928161 \\
		1365    -2.363519701486655 \\
		1366    -2.3621631529637854 \\
		1367    -2.4636917801713376 \\
		1368    -2.4686123847054624 \\
		1369    -2.5113580395681745 \\
		1370    -2.3952183335406234 \\
		1371    -2.42120643065569 \\
		1372    -2.460210583252492 \\
		1373    -2.5396687383841194 \\
		1374    -2.4238920567917837 \\
		1375    -2.3800172182403916 \\
		1376    -2.4270334708208665 \\
		1377    -2.4022250402364107 \\
		1378    -2.4173192378267747 \\
		1379    -2.422181334048597 \\
		1380    -2.506192820436355 \\
		1381    -2.550653948886849 \\
		1382    -2.382858648034274 \\
		1383    -2.410690303347388 \\
		1384    -2.4548475672294483 \\
		1385    -2.4174845564392267 \\
		1386    -2.493528111817732 \\
		1387    -2.429778636533165 \\
		1388    -2.5109880514045635 \\
		1389    -2.45356639795483 \\
		1390    -2.438390574157022 \\
		1391    -2.4679308515713094 \\
		1392    -2.3927770917249847 \\
		1393    -2.4371034741562863 \\
		1394    -2.448079375252726 \\
		1395    -2.395151419443299 \\
		1396    -2.4396365310539534 \\
		1397    -2.454158209643935 \\
		1398    -2.4417315536016275 \\
		1399    -2.4216899599455926 \\
		1400    -2.395375438874509 \\
		1401    -2.4645159688616585 \\
		1402    -2.4115353810541658 \\
		1403    -2.435110295504848 \\
		1404    -2.584730264105445 \\
		1405    -2.4794677124874567 \\
		1406    -2.3963455730884973 \\
		1407    -2.4024401048153714 \\
		1408    -2.437404715911643 \\
		1409    -2.5146792415585026 \\
		1410    -2.457757237676856 \\
		1411    -2.455217273333511 \\
		1412    -2.4066231278360384 \\
		1413    -2.4344951038705975 \\
		1414    -2.453106742919218 \\
		1415    -2.364174507981132 \\
		1416    -2.4675061429638516 \\
		1417    -2.5484744958085788 \\
		1418    -2.450529640962585 \\
		1419    -2.353173327667887 \\
		1420    -2.427845105471948 \\
		1421    -2.3809682472571683 \\
		1422    -2.4059528500908973 \\
		1423    -2.4526180715296237 \\
		1424    -2.434957506099507 \\
		1425    -2.3887091210405824 \\
		1426    -2.398260353510945 \\
		1427    -2.3753642352321527 \\
		1428    -2.4517920583917654 \\
		1429    -2.5356062824438905 \\
		1430    -2.452504168060753 \\
		1431    -2.394060239802099 \\
		1432    -2.406444875387883 \\
		1433    -2.475113608666486 \\
		1434    -2.4525065390909844 \\
		1435    -2.506590051542005 \\
		1436    -2.4134031020288815 \\
		1437    -2.453640234099205 \\
		1438    -2.400614861776133 \\
		1439    -2.3648192176285034 \\
		1440    -2.4584475884429247 \\
		1441    -2.521021560282969 \\
		1442    -2.478022076184229 \\
		1443    -2.420220188845478 \\
		1444    -2.4360587276027643 \\
		1445    -2.411506565352101 \\
		1446    -2.4123454862168376 \\
		1447    -2.433222687292487 \\
		1448    -2.4480425253038627 \\
		1449    -2.458893792426798 \\
		1450    -2.405547967916793 \\
		1451    -2.3889534761726496 \\
		1452    -2.5045064609385395 \\
		1453    -2.4818758659410127 \\
		1454    -2.3408237261778098 \\
		1455    -2.419728861220332 \\
		1456    -2.4161305016804726 \\
		1457    -2.4258415771676756 \\
		1458    -2.3777468132732267 \\
		1459    -2.38505070489621 \\
		1460    -2.4594033843575676 \\
		1461    -2.4255540639867146 \\
		1462    -2.355368985018821 \\
		1463    -2.433876783675379 \\
		1464    -2.442889831875837 \\
		1465    -2.4739871049442446 \\
		1466    -2.43427385200689 \\
		1467    -2.4270725942612312 \\
		1468    -2.463089846571164 \\
		1469    -2.4013721544551783 \\
		1470    -2.414150477251218 \\
		1471    -2.4550390068220076 \\
		1472    -2.399499321916572 \\
		1473    -2.431481534435753 \\
		1474    -2.4342057747920305 \\
		1475    -2.3563661688363204 \\
		1476    -2.4473992898628465 \\
		1477    -2.4402171641136734 \\
		1478    -2.400425349703953 \\
		1479    -2.4491261385355467 \\
		1480    -2.4168113245290987 \\
		1481    -2.4210481850721233 \\
		1482    -2.4346848340994804 \\
		1483    -2.4168854637212522 \\
		1484    -2.4719704725895464 \\
		1485    -2.4323039712065184 \\
		1486    -2.406395454316501 \\
		1487    -2.4237289216675335 \\
		1488    -2.4157478893962914 \\
		1489    -2.515728739246276 \\
		1490    -2.3617165241829468 \\
		1491    -2.4037496715840065 \\
		1492    -2.4955075936223405 \\
		1493    -2.4910458377543283 \\
		1494    -2.3943404921515405 \\
		1495    -2.4348798226043695 \\
		1496    -2.468429712689762 \\
		1497    -2.4493672756056304 \\
		1498    -2.406818286217279 \\
		1499    -2.5045294186415665 \\
		1500    -2.4667644755741605 \\
		1501    -2.44179823915145 \\
		1502    -2.4370591939988104 \\
		1503    -2.434087511394144 \\
		1504    -2.413337822291281 \\
		1505    -2.494346837716986 \\
		1506    -2.4809173395461164 \\
		1507    -2.478374080573737 \\
		1508    -2.4873130672673476 \\
		1509    -2.5134225861500683 \\
		1510    -2.43612885905238 \\
		1511    -2.4074991079057892 \\
		1512    -2.410900920369274 \\
		1513    -2.5237539930989183 \\
		1514    -2.4355707938893767 \\
		1515    -2.4031302119911575 \\
		1516    -2.5267694222491786 \\
		1517    -2.4442854636085656 \\
		1518    -2.4339591574601336 \\
		1519    -2.3720764117100868 \\
		1520    -2.4222443251361536 \\
		1521    -2.4379411841965783 \\
		1522    -2.44392670369276 \\
		1523    -2.403594469985012 \\
		1524    -2.45012446743038 \\
		1525    -2.46859356007859 \\
		1526    -2.3982364028314502 \\
		1527    -2.3639884999041327 \\
		1528    -2.502706739372672 \\
		1529    -2.46354425724161 \\
		1530    -2.3883070643344086 \\
		1531    -2.337981422238059 \\
		1532    -2.4065933326145825 \\
		1533    -2.506285298323398 \\
		1534    -2.397132455361752 \\
		1535    -2.410864788636647 \\
		1536    -2.4159974618263935 \\
		1537    -2.4493416839069013 \\
		1538    -2.3585277478876225 \\
		1539    -2.349616245274875 \\
		1540    -2.480458435786406 \\
		1541    -2.5022174660049195 \\
		1542    -2.4283372619941668 \\
		1543    -2.4028475351920746 \\
		1544    -2.452805415685775 \\
		1545    -2.481177219585193 \\
		1546    -2.4447011836566936 \\
		1547    -2.388337976536099 \\
		1548    -2.4882926867655732 \\
		1549    -2.4507957958116924 \\
		1550    -2.4100657771122056 \\
		1551    -2.3869934046861534 \\
		1552    -2.5123712266075575 \\
		1553    -2.524649354066816 \\
		1554    -2.4405176217056384 \\
		1555    -2.4368991659839008 \\
		1556    -2.4250001930172362 \\
		1557    -2.3880975679684053 \\
		1558    -2.4128031777615497 \\
		1559    -2.3819612689174146 \\
		1560    -2.4328152257014986 \\
		1561    -2.57213905094779 \\
		1562    -2.4828771950160755 \\
		1563    -2.3694042661905375 \\
		1564    -2.468837739330163 \\
		1565    -2.4424615642266447 \\
		1566    -2.4720137256237793 \\
		1567    -2.417095445477467 \\
		1568    -2.435960322027342 \\
		1569    -2.417621587423535 \\
		1570    -2.5357746016375673 \\
		1571    -2.4453401141875366 \\
		1572    -2.496655680193825 \\
		1573    -2.428766318218505 \\
		1574    -2.4094378999001984 \\
		1575    -2.3484283221442217 \\
		1576    -2.497336138158958 \\
		1577    -2.5106526912348475 \\
		1578    -2.550396449644243 \\
		1579    -2.4460107429975957 \\
		1580    -2.458437969355176 \\
		1581    -2.4956921305279938 \\
		1582    -2.4329040298343316 \\
		1583    -2.455301462438697 \\
		1584    -2.497804684999025 \\
		1585    -2.459023004058626 \\
		1586    -2.4655827175569693 \\
		1587    -2.417500282676791 \\
		1588    -2.471538848433167 \\
		1589    -2.47980389927271 \\
		1590    -2.4729335588471097 \\
		1591    -2.456549988091498 \\
		1592    -2.4824780512545006 \\
		1593    -2.5154374282762224 \\
		1594    -2.5004828031270447 \\
		1595    -2.4643800913261615 \\
		1596    -2.4222335129763604 \\
		1597    -2.4960518372467027 \\
		1598    -2.422089735247014 \\
		1599    -2.4067450870196514 \\
		1600    -2.4371899046923144 \\
		1601    -2.4101461758235962 \\
		1602    -2.4103481289430073 \\
		1603    -2.403411300004503 \\
		1604    -2.4961913659181425 \\
		1605    -2.4704935653115716 \\
		1606    -2.4764748154300036 \\
		1607    -2.436221474863356 \\
		1608    -2.452474808702881 \\
		1609    -2.481306622020741 \\
		1610    -2.4040181853065308 \\
		1611    -2.4252517428021103 \\
		1612    -2.4530917173071596 \\
		1613    -2.453181262455624 \\
		1614    -2.406519822697538 \\
		1615    -2.452328319516974 \\
		1616    -2.4513670795405442 \\
		1617    -2.428152926292292 \\
		1618    -2.4643679000528813 \\
		1619    -2.3731023165803076 \\
		1620    -2.363559574669456 \\
		1621    -2.384267079617354 \\
		1622    -2.439021108877853 \\
		1623    -2.4284715747233596 \\
		1624    -2.450532552461858 \\
		1625    -2.427275598920219 \\
		1626    -2.477928069591262 \\
		1627    -2.484620489273888 \\
		1628    -2.4327323619145593 \\
		1629    -2.4229931724207083 \\
		1630    -2.500325205876607 \\
		1631    -2.3744816418921513 \\
		1632    -2.4331146975276927 \\
		1633    -2.5692629810070993 \\
		1634    -2.455862077749948 \\
		1635    -2.3792994934643223 \\
		1636    -2.418807559753063 \\
		1637    -2.4513795494294937 \\
		1638    -2.516825138664345 \\
		1639    -2.4531047251615563 \\
		1640    -2.458304075752919 \\
		1641    -2.5284450900755493 \\
		1642    -2.4509944119172844 \\
		1643    -2.4578825497947374 \\
		1644    -2.3941389417386576 \\
		1645    -2.4085012938559047 \\
		1646    -2.4576408084426946 \\
		1647    -2.4757412891978374 \\
		1648    -2.429604085180929 \\
		1649    -2.4749992262651808 \\
		1650    -2.426708094724804 \\
		1651    -2.446294192202154 \\
		1652    -2.4247745532823686 \\
		1653    -2.5044892371845666 \\
		1654    -2.481700659428537 \\
		1655    -2.5133482967760674 \\
		1656    -2.3673548093518457 \\
		1657    -2.4283596239287752 \\
		1658    -2.443953501683249 \\
		1659    -2.4542373815855 \\
		1660    -2.476453961073408 \\
		1661    -2.461836456679579 \\
		1662    -2.4582655133859124 \\
		1663    -2.4851589698809 \\
		1664    -2.4496778673885986 \\
		1665    -2.481394385483625 \\
		1666    -2.503098422129747 \\
		1667    -2.510860460122354 \\
		1668    -2.50598112115318 \\
		1669    -2.490404786691407 \\
		1670    -2.4822719562137348 \\
		1671    -2.4615452401584585 \\
		1672    -2.49305749592939 \\
		1673    -2.444132987726778 \\
		1674    -2.427600574770366 \\
		1675    -2.409355843145701 \\
		1676    -2.467269940836856 \\
		1677    -2.432525453881445 \\
		1678    -2.462506640248777 \\
		1679    -2.5176194345006495 \\
		1680    -2.506486562638837 \\
		1681    -2.496779964328705 \\
		1682    -2.4419789275278907 \\
		1683    -2.432748492856952 \\
		1684    -2.4850647169382207 \\
		1685    -2.491858620027236 \\
		1686    -2.443060727469109 \\
		1687    -2.469999463698823 \\
		1688    -2.436555139653905 \\
		1689    -2.504493164085864 \\
		1690    -2.505909615303205 \\
		1691    -2.4627708622822966 \\
		1692    -2.512648012106652 \\
		1693    -2.447882495680691 \\
		1694    -2.4353236379182315 \\
		1695    -2.41477763802316 \\
		1696    -2.5639230473358783 \\
		1697    -2.473892557785388 \\
		1698    -2.5358964080433637 \\
		1699    -2.4167749916895342 \\
		1700    -2.4010595977062623 \\
		1701    -2.431854510071572 \\
		1702    -2.4471256586178716 \\
		1703    -2.4772627231594293 \\
		1704    -2.4498447273739097 \\
		1705    -2.4813733239181803 \\
		1706    -2.3845000310750932 \\
		1707    -2.401523483845314 \\
		1708    -2.504151379063226 \\
		1709    -2.5036043328174 \\
		1710    -2.551736023334566 \\
		1711    -2.464082198609774 \\
		1712    -2.4554837074526685 \\
		1713    -2.4127961698860174 \\
		1714    -2.465647460639263 \\
		1715    -2.434321982162258 \\
		1716    -2.454262875139253 \\
		1717    -2.53527623421507 \\
		1718    -2.436510119126532 \\
		1719    -2.442065137188725 \\
		1720    -2.391807572204296 \\
		1721    -2.4769670497488683 \\
		1722    -2.441391626196118 \\
		1723    -2.4278253873542335 \\
		1724    -2.4978797713572867 \\
		1725    -2.3884223394499817 \\
		1726    -2.400663948924824 \\
		1727    -2.4370841725317796 \\
		1728    -2.527258561142965 \\
		1729    -2.517508465417544 \\
		1730    -2.4387354620464996 \\
		1731    -2.397494524383322 \\
		1732    -2.4758580273245694 \\
		1733    -2.4455985551579453 \\
		1734    -2.454082321035303 \\
		1735    -2.4591921778927794 \\
		1736    -2.4682216699934116 \\
		1737    -2.410653771202462 \\
		1738    -2.4251322544727443 \\
		1739    -2.476676133608035 \\
		1740    -2.4708200105130214 \\
		1741    -2.5189119089937444 \\
		1742    -2.3843449176843636 \\
		1743    -2.325733542876185 \\
		1744    -2.480177061627048 \\
		1745    -2.468744356711288 \\
		1746    -2.544047205056184 \\
		1747    -2.4875952727039095 \\
		1748    -2.466207599029328 \\
		1749    -2.4020787588425403 \\
		1750    -2.4014012617247924 \\
		1751    -2.5234908648782985 \\
		1752    -2.5330322059696395 \\
		1753    -2.496177879215526 \\
		1754    -2.4036917054255706 \\
		1755    -2.376675056713361 \\
		1756    -2.478662452273735 \\
		1757    -2.453323994073791 \\
		1758    -2.4868470665743394 \\
		1759    -2.39509212409381 \\
		1760    -2.4934645694371875 \\
		1761    -2.4606424079517364 \\
		1762    -2.467799756862515 \\
		1763    -2.4219690663231623 \\
		1764    -2.5508250664842724 \\
		1765    -2.5152209294951824 \\
		1766    -2.4368628882150336 \\
		1767    -2.411987075353653 \\
		1768    -2.469219773108991 \\
		1769    -2.4568971631381045 \\
		1770    -2.526129480262287 \\
		1771    -2.4738791774332234 \\
		1772    -2.4606318275688417 \\
		1773    -2.4552174713906387 \\
		1774    -2.409512292781943 \\
		1775    -2.4869985898173326 \\
		1776    -2.485457461482173 \\
		1777    -2.5294166561915956 \\
		1778    -2.4651679517133798 \\
		1779    -2.3948537667430876 \\
		1780    -2.496579447485965 \\
		1781    -2.428298185590707 \\
		1782    -2.4646138246436657 \\
		1783    -2.425916649736044 \\
		1784    -2.4992300558578364 \\
		1785    -2.477695136297621 \\
		1786    -2.4101422918493594 \\
		1787    -2.388924632488171 \\
		1788    -2.455911968237229 \\
		1789    -2.4718917790039314 \\
		1790    -2.3723553858307915 \\
		1791    -2.4117790748550263 \\
		1792    -2.4076761832850897 \\
		1793    -2.3501870891670906 \\
		1794    -2.4596774691450762 \\
		1795    -2.4075927093577474 \\
		1796    -2.575990279178961 \\
		1797    -2.461566194521318 \\
		1798    -2.4090083180237705 \\
		1799    -2.419571464795629 \\
		1800    -2.488017745991936 \\
		1801    -2.556382749816328 \\
		1802    -2.398351608324494 \\
		1803    -2.4965435083147325 \\
		1804    -2.474102654493691 \\
		1805    -2.4932998837156077 \\
		1806    -2.5033575205403165 \\
		1807    -2.4822913186759648 \\
		1808    -2.471889208592747 \\
		1809    -2.4275264130107996 \\
		1810    -2.4477927383016733 \\
		1811    -2.4868734330924833 \\
		1812    -2.465227170121733 \\
		1813    -2.4776677286041124 \\
		1814    -2.3726883091719144 \\
		1815    -2.4513175581001887 \\
		1816    -2.4515291772006145 \\
		1817    -2.481816449322122 \\
		1818    -2.5072580400096434 \\
		1819    -2.383054219276226 \\
		1820    -2.4432356498904753 \\
		1821    -2.4735389486497956 \\
		1822    -2.403298135889117 \\
		1823    -2.405539614609905 \\
		1824    -2.5724814501654905 \\
		1825    -2.549498030436502 \\
		1826    -2.33960825629088 \\
		1827    -2.4187202567179873 \\
		1828    -2.464706274413959 \\
		1829    -2.4370542588877893 \\
		1830    -2.5126348090189374 \\
		1831    -2.4403852638337025 \\
		1832    -2.458301798110654 \\
		1833    -2.4180846292846985 \\
		1834    -2.554438426049509 \\
		1835    -2.496918088121312 \\
		1836    -2.5106521236563064 \\
		1837    -2.4979475286295516 \\
		1838    -2.376459294618149 \\
		1839    -2.459557275121044 \\
		1840    -2.4463687060027612 \\
		1841    -2.473424425695441 \\
		1842    -2.481072382843855 \\
		1843    -2.4520962500076156 \\
		1844    -2.536134800822457 \\
		1845    -2.513379063476325 \\
		1846    -2.4516930433681927 \\
		1847    -2.5128251434052506 \\
		1848    -2.531837073012227 \\
		1849    -2.4961205690509103 \\
		1850    -2.4054482296938304 \\
		1851    -2.4406292096841753 \\
		1852    -2.5085905369015937 \\
		1853    -2.4865234312972913 \\
		1854    -2.513521519849085 \\
		1855    -2.509405332713931 \\
		1856    -2.536123425870488 \\
		1857    -2.4950224843209545 \\
		1858    -2.4587011286124465 \\
		1859    -2.4911980762410098 \\
		1860    -2.5290748344720493 \\
		1861    -2.5648036952970696 \\
		1862    -2.4181041972647126 \\
		1863    -2.414806668015415 \\
		1864    -2.4478535067963416 \\
		1865    -2.4372600181120063 \\
		1866    -2.52163751596717 \\
		1867    -2.47173694918492 \\
		1868    -2.496387610191416 \\
		1869    -2.4849057184541006 \\
		1870    -2.4255745246160734 \\
		1871    -2.461567043551744 \\
		1872    -2.501532602171965 \\
		1873    -2.498457159943231 \\
		1874    -2.4062468512021202 \\
		1875    -2.4162483736111158 \\
		1876    -2.4925150618281657 \\
		1877    -2.482367578486941 \\
		1878    -2.558164382545841 \\
		1879    -2.4276172367842226 \\
		1880    -2.4341079800332244 \\
		1881    -2.424228589385984 \\
		1882    -2.4705788061222 \\
		1883    -2.4176091066595355 \\
		1884    -2.4976986732098245 \\
		1885    -2.4791022427199234 \\
		1886    -2.4142612604333205 \\
		1887    -2.4886297030883977 \\
		1888    -2.5258518906955953 \\
		1889    -2.4369736636651758 \\
		1890    -2.490780487118017 \\
		1891    -2.521355593032358 \\
		1892    -2.4488246153087347 \\
		1893    -2.492138520294904 \\
		1894    -2.443105176551342 \\
		1895    -2.4559679872682434 \\
		1896    -2.4168443904042696 \\
		1897    -2.520997158492054 \\
		1898    -2.476132787744227 \\
		1899    -2.3455440062414485 \\
		1900    -2.4593508039844876 \\
		1901    -2.4825942230973017 \\
		1902    -2.50128783840901 \\
		1903    -2.443011882624219 \\
		1904    -2.4496886542708673 \\
		1905    -2.4731472905175678 \\
		1906    -2.4969667346792153 \\
		1907    -2.5239148183955966 \\
		1908    -2.5451584444617925 \\
		1909    -2.5147942436835065 \\
		1910    -2.5017399761937025 \\
		1911    -2.4566821782402912 \\
		1912    -2.460967227291137 \\
		1913    -2.442052699890871 \\
		1914    -2.480688128088525 \\
		1915    -2.493897534141981 \\
		1916    -2.4989340048253945 \\
		1917    -2.4323362907797357 \\
		1918    -2.4744316097144585 \\
		1919    -2.438621373960841 \\
		1920    -2.4563256264205995 \\
		1921    -2.4998112055414126 \\
		1922    -2.40102761899054 \\
		1923    -2.427721704986526 \\
		1924    -2.448684257783043 \\
		1925    -2.415037781068207 \\
		1926    -2.4125910362176093 \\
		1927    -2.4944303795916807 \\
		1928    -2.5457558869369934 \\
		1929    -2.5009852601379507 \\
		1930    -2.399748461673302 \\
		1931    -2.4290259823270537 \\
		1932    -2.479712267459374 \\
		1933    -2.5138541194215187 \\
		1934    -2.455553599662078 \\
		1935    -2.4166405156367636 \\
		1936    -2.4335243894309904 \\
		1937    -2.475000212748084 \\
		1938    -2.4728638824751474 \\
		1939    -2.448943873891744 \\
		1940    -2.4651471594853804 \\
		1941    -2.461070942328687 \\
		1942    -2.381075389375936 \\
		1943    -2.4092628040521444 \\
		1944    -2.467588725755881 \\
		1945    -2.4776970661771385 \\
		1946    -2.4289603453560464 \\
		1947    -2.4141735276569225 \\
		1948    -2.400159544337964 \\
		1949    -2.431121550540631 \\
		1950    -2.5079866861795526 \\
		1951    -2.579274822330043 \\
		1952    -2.448214755211218 \\
		1953    -2.3917361206699828 \\
		1954    -2.42818277124505 \\
		1955    -2.468974841556301 \\
		1956    -2.5411362069895844 \\
		1957    -2.6750113794281947 \\
		1958    -2.3950653669351487 \\
		1959    -2.4163487341720806 \\
		1960    -2.4633262471900306 \\
		1961    -2.4787291716400826 \\
		1962    -2.454557078302535 \\
		1963    -2.4910614269914846 \\
		1964    -2.4476272301804154 \\
		1965    -2.352185779876785 \\
		1966    -2.3795261913642207 \\
		1967    -2.487247274549301 \\
		1968    -2.53502857795742 \\
		1969    -2.4556552599644066 \\
		1970    -2.40924317817984 \\
		1971    -2.3580041013793696 \\
		1972    -2.4283001966225544 \\
		1973    -2.478324669121931 \\
		1974    -2.45438022077032 \\
		1975    -2.452880774300268 \\
		1976    -2.4891211621172795 \\
		1977    -2.4477957900398026 \\
		1978    -2.4210720464622164 \\
		1979    -2.408129121796879 \\
		1980    -2.51933540315379 \\
		1981    -2.5957543501486255 \\
		1982    -2.3775524341552265 \\
		1983    -2.377805095061001 \\
		1984    -2.4322534301962184 \\
		1985    -2.4202955209740895 \\
		1986    -2.4467354299443422 \\
		1987    -2.442146988165781 \\
		1988    -2.505308690806138 \\
		1989    -2.3986170590102542 \\
		1990    -2.371028257149095 \\
		1991    -2.4378993560869198 \\
		1992    -2.516042571762723 \\
		1993    -2.527370146930441 \\
		1994    -2.4024706001090714 \\
		1995    -2.447684804483288 \\
		1996    -2.44482649290161 \\
		1997    -2.485006713959879 \\
		1998    -2.4637287881203287 \\
		1999    -2.5092119406401037 \\
		2000    -2.5077646856716758 \\
		2001    -2.3642827460694664 \\
		2002    -2.418983614658864 \\
		2003    -2.4591855004368535 \\
		2004    -2.524229656866221 \\
		2005    -2.433428337433783 \\
		2006    -2.336156400706382 \\
		2007    -2.3933059443447946 \\
		2008    -2.4593952058730317 \\
		2009    -2.506941171742807 \\
		2010    -2.4785139253564625 \\
		2011    -2.440894028148813 \\
		2012    -2.4467907385285916 \\
		2013    -2.437274185599061 \\
		2014    -2.392667016387303 \\
		2015    -2.4151323676625256 \\
		2016    -2.485120235803475 \\
		2017    -2.464510213631484 \\
		2018    -2.336626647577373 \\
		2019    -2.3570615072618635 \\
		2020    -2.4798893012693526 \\
		2021    -2.4808116157286326 \\
		2022    -2.443404706239525 \\
		2023    -2.4358610122375515 \\
		2024    -2.5017947199961896 \\
		2025    -2.440478878835909 \\
		2026    -2.349079630706712 \\
		2027    -2.368275274176474 \\
		2028    -2.5685877008175466 \\
		2029    -2.5878459677361825 \\
		2030    -2.3586858182838095 \\
		2031    -2.3838722723832206 \\
		2032    -2.4941181951780433 \\
		2033    -2.502622169994104 \\
		2034    -2.490683666138893 \\
		2035    -2.4581361300336777 \\
		2036    -2.5118039523619604 \\
		2037    -2.4556254029901012 \\
		2038    -2.4086670746716856 \\
		2039    -2.4327837862087764 \\
		2040    -2.586068992437399 \\
		2041    -2.544718338498723 \\
		2042    -2.4102784891321645 \\
		2043    -2.363378926608898 \\
		2044    -2.42571661581455 \\
		2045    -2.449089997488903 \\
		2046    -2.486557060695768 \\
		2047    -2.533140714783866 \\
		2048    -2.4188433301841363 \\
		2049    -2.520439110549203 \\
		2050    -2.366326554064046 \\
		2051    -2.429771559698093 \\
		2052    -2.552934150763908 \\
		2053    -2.4938630699160633 \\
		2054    -2.3585133105578775 \\
		2055    -2.339998152049453 \\
		2056    -2.4553513747707796 \\
		2057    -2.484522818475352 \\
		2058    -2.5225018582054544 \\
		2059    -2.3920418824185794 \\
		2060    -2.4227247720254033 \\
		2061    -2.4070039326774655 \\
		2062    -2.416835259788918 \\
		2063    -2.4717546209142327 \\
		2064    -2.5647102717098385 \\
		2065    -2.5909131072188822 \\
		2066    -2.3731827985928056 \\
		2067    -2.34779353626344 \\
		2068    -2.447124014083829 \\
		2069    -2.4859075957531886 \\
		2070    -2.491382411510977 \\
		2071    -2.519319245835872 \\
		2072    -2.467333054896801 \\
		2073    -2.488150683622904 \\
		2074    -2.402341224313964 \\
		2075    -2.4297159922924463 \\
		2076    -2.541062778024597 \\
		2077    -2.5309894704259968 \\
		2078    -2.44038560501864 \\
		2079    -2.360217386586667 \\
		2080    -2.4783180208675524 \\
		2081    -2.474729058309813 \\
		2082    -2.4885812195134016 \\
		2083    -2.476286696527125 \\
		2084    -2.4643219215041867 \\
		2085    -2.406376360806236 \\
		2086    -2.3337670711313505 \\
		2087    -2.3701468222803945 \\
		2088    -2.551853816393471 \\
		2089    -2.5653599356681798 \\
		2090    -2.488437900075318 \\
		2091    -2.405258236121578 \\
		2092    -2.487907692658315 \\
		2093    -2.460690037750261 \\
		2094    -2.389805554219492 \\
		2095    -2.459365725617397 \\
		2096    -2.476447710301048 \\
		2097    -2.517319112932657 \\
		2098    -2.3950811546911566 \\
		2099    -2.3709259202338595 \\
		2100    -2.4541491113152913 \\
		2101    -2.482929402036061 \\
		2102    -2.3759382284423727 \\
		2103    -2.355488161347032 \\
		2104    -2.486286568217475 \\
		2105    -2.4175805296156487 \\
		2106    -2.3998864039627024 \\
		2107    -2.4192727793795146 \\
		2108    -2.5192584665600077 \\
		2109    -2.4907863961215133 \\
		2110    -2.386282055294174 \\
		2111    -2.3602031747370225 \\
		2112    -2.4688145174675413 \\
		2113    -2.5468444082894264 \\
		2114    -2.477045574369541 \\
		2115    -2.357785463419558 \\
		2116    -2.3862850353891583 \\
		2117    -2.3554355882746365 \\
		2118    -2.460411782286529 \\
		2119    -2.4382706482820744 \\
		2120    -2.538909642160558 \\
		2121    -2.4704816864510653 \\
		2122    -2.3673949101324556 \\
		2123    -2.3565050194944015 \\
		2124    -2.5078725429041713 \\
		2125    -2.5474544947572526 \\
		2126    -2.4018364284031843 \\
		2127    -2.408671161251045 \\
		2128    -2.4462114703983207 \\
		2129    -2.414023740239775 \\
		2130    -2.3970776355700467 \\
		2131    -2.486279649580545 \\
		2132    -2.4600281593046547 \\
		2133    -2.5037357726290073 \\
		2134    -2.436382587077441 \\
		2135    -2.409010902020618 \\
		2136    -2.4915767770129165 \\
		2137    -2.558636724631556 \\
		2138    -2.397132846536664 \\
		2139    -2.39395698386489 \\
		2140    -2.4365163564832852 \\
		2141    -2.388908065487562 \\
		2142    -2.4687663684995083 \\
		2143    -2.392056021376191 \\
		2144    -2.5220196457546584 \\
		2145    -2.5160979635550027 \\
		2146    -2.4728366245536026 \\
		2147    -2.352919045996296 \\
		2148    -2.512585192115854 \\
		2149    -2.5662353969903178 \\
		2150    -2.3750989106548377 \\
		2151    -2.4126097198847756 \\
		2152    -2.4626524418033373 \\
		2153    -2.442093408710759 \\
		2154    -2.3977913040702115 \\
		2155    -2.4359737434765973 \\
		2156    -2.5224270320671693 \\
		2157    -2.443999255514832 \\
		2158    -2.4228644465330436 \\
		2159    -2.4145842420668613 \\
		2160    -2.54940780691936 \\
		2161    -2.571852875678747 \\
		2162    -2.398839060877016 \\
		2163    -2.4463191558045043 \\
		2164    -2.482946698373137 \\
		2165    -2.4731119280295912 \\
		2166    -2.443977418786604 \\
		2167    -2.5187942689635743 \\
		2168    -2.5501733336910264 \\
		2169    -2.4582278532767936 \\
		2170    -2.4786473138614795 \\
		2171    -2.4540039862530603 \\
		2172    -2.479960790671641 \\
		2173    -2.3878534318630393 \\
		2174    -2.4378653628819267 \\
		2175    -2.447518054919027 \\
		2176    -2.4460369657959014 \\
		2177    -2.440262770280576 \\
		2178    -2.4706439719201128 \\
		2179    -2.346880990524152 \\
		2180    -2.47381146259211 \\
		2181    -2.4945254487791546 \\
		2182    -2.4448796577332375 \\
		2183    -2.403136568963175 \\
		2184    -2.4851104726774453 \\
		2185    -2.518853943818258 \\
		2186    -2.4224895418747043 \\
		2187    -2.4856432952385736 \\
		2188    -2.4581812229585878 \\
		2189    -2.4566678943746694 \\
		2190    -2.4285846721152606 \\
		2191    -2.415081126647253 \\
		2192    -2.523179717672327 \\
		2193    -2.5217137560716325 \\
		2194    -2.4643343759594596 \\
		2195    -2.445068525852378 \\
		2196    -2.5479513187244343 \\
		2197    -2.5114246702498337 \\
		2198    -2.4815300428996716 \\
		2199    -2.436875649732284 \\
		2200    -2.4580264009501613 \\
		2201    -2.49447868215774 \\
		2202    -2.4759973040032137 \\
		2203    -2.4430259883865824 \\
		2204    -2.4246355345406645 \\
		2205    -2.419577804453847 \\
		2206    -2.4234403335588173 \\
		2207    -2.3764886603125137 \\
		2208    -2.5594119770826356 \\
		2209    -2.470874236795495 \\
		2210    -2.4146138399343164 \\
		2211    -2.4948207529031428 \\
		2212    -2.4704399169518068 \\
		2213    -2.476889764265628 \\
		2214    -2.452634731726197 \\
		2215    -2.4825829128684194 \\
		2216    -2.4771794163661522 \\
		2217    -2.489128460338807 \\
		2218    -2.497106116816133 \\
		2219    -2.4880107791310353 \\
		2220    -2.4748192321636706 \\
		2221    -2.4912183468841085 \\
		2222    -2.385776229884372 \\
		2223    -2.492540670327857 \\
		2224    -2.4297838786187045 \\
		2225    -2.454613824835622 \\
		2226    -2.51264815956641 \\
		2227    -2.423510506132381 \\
		2228    -2.5345829077700484 \\
		2229    -2.4942844601552134 \\
		2230    -2.458451459201543 \\
		2231    -2.4826605520466227 \\
		2232    -2.502802490747854 \\
		2233    -2.460033639101637 \\
		2234    -2.4238802965430195 \\
		2235    -2.5113672730947463 \\
		2236    -2.4492269118969454 \\
		2237    -2.4662168164546165 \\
		2238    -2.454979468780343 \\
		2239    -2.4723098455628634 \\
		2240    -2.4630966749170646 \\
		2241    -2.4925321751649525 \\
		2242    -2.385089859780688 \\
		2243    -2.448411946319337 \\
		2244    -2.4777408992274106 \\
		2245    -2.493047365259872 \\
		2246    -2.4398294302487846 \\
		2247    -2.4105361510259926 \\
		2248    -2.462031562048361 \\
		2249    -2.4077743921548698 \\
		2250    -2.490401912284798 \\
		2251    -2.4219014502283644 \\
		2252    -2.428616905244012 \\
		2253    -2.4285691491118597 \\
		2254    -2.384592532157858 \\
		2255    -2.4256445884337596 \\
		2256    -2.5420690268026545 \\
		2257    -2.5227605867398335 \\
		2258    -2.472600458856805 \\
		2259    -2.46113436039039 \\
		2260    -2.45169256504007 \\
		2261    -2.4159024207169364 \\
		2262    -2.415784872473685 \\
		2263    -2.4978927519252396 \\
		2264    -2.4382298327864076 \\
		2265    -2.4739985129436306 \\
		2266    -2.4205429179256477 \\
		2267    -2.4283547604252194 \\
		2268    -2.4821269295901454 \\
		2269    -2.45384862953041 \\
		2270    -2.4403855675786548 \\
		2271    -2.5084018596843403 \\
		2272    -2.42114926198983 \\
		2273    -2.433706592407308 \\
		2274    -2.447953317281466 \\
		2275    -2.503365910323675 \\
		2276    -2.42935510419283 \\
		2277    -2.501173130884265 \\
		2278    -2.4264601418560297 \\
		2279    -2.4719028094049884 \\
		2280    -2.4099920728076367 \\
		2281    -2.407233165295088 \\
		2282    -2.4744255794424888 \\
		2283    -2.382322022983667 \\
		2284    -2.4758792903099702 \\
		2285    -2.400492577949976 \\
		2286    -2.4458361755457805 \\
		2287    -2.4462157505776427 \\
		2288    -2.511957159338328 \\
		2289    -2.524003473655448 \\
		2290    -2.3900625341448682 \\
		2291    -2.4870201575016457 \\
		2292    -2.450543728668988 \\
		2293    -2.5397901043715776 \\
		2294    -2.4721622339509977 \\
		2295    -2.4785254516531925 \\
		2296    -2.4677858795437015 \\
		2297    -2.4350296490130106 \\
		2298    -2.466490073512148 \\
		2299    -2.4069640125045186 \\
		2300    -2.499698057887639 \\
		2301    -2.5202767477503043 \\
		2302    -2.3561247513469703 \\
		2303    -2.433043416446557 \\
		2304    -2.5074151508786717 \\
		2305    -2.439422957170723 \\
		2306    -2.344643000577897 \\
		2307    -2.4480354617653077 \\
		2308    -2.423396060447602 \\
		2309    -2.4902957176078346 \\
		2310    -2.4767193534785132 \\
		2311    -2.4538648120971662 \\
		2312    -2.441689756352609 \\
		2313    -2.4502809855562964 \\
		2314    -2.4450643380658614 \\
		2315    -2.3899144565490316 \\
		2316    -2.4642196437633563 \\
		2317    -2.5106540326044375 \\
		2318    -2.367554829854025 \\
		2319    -2.4012819118730024 \\
		2320    -2.5030915679091166 \\
		2321    -2.428326672489021 \\
		2322    -2.5030355110720217 \\
		2323    -2.4522975199832238 \\
		2324    -2.5209110760668603 \\
		2325    -2.433996036887996 \\
		2326    -2.3842809497485953 \\
		2327    -2.393189974321602 \\
		2328    -2.5103230473888223 \\
		2329    -2.487252049597552 \\
		2330    -2.4111487313756514 \\
		2331    -2.3433684574186713 \\
		2332    -2.5125012292640965 \\
		2333    -2.437636558438771 \\
		2334    -2.5238159129117097 \\
		2335    -2.4241395782270816 \\
		2336    -2.4401035818079992 \\
		2337    -2.463042857275519 \\
		2338    -2.4047561018397916 \\
		2339    -2.371064953269259 \\
		2340    -2.4713432337172305 \\
		2341    -2.4850285969245087 \\
		2342    -2.3538151843773334 \\
		2343    -2.409116398215649 \\
		2344    -2.4860908343626558 \\
		2345    -2.4767731349184103 \\
		2346    -2.4821125491689373 \\
		2347    -2.5401842915331305 \\
		2348    -2.438242745237336 \\
		2349    -2.4714135577741603 \\
		2350    -2.4007790589709064 \\
		2351    -2.4057245342061373 \\
		2352    -2.4365895000465865 \\
		2353    -2.373212516684559 \\
		2354    -2.3174143302023595 \\
		2355    -2.386969572468691 \\
		2356    -2.5229286662160937 \\
		2357    -2.4644832090172417 \\
		2358    -2.4618949360560087 \\
		2359    -2.4507693064457152 \\
		2360    -2.419917451895121 \\
		2361    -2.494547059705992 \\
		2362    -2.438120999775032 \\
		2363    -2.3878584826899054 \\
		2364    -2.520322497411574 \\
		2365    -2.4742118490460316 \\
		2366    -2.319986992872744 \\
		2367    -2.3976457242034233 \\
		2368    -2.4754033170328955 \\
		2369    -2.4088740144276177 \\
		2370    -2.4573222340436023 \\
		2371    -2.4424318620962304 \\
		2372    -2.4562746184362165 \\
		2373    -2.510550260062973 \\
		2374    -2.4129057238083327 \\
		2375    -2.3752359169291446 \\
		2376    -2.4942323042823835 \\
		2377    -2.452467862905576 \\
		2378    -2.3511894529248876 \\
		2379    -2.42847073105986 \\
		2380    -2.455834067646937 \\
		2381    -2.346511651836172 \\
		2382    -2.4164583469889913 \\
		2383    -2.413878685606101 \\
		2384    -2.4436673631340184 \\
		2385    -2.424508639380285 \\
		2386    -2.3623617173852036 \\
		2387    -2.3947294621721817 \\
		2388    -2.510335965297055 \\
		2389    -2.4208555194476484 \\
		2390    -2.3622725934315585 \\
		2391    -2.424655381031648 \\
		2392    -2.4549123395168713 \\
		2393    -2.4488417412166568 \\
		2394    -2.4972353333835793 \\
		2395    -2.349843654858331 \\
		2396    -2.389423069118906 \\
		2397    -2.458416650069217 \\
		2398    -2.4427369801654475 \\
		2399    -2.4045434999224415 \\
		2400    -2.5305093446890985 \\
		2401    -2.498729791159752 \\
		2402    -2.385968154578104 \\
		2403    -2.3951856437988432 \\
		2404    -2.4972303596810614 \\
		2405    -2.4140588966792564 \\
		2406    -2.4694660442519853 \\
		2407    -2.4029940373740772 \\
		2408    -2.4830527378840093 \\
		2409    -2.515979256125007 \\
		2410    -2.424870745982631 \\
		2411    -2.3973708818789503 \\
		2412    -2.4321518518622955 \\
		2413    -2.454339722159531 \\
		2414    -2.3670529012102755 \\
		2415    -2.4454095688114723 \\
		2416    -2.4878732146560454 \\
		2417    -2.421069210312689 \\
		2418    -2.4139554626216304 \\
		2419    -2.4191314551675602 \\
		2420    -2.4947145411281495 \\
		2421    -2.417534368996392 \\
		2422    -2.418882541124815 \\
		2423    -2.364420814527581 \\
		2424    -2.505107040936864 \\
		2425    -2.5542693735171915 \\
		2426    -2.3562489255212613 \\
		2427    -2.442657126246493 \\
		2428    -2.4541312156812065 \\
		2429    -2.441533606840596 \\
		2430    -2.492145019198477 \\
		2431    -2.4419074970250643 \\
		2432    -2.4061705362322554 \\
		2433    -2.4235963587806135 \\
		2434    -2.390991762265838 \\
		2435    -2.4367951999233393 \\
		2436    -2.5018794771105646 \\
		2437    -2.5567077967310228 \\
		2438    -2.354426942695607 \\
		2439    -2.3851106398060833 \\
		2440    -2.3855300130808015 \\
		2441    -2.4012896483470696 \\
		2442    -2.4118743177202955 \\
		2443    -2.471817751051397 \\
		2444    -2.4933489551594716 \\
		2445    -2.4981645823949563 \\
		2446    -2.3817524116672537 \\
		2447    -2.389735362706082 \\
		2448    -2.555790982485681 \\
		2449    -2.4456506075088686 \\
		2450    -2.42996231864428 \\
		2451    -2.3842832953689115 \\
		2452    -2.4511835161485216 \\
		2453    -2.3994962105681323 \\
		2454    -2.4623573505367142 \\
		2455    -2.4810076303199313 \\
		2456    -2.4739339242520306 \\
		2457    -2.420753036026789 \\
		2458    -2.3300514905299545 \\
		2459    -2.3912739305150073 \\
		2460    -2.6268476676990216 \\
		2461    -2.594915183443608 \\
		2462    -2.384660638356881 \\
		2463    -2.403411861403866 \\
		2464    -2.4595098981074517 \\
		2465    -2.4514904244849207 \\
		2466    -2.487406609622151 \\
		2467    -2.4895480852583463 \\
		2468    -2.479710041653778 \\
		2469    -2.434866950523815 \\
		2470    -2.3366197744692467 \\
		2471    -2.38925942659031 \\
		2472    -2.5467886683120446 \\
		2473    -2.6215354027532096 \\
		2474    -2.391722687252379 \\
		2475    -2.3390879947571905 \\
		2476    -2.432862869377493 \\
		2477    -2.409771525209988 \\
		2478    -2.4388038790998476 \\
		2479    -2.448472464675812 \\
		2480    -2.4671951322496004 \\
		2481    -2.4301426289409727 \\
		2482    -2.393993608793566 \\
		2483    -2.436013519002377 \\
		2484    -2.481264564865998 \\
		2485    -2.551073355775852 \\
		2486    -2.361167833659088 \\
		2487    -2.338964887991311 \\
		2488    -2.4733741009156818 \\
		2489    -2.4119899507812255 \\
		2490    -2.4745223973793435 \\
		2491    -2.515997024353283 \\
		2492    -2.4733929452397607 \\
		2493    -2.395952479416122 \\
		2494    -2.3681533119807443 \\
		2495    -2.387850665873298 \\
		2496    -2.5492701369970954 \\
		2497    -2.5388975721088016 \\
		2498    -2.367284740650901 \\
		2499    -2.4204316173545855 \\
		};
		\addlegendentry{\small \rgtpK}
%		\node[above] at (10,10) {(a)};
	\end{axis}
\end{tikzpicture}%

==> Figures/Reg_top_K_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	
	\begin{axis}[%
	width=1.8in, 
height=1.1in, 
		at={(1.262in,0.7in)},
		scale only axis,  
		xmin=-100,  
		xmax=1600,  
		xtick={0,500,  1000,  1500,  2000, 2500}  ,
		xticklabels={{$0$},{$500$}, {$1000$},  {$1500$},  {$2000$},  {$2500$}}  ,
		xlabel style={font=\color{white!15!black}},  
		xlabel={iteration},  
		%	ymode=log,  
		ymin=-11,  
		ymax=-1,  
		ytick={0  , -5, -10}  ,
		yticklabels={{} , {}, {}}  ,
		ylabel style={font=\color{white!15!black}}, 
		%ylabel={$\log \delta^t$},
		yminorticks=true,
		axis background/.style={fill=white},
		legend style={at={(.7, -.4)}, legend cell align=left, align=left, draw=white, inner sep=3pt, style={column sep=0.15cm}},
		]
		\addplot[color=black, dotted, line width=1.0pt,forget plot]
		table[row sep=crcr]{%
		0    1.1437545783862606 \\
		1    1.1260064002391983 \\
		2    1.1082668140094267 \\
		3    1.0905358235045426 \\
		4    1.072813432361669 \\
		5    1.0550996440471645 \\
		6    1.0373944618563495 \\
		7    1.0196978889132475 \\
		8    1.0020099281703423 \\
		9    0.9843305824083521 \\
		10    0.9666598542360185 \\
		11    0.9489977460899133 \\
		12    0.9313442602342586 \\
		13    0.9136993987607678 \\
		14    0.8960631635884965 \\
		15    0.8784355564637155 \\
		16    0.8608165789597972 \\
		17    0.843206232477118 \\
		18    0.8256045182429781 \\
		19    0.8080114373115372 \\
		20    0.7904269905637665 \\
		21    0.7728511787074174 \\
		22    0.7552840022770047 \\
		23    0.73772546163381 \\
		24    0.7201755569658967 \\
		25    0.702634288288145 \\
		26    0.6851016554423004 \\
		27    0.6675776580970416 \\
		28    0.6500622957480608 \\
		29    0.6325555677181646 \\
		30    0.615057473157386 \\
		31    0.5975680110431183 \\
		32    0.5800871801802601 \\
		33    0.5626149792013787 \\
		34    0.5451514065668904 \\
		35    0.527696460565255 \\
		36    0.5102501393131864 \\
		37    0.4928124407558811 \\
		38    0.47538336266725995 \\
		39    0.4579629026502278 \\
		40    0.44055105813694706 \\
		41    0.42314782638912873 \\
		42    0.4057532044983377 \\
		43    0.38836718938631465 \\
		44    0.37098977780531195 \\
		45    0.3536209663384464 \\
		46    0.33626075140006684 \\
		47    0.31890912923613657 \\
		48    0.30156609592463135 \\
		49    0.28423164737595197 \\
		50    0.2669057793333531 \\
		51    0.24958848737338518 \\
		52    0.23227976690635155 \\
		53    0.214979613176782 \\
		54    0.19768802126391827 \\
		55    0.18040498608221575 \\
		56    0.16313050238185942 \\
		57    0.14586456474929252 \\
		58    0.12860716760776178 \\
		59    0.11135830521787465 \\
		60    0.09411797167817149 \\
		61    0.07688616092571024 \\
		62    0.05966286673666689 \\
		63    0.04244808272694792 \\
		64    0.025241802352815545 \\
		65    0.008044018911528011 \\
		66    -0.009145274458007516 \\
		67    -0.026326084774571056 \\
		68    -0.043498419213949806 \\
		69    -0.06066228510824778 \\
		70    -0.07781768994518226 \\
		71    -0.0949646413673675 \\
		72    -0.1121031471715867 \\
		73    -0.1292332153080512 \\
		74    -0.14635485387964858 \\
		75    -0.16346807114117756 \\
		76    -0.1805728754985732 \\
		77    -0.19766927550811858 \\
		78    -0.21475727987564713 \\
		79    -0.2318368974557307 \\
		80    -0.24890813725086083 \\
		81    -0.26597100841061594 \\
		82    -0.28302552023081784 \\
		83    -0.3000716821526806 \\
		84    -0.317109503761945 \\
		85    -0.33413899478800707 \\
		86    -0.3511601651030321 \\
		87    -0.3681730247210627 \\
		88    -0.38517758379711503 \\
		89    -0.40217385262626615 \\
		90    -0.41916184164273096 \\
		91    -0.4361415614189332 \\
		92    -0.45311302266456266 \\
		93    -0.470076236225627 \\
		94    -0.48703121308349495 \\
		95    -0.5039779643539294 \\
		96    -0.5209165012861119 \\
		97    -0.5378468352616622 \\
		98    -0.5547689777936465 \\
		99    -0.5716829405255792 \\
		100    -0.5885887352304173 \\
		101    -0.605486373809548 \\
		102    -0.622375868291767 \\
		103    -0.6392572308322524 \\
		104    -0.6561304737115301 \\
		105    -0.6729956093344331 \\
		106    -0.6898526502290537 \\
		107    -0.7067016090456912 \\
		108    -0.723542498555791 \\
		109    -0.7403753316508798 \\
		110    -0.7572001213414947 \\
		111    -0.7740168807561055 \\
		112    -0.7908256231400336 \\
		113    -0.8076263618543638 \\
		114    -0.8244191103748529 \\
		115    -0.8412038822908328 \\
		116    -0.857980691304107 \\
		117    -0.8747495512278473 \\
		118    -0.8915104759854808 \\
		119    -0.908263479609578 \\
		120    -0.9250085762407316 \\
		121    -0.9417457801264373 \\
		122    -0.9584751056199664 \\
		123    -0.9751965671792383 \\
		124    -0.9919101793656867 \\
		125    -1.0086159568431265 \\
		126    -1.0253139143766141 \\
		127    -1.0420040668313086 \\
		128    -1.0586864291713276 \\
		129    -1.075361016458602 \\
		130    -1.09202784385173 \\
		131    -1.1086869266048258 \\
		132    -1.12533828006637 \\
		133    -1.1419819196780567 \\
		134    -1.1586178609736386 \\
		135    -1.1752461195777728 \\
		136    -1.1918667112048633 \\
		137    -1.2084796516579044 \\
		138    -1.2250849568273223 \\
		139    -1.2416826426898162 \\
		140    -1.2582727253071992 \\
		141    -1.2748552208252393 \\
		142    -1.291430145472499 \\
		143    -1.3079975155591768 \\
		144    -1.3245573474759471 \\
		145    -1.3411096576928019 \\
		146    -1.3576544627578913 \\
		147    -1.3741917792963674 \\
		148    -1.390721624009226 \\
		149    -1.4072440136721511 \\
		150    -1.4237589651343605 \\
		151    -1.4402664953174518 \\
		152    -1.4567666212142485 \\
		153    -1.4732593598876533 \\
		154    -1.489744728469496 \\
		155    -1.5062227441593872 \\
		156    -1.522693424223573 \\
		157    -1.5391567859937934 \\
		158    -1.5556128468661392 \\
		159    -1.572061624299915 \\
		160    -1.5885031358165045 \\
		161    -1.6049373989982336 \\
		162    -1.6213644314872442 \\
		163    -1.637784250984363 \\
		164    -1.6541968752479796 \\
		165    -1.6706023220929238 \\
		166    -1.687000609389347 \\
		167    -1.7033917550616087 \\
		168    -1.7197757770871644 \\
		169    -1.7361526934954579 \\
		170    -1.7525225223668184 \\
		171    -1.7688852818313574 \\
		172    -1.785240990067877 \\
		173    -1.8015896653027734 \\
		174    -1.8179313258089533 \\
		175    -1.834265989904746 \\
		176    -1.8505936759528265 \\
		177    -1.8669144023591397 \\
		178    -1.8832281875718317 \\
		179    -1.8995350500801822 \\
		180    -1.9158350084135451 \\
		181    -1.9321280811402917 \\
		182    -1.9484142868667584 \\
		183    -1.9646936442362044 \\
		184    -1.9809661719277663 \\
		185    -1.997231888655426 \\
		186    -2.013490813166978 \\
		187    -2.0297429642430074 \\
		188    -2.0459883606958638 \\
		189    -2.0622270213686544 \\
		190    -2.078458965134232 \\
		191    -2.0946842108941914 \\
		192    -2.1109027775778757 \\
		193    -2.1271146841413815 \\
		194    -2.1433199495665742 \\
		195    -2.159518592860112 \\
		196    -2.1757106330524665 \\
		197    -2.19189608919696 \\
		198    -2.208074980368803 \\
		199    -2.2242473256641384 \\
		200    -2.240413144199094 \\
		201    -2.2565724551088397 \\
		202    -2.2727252775466504 \\
		203    -2.288871630682975 \\
		204    -2.3050115337045183 \\
		205    -2.3211450058133205 \\
		206    -2.3372720662258453 \\
		207    -2.35339273417208 \\
		208    -2.369507028894638 \\
		209    -2.385614969647867 \\
		210    -2.4017165756969643 \\
		211    -2.4178118663171064 \\
		212    -2.4339008607925705 \\
		213    -2.449983578415877 \\
		214    -2.4660600384869324 \\
		215    -2.4821302603121786 \\
		216    -2.4981942632037497 \\
		217    -2.5142520664786403 \\
		218    -2.530303689457873 \\
		219    -2.546349151465679 \\
		220    -2.5623884718286827 \\
		221    -2.5784216698750972 \\
		222    -2.5944487649339183 \\
		223    -2.6104697763341354 \\
		224    -2.6264847234039457 \\
		225    -2.6424936254699727 \\
		226    -2.658496501856496 \\
		227    -2.674493371884686 \\
		228    -2.6904842548718477 \\
		229    -2.7064691701306662 \\
		230    -2.7224481369684685 \\
		231    -2.738421174686488 \\
		232    -2.754388302579128 \\
		233    -2.7703495399332487 \\
		234    -2.7863049060274463 \\
		235    -2.8022544201313537 \\
		236    -2.8181981015049318 \\
		237    -2.834135969397781 \\
		238    -2.850068043048458 \\
		239    -2.8659943416837916 \\
		240    -2.8819148845182165 \\
		241    -2.8978296907531083 \\
		242    -2.913738779576121 \\
		243    -2.92964217016055 \\
		244    -2.9455398816646787 \\
		245    -2.961431933231146 \\
		246    -2.9773183439863202 \\
		247    -2.9931991330396768 \\
		248    -3.0090743194831826 \\
		249    -3.024943922390695 \\
		250    -3.040807960817358 \\
		251    -3.0566664537990094 \\
		252    -3.0725194203515946 \\
		253    -3.088366879470594 \\
		254    -3.1042088501304472 \\
		255    -3.1200453512839887 \\
		256    -3.1358764018618897 \\
		257    -3.151702020772112 \\
		258    -3.1675222268993593 \\
		259    -3.183337039104549 \\
		260    -3.199146476224272 \\
		261    -3.2149505570702783 \\
		262    -3.230749300428957 \\
		263    -3.246542725060831 \\
		264    -3.2623308497000543 \\
		265    -3.2781136930539074 \\
		266    -3.293891273802325 \\
		267    -3.3096636105974033 \\
		268    -3.3254307220629213 \\
		269    -3.341192626793889 \\
		270    -3.356949343356069 \\
		271    -3.372700890285527 \\
		272    -3.3884472860881854 \\
		273    -3.404188549239377 \\
		274    -3.4199246981834146 \\
		275    -3.4356557513331567 \\
		276    -3.4513817270695895 \\
		277    -3.467102643741406 \\
		278    -3.4828185196645998 \\
		279    -3.498529373122062 \\
		280    -3.514235222363175 \\
		281    -3.529936085603441 \\
		282    -3.545631981024077 \\
		283    -3.5613229267716395 \\
		284    -3.5770089409576684 \\
		285    -3.5926900416583027 \\
		286    -3.6083662469139313 \\
		287    -3.6240375747288267 \\
		288    -3.6397040430708123 \\
		289    -3.6553656698709083 \\
		290    -3.6710224730230006 \\
		291    -3.6866744703835126 \\
		292    -3.7023216797710736 \\
		293    -3.717964118966204 \\
		294    -3.7336018057110043 \\
		295    -3.749234757708843 \\
		296    -3.7648629926240704 \\
		297    -3.7804865280816973 \\
		298    -3.7961053816671178 \\
		299    -3.8117195709258334 \\
		300    -3.827329113363156 \\
		301    -3.842934026443941 \\
		302    -3.8585343275923343 \\
		303    -3.87413003419148 \\
		304    -3.8897211635832885 \\
		305    -3.9053077330681782 \\
		306    -3.920889759904808 \\
		307    -3.936467261309863 \\
		308    -3.9520402544578115 \\
		309    -3.967608756480658 \\
		310    -3.9831727844677305 \\
		311    -3.998732355465459 \\
		312    -4.0142874864771505 \\
		313    -4.029838194462784 \\
		314    -4.0453844963388095 \\
		315    -4.060926408977927 \\
		316    -4.076463949208918 \\
		317    -4.091997133816418 \\
		318    -4.107525979540763 \\
		319    -4.123050503077789 \\
		320    -4.138570721078653 \\
		321    -4.154086650149668 \\
		322    -4.169598306852122 \\
		323    -4.185105707702132 \\
		324    -4.2006088691704635 \\
		325    -4.216107807682388 \\
		326    -4.2316025396175325 \\
		327    -4.247093081309721 \\
		328    -4.262579449046841 \\
		329    -4.278061659070715 \\
		330    -4.293539727576943 \\
		331    -4.309013670714785 \\
		332    -4.324483504587037 \\
		333    -4.339949245249916 \\
		334    -4.355410908712918 \\
		335    -4.370868510938737 \\
		336    -4.3863220678431345 \\
		337    -4.401771595294821 \\
		338    -4.417217109115388 \\
		339    -4.4326586250791955 \\
		340    -4.448096158913253 \\
		341    -4.46352972629718 \\
		342    -4.478959342863057 \\
		343    -4.494385024195395 \\
		344    -4.50980678583104 \\
		345    -4.5252246432590875 \\
		346    -4.5406386119208095 \\
		347    -4.556048707209597 \\
		348    -4.5714549444708865 \\
		349    -4.58685733900211 \\
		350    -4.602255906052606 \\
		351    -4.6176506608236 \\
		352    -4.633041618468123 \\
		353    -4.648428794091003 \\
		354    -4.663812202748784 \\
		355    -4.679191859449664 \\
		356    -4.694567779153513 \\
		357    -4.709939976771807 \\
		358    -4.725308467167574 \\
		359    -4.740673265155406 \\
		360    -4.7560343855014064 \\
		361    -4.7713918429231565 \\
		362    -4.786745652089723 \\
		363    -4.802095827621638 \\
		364    -4.817442384090831 \\
		365    -4.83278533602069 \\
		366    -4.848124697885985 \\
		367    -4.863460484112922 \\
		368    -4.8787927090790975 \\
		369    -4.894121387113499 \\
		370    -4.909446532496513 \\
		371    -4.924768159459946 \\
		372    -4.940086282186998 \\
		373    -4.955400914812304 \\
		374    -4.970712071421874 \\
		375    -4.986019766053221 \\
		376    -5.0013240126952745 \\
		377    -5.016624825288457 \\
		378    -5.031922217724686 \\
		379    -5.0472162038473884 \\
		380    -5.06250679745151 \\
		381    -5.077794012283589 \\
		382    -5.093077862041772 \\
		383    -5.108358360375801 \\
		384    -5.1236355208871105 \\
		385    -5.138909357128808 \\
		386    -5.154179882605761 \\
		387    -5.16944711077459 \\
		388    -5.184711055043742 \\
		389    -5.199971728773513 \\
		390    -5.215229145276127 \\
		391    -5.230483317815742 \\
		392    -5.24573425960854 \\
		393    -5.260981983822724 \\
		394    -5.27622650357863 \\
		395    -5.291467831948735 \\
		396    -5.306705981957757 \\
		397    -5.32194096658268 \\
		398    -5.337172798752872 \\
		399    -5.352401491350022 \\
		400    -5.367627057208298 \\
		401    -5.382849509114442 \\
		402    -5.398068859807765 \\
		403    -5.413285121980236 \\
		404    -5.428498308276567 \\
		405    -5.443708431294283 \\
		406    -5.458915503583765 \\
		407    -5.474119537648323 \\
		408    -5.489320545944384 \\
		409    -5.504518540881374 \\
		410    -5.51971353482197 \\
		411    -5.534905540082105 \\
		412    -5.550094568931047 \\
		413    -5.5652806335914775 \\
		414    -5.5804637462395945 \\
		415    -5.5956439190052505 \\
		416    -5.610821163971844 \\
		417    -5.625995493176726 \\
		418    -5.641166918610966 \\
		419    -5.656335452219647 \\
		420    -5.671501105901886 \\
		421    -5.686663891510901 \\
		422    -5.701823820854182 \\
		423    -5.716980905693511 \\
		424    -5.732135157745081 \\
		425    -5.747286588679672 \\
		426    -5.762435210122567 \\
		427    -5.777581033653823 \\
		428    -5.7927240708083465 \\
		429    -5.807864333075831 \\
		430    -5.823001831901108 \\
		431    -5.83813657868404 \\
		432    -5.853268584779707 \\
		433    -5.868397861498574 \\
		434    -5.883524420106545 \\
		435    -5.898648271825003 \\
		436    -5.913769427830907 \\
		437    -5.928887899257103 \\
		438    -5.944003697192256 \\
		439    -5.95911683268093 \\
		440    -5.974227316723817 \\
		441    -5.9893351602777605 \\
		442    -6.004440374255921 \\
		443    -6.019542969527892 \\
		444    -6.034642956919803 \\
		445    -6.049740347214297 \\
		446    -6.064835151150894 \\
		447    -6.079927379425978 \\
		448    -6.095017042692809 \\
		449    -6.110104151561843 \\
		450    -6.125188716600714 \\
		451    -6.140270748334339 \\
		452    -6.155350257245093 \\
		453    -6.17042725377298 \\
		454    -6.18550174831572 \\
		455    -6.200573751228664 \\
		456    -6.215643272825199 \\
		457    -6.23071032337672 \\
		458    -6.245774913112931 \\
		459    -6.26083705222156 \\
		460    -6.2758967508488395 \\
		461    -6.290954019099639 \\
		462    -6.306008867037376 \\
		463    -6.321061304684243 \\
		464    -6.336111342021317 \\
		465    -6.351158988988735 \\
		466    -6.366204255485739 \\
		467    -6.381247151370817 \\
		468    -6.3962876864619185 \\
		469    -6.4113258705364204 \\
		470    -6.426361713331418 \\
		471    -6.441395224543701 \\
		472    -6.45642641382996 \\
		473    -6.471455290806999 \\
		474    -6.4864818650515605 \\
		475    -6.501506146100764 \\
		476    -6.51652814345219 \\
		477    -6.531547866563905 \\
		478    -6.546565324854583 \\
		479    -6.561580527703616 \\
		480    -6.5765934844514025 \\
		481    -6.591604204399257 \\
		482    -6.606612696809836 \\
		483    -6.621618970906835 \\
		484    -6.636623035875519 \\
		485    -6.651624900862722 \\
		486    -6.666624574976817 \\
		487    -6.681622067288065 \\
		488    -6.696617386828511 \\
		489    -6.71161054259252 \\
		490    -6.7266015435362965 \\
		491    -6.741590398578666 \\
		492    -6.7565771166007895 \\
		493    -6.771561706446281 \\
		494    -6.786544176921498 \\
		495    -6.8015245367957125 \\
		496    -6.816502794801126 \\
		497    -6.831478959632897 \\
		498    -6.846453039949453 \\
		499    -6.861425044372769 \\
		500    -6.876394981487813 \\
		501    -6.891362859843617 \\
		502    -6.906328687952802 \\
		503    -6.92129247429178 \\
		504    -6.936254227300828 \\
		505    -6.951213955384624 \\
		506    -6.966171666911777 \\
		507    -6.981127370215528 \\
		508    -6.996081073593693 \\
		509    -7.011032785308235 \\
		510    -7.02598251358625 \\
		511    -7.040930266619623 \\
		512    -7.05587605256519 \\
		513    -7.070819879545126 \\
		514    -7.085761755646701 \\
		515    -7.100701688922711 \\
		516    -7.115639687391191 \\
		517    -7.130575759036207 \\
		518    -7.145509911807223 \\
		519    -7.160442153619602 \\
		520    -7.175372492355464 \\
		521    -7.19030093586224 \\
		522    -7.20522749195402 \\
		523    -7.22015216841128 \\
		524    -7.2350749729810095 \\
		525    -7.249995913376752 \\
		526    -7.264914997279274 \\
		527    -7.279832232335702 \\
		528    -7.294747626160414 \\
		529    -7.309661186335166 \\
		530    -7.3245729204086825 \\
		531    -7.339482835897458 \\
		532    -7.354390940285306 \\
		533    -7.369297241023387 \\
		534    -7.384201745531197 \\
		535    -7.399104461196522 \\
		536    -7.4140053953741685 \\
		537    -7.428904555387728 \\
		538    -7.443801948528916 \\
		539    -7.458697582058169 \\
		540    -7.47359146320403 \\
		541    -7.488483599163987 \\
		542    -7.503373997103925 \\
		543    -7.518262664159339 \\
		544    -7.5331496074343285 \\
		545    -7.548034834002202 \\
		546    -7.562918350905452 \\
		547    -7.577800165156068 \\
		548    -7.5926802837354845 \\
		549    -7.60755871359486 \\
		550    -7.622435461655477 \\
		551    -7.637310534808008 \\
		552    -7.652183939912955 \\
		553    -7.667055683801754 \\
		554    -7.681925773275376 \\
		555    -7.696794215105384 \\
		556    -7.7116610160339585 \\
		557    -7.726526182773664 \\
		558    -7.741389722007844 \\
		559    -7.756251640390907 \\
		560    -7.771111944547772 \\
		561    -7.785970641075114 \\
		562    -7.800827736540395 \\
		563    -7.815683237482104 \\
		564    -7.8305371504111925 \\
		565    -7.8453894818086125 \\
		566    -7.8602402381284495 \\
		567    -7.875089425796069 \\
		568    -7.889937051207985 \\
		569    -7.904783120734016 \\
		570    -7.919627640715531 \\
		571    -7.934470617465335 \\
		572    -7.9493120572699425 \\
		573    -7.964151966387842 \\
		574    -7.978990351049752 \\
		575    -7.993827217459516 \\
		576    -8.008662571793963 \\
		577    -8.023496420202067 \\
		578    -8.038328768806439 \\
		579    -8.053159623703145 \\
		580    -8.067988990960709 \\
		581    -8.082816876621887 \\
		582    -8.097643286701858 \\
		583    -8.112468227190432 \\
		584    -8.127291704051022 \\
		585    -8.142113723220172 \\
		586    -8.156934290609069 \\
		587    -8.17175341210254 \\
		588    -8.186571093559763 \\
		589    -8.20138734081415 \\
		590    -8.2162021596732 \\
		591    -8.231015555919686 \\
		592    -8.245827535310374 \\
		593    -8.26063810357618 \\
		594    -8.275447266423742 \\
		595    -8.290255029534894 \\
		596    -8.305061398565803 \\
		597    -8.319866379147587 \\
		598    -8.33466997688687 \\
		599    -8.349472197365321 \\
		600    -8.364273046140953 \\
		601    -8.379072528747102 \\
		602    -8.393870650692124 \\
		603    -8.408667417459963 \\
		604    -8.423462834511023 \\
		605    -8.438256907282133 \\
		606    -8.45304964118591 \\
		607    -8.46784104160952 \\
		608    -8.482631113919314 \\
		609    -8.49741986345522 \\
		610    -8.512207295536019 \\
		611    -8.526993415455332 \\
		612    -8.541778228484576 \\
		613    -8.556561739871047 \\
		614    -8.5713439548382 \\
		615    -8.586124878589255 \\
		616    -8.600904516303356 \\
		617    -8.615682873135306 \\
		618    -8.630459954218338 \\
		619    -8.645235764663088 \\
		620    -8.660010309557995 \\
		621    -8.674783593968469 \\
		622    -8.689555622938549 \\
		623    -8.704326401488432 \\
		624    -8.719095934617664 \\
		625    -8.733864227302586 \\
		626    -8.748631284498774 \\
		627    -8.763397111139044 \\
		628    -8.778161712136027 \\
		629    -8.792925092378141 \\
		630    -8.807687256733972 \\
		631    -8.822448210051403 \\
		632    -8.837207957154867 \\
		633    -8.851966502847906 \\
		634    -8.866723851914413 \\
		635    -8.881480009116682 \\
		636    -8.896234979197432 \\
		637    -8.91098876687344 \\
		638    -8.92574137684544 \\
		639    -8.94049281379272 \\
		640    -8.95524308237064 \\
		641    -8.969992187220555 \\
		642    -8.984740132956938 \\
		643    -8.99948692417738 \\
		644    -9.014232565458364 \\
		645    -9.028977061356024 \\
		646    -9.043720416406506 \\
		647    -9.058462635125517 \\
		648    -9.073203722010017 \\
		649    -9.087943681537759 \\
		650    -9.10268251816499 \\
		651    -9.117420236326428 \\
		652    -9.132156840441635 \\
		653    -9.146892334908921 \\
		654    -9.16162672410695 \\
		655    -9.176360012395762 \\
		656    -9.191092204114925 \\
		657    -9.205823303587508 \\
		658    -9.220553315111381 \\
		659    -9.235282242975963 \\
		660    -9.250010091440256 \\
		661    -9.264736864752177 \\
		662    -9.279462567141893 \\
		663    -9.294187202813683 \\
		664    -9.308910775957214 \\
		665    -9.323633290745393 \\
		666    -9.338354751330531 \\
		667    -9.353075161847682 \\
		668    -9.367794526415866 \\
		669    -9.382512849130707 \\
		670    -9.397230134071965 \\
		671    -9.411946385305379 \\
		672    -9.426661606874234 \\
		673    -9.44137580280651 \\
		674    -9.456088977110834 \\
		675    -9.47080113377783 \\
		676    -9.48551227678308 \\
		677    -9.500222410080564 \\
		678    -9.51493153761276 \\
		679    -9.529639663298667 \\
		680    -9.544346791043594 \\
		681    -9.55905292473897 \\
		682    -9.573758068250457 \\
		683    -9.588462225433766 \\
		684    -9.603165400129008 \\
		685    -9.617867596146569 \\
		686    -9.63256881729719 \\
		687    -9.647269067363776 \\
		688    -9.661968350117226 \\
		689    -9.67666666931226 \\
		690    -9.69136402868239 \\
		691    -9.706060431952192 \\
		692    -9.720755882820399 \\
		693    -9.735450384977511 \\
		694    -9.750143942097298 \\
		695    -9.764836557832716 \\
		696    -9.779528235819969 \\
		697    -9.794218979687834 \\
		698    -9.808908793042994 \\
		699    -9.823597679475634 \\
		700    -9.838285642562184 \\
		701    -9.852972685863271 \\
		702    -9.867658812924178 \\
		703    -9.882344027271701 \\
		704    -9.897028332422739 \\
		705    -9.911711731877467 \\
		706    -9.926394229112322 \\
		707    -9.941075827601216 \\
		708    -9.955756530800485 \\
		709    -9.970436342135917 \\
		710    -9.985115265042557 \\
		711    -9.999793302923164 \\
		712    -10.01447045917018 \\
		713    -10.029146737158758 \\
		714    -10.043822140256932 \\
		715    -10.058496671809992 \\
		716    -10.073170335155057 \\
		717    -10.08784313360766 \\
		718    -10.102515070476892 \\
		719    -10.117186149052339 \\
		720    -10.131856372610743 \\
		721    -10.14652574441063 \\
		722    -10.161194267703022 \\
		723    -10.175861945714205 \\
		724    -10.190528781673093 \\
		725    -10.205194778784332 \\
		726    -10.219859940229336 \\
		727    -10.23452426919689 \\
		728    -10.24918776884617 \\
		729    -10.26385044232297 \\
		730    -10.278512292772724 \\
		731    -10.293173323311366 \\
		732    -10.30783353704537 \\
		733    -10.322492937075625 \\
		734    -10.337151526490754 \\
		735    -10.351809308345336 \\
		736    -10.366466285700726 \\
		737    -10.381122461599517 \\
		738    -10.395777839072956 \\
		739    -10.410432421130164 \\
		740    -10.425086210779213 \\
		741    -10.439739210999642 \\
		742    -10.454391424775785 \\
		743    -10.469042855073212 \\
		744    -10.483693504839824 \\
		745    -10.498343377010222 \\
		746    -10.512992474517379 \\
		747    -10.5276408002645 \\
		748    -10.54228835716131 \\
		749    -10.556935148089071 \\
		750    -10.571581175924411 \\
		751    -10.586226443529817 \\
		752    -10.600870953747638 \\
		753    -10.615514709419188 \\
		754    -10.630157713372864 \\
		755    -10.644799968426394 \\
		756    -10.65944147736799 \\
		757    -10.674082242992615 \\
		758    -10.688722268085176 \\
		759    -10.703361555402214 \\
		760    -10.718000107708239 \\
		761    -10.732637927724731 \\
		762    -10.747275018194198 \\
		763    -10.761911381835917 \\
		764    -10.776547021341951 \\
		765    -10.791181939419545 \\
		766    -10.805816138739926 \\
		767    -10.820449621976268 \\
		768    -10.835082391783084 \\
		769    -10.849714450822528 \\
		770    -10.864345801735443 \\
		771    -10.878976447118989 \\
		772    -10.893606389609353 \\
		773    -10.90823563179534 \\
		774    -10.922864176281534 \\
		775    -10.937492025639893 \\
		776    -10.952119182449046 \\
		777    -10.966745649254548 \\
		778    -10.981371428607549 \\
		779    -10.995996523043527 \\
		780    -11.010620935098173 \\
		781    -11.025244667274938 \\
		782    -11.039867722070609 \\
		783    -11.054490101985062 \\
		784    -11.069111809513533 \\
		785    -11.083732847126488 \\
		786    -11.098353217263492 \\
		787    -11.112972922375075 \\
		788    -11.127591964920747 \\
		789    -11.142210347314421 \\
		790    -11.156828071976829 \\
		791    -11.17144514132516 \\
		792    -11.186061557735187 \\
		793    -11.200677323622518 \\
		794    -11.215292441373363 \\
		795    -11.229906913311774 \\
		796    -11.24452074184325 \\
		797    -11.259133929285008 \\
		798    -11.273746477976944 \\
		799    -11.288358390243552 \\
		800    -11.302969668411672 \\
		801    -11.317580314788 \\
		802    -11.332190331691493 \\
		803    -11.346799721361515 \\
		804    -11.36140848610968 \\
		805    -11.376016628190339 \\
		806    -11.3906241498716 \\
		807    -11.405231053416664 \\
		808    -11.419837341057237 \\
		809    -11.434443015001513 \\
		810    -11.449048077482887 \\
		811    -11.46365253070121 \\
		812    -11.47825637690321 \\
		813    -11.492859618238576 \\
		814    -11.507462256893396 \\
		815    -11.522064295050868 \\
		816    -11.53666573486483 \\
		817    -11.551266578529495 \\
		818    -11.565866828137867 \\
		819    -11.580466485846605 \\
		820    -11.595065553789814 \\
		821    -11.609664034083506 \\
		822    -11.624261928851721 \\
		823    -11.638859240171191 \\
		824    -11.653455970144156 \\
		825    -11.668052120871936 \\
		826    -11.682647694425759 \\
		827    -11.697242692861074 \\
		828    -11.711837118226741 \\
		829    -11.7264309725748 \\
		830    -11.741024257958388 \\
		831    -11.755616976373998 \\
		832    -11.770209129873141 \\
		833    -11.784800720459545 \\
		834    -11.799391750143254 \\
		835    -11.813982220908693 \\
		836    -11.828572134770774 \\
		837    -11.843161493725109 \\
		838    -11.857750299678155 \\
		839    -11.872338554633227 \\
		840    -11.886926260571622 \\
		841    -11.90151341939459 \\
		842    -11.91610003306881 \\
		843    -11.930686103536807 \\
		844    -11.945271632693002 \\
		845    -11.959856622431612 \\
		846    -11.974441074648585 \\
		847    -11.989024991316374 \\
		848    -12.003608374299915 \\
		849    -12.01819122547292 \\
		850    -12.032773546703433 \\
		851    -12.04735533989356 \\
		852    -12.061936606853626 \\
		853    -12.076517349450324 \\
		854    -12.091097569570016 \\
		855    -12.105677268969803 \\
		856    -12.120256449569169 \\
		857    -12.134835113085295 \\
		858    -12.149413261347124 \\
		859    -12.163990896226016 \\
		860    -12.178568019512355 \\
		861    -12.193144632951292 \\
		862    -12.207720738359988 \\
		863    -12.222296337548286 \\
		864    -12.236871432256951 \\
		865    -12.2514460241839 \\
		866    -12.266020115162839 \\
		867    -12.280593706844162 \\
		868    -12.295166801047195 \\
		869    -12.309739399509018 \\
		870    -12.32431150395314 \\
		871    -12.338883116086738 \\
		872    -12.353454237541323 \\
		873    -12.368024870117411 \\
		874    -12.38259501543135 \\
		875    -12.397164675267051 \\
		876    -12.411733851240053 \\
		877    -12.426302545016682 \\
		878    -12.44087075829148 \\
		879    -12.455438492722582 \\
		880    -12.470005750030229 \\
		881    -12.484572531756358 \\
		882    -12.499138839594266 \\
		883    -12.513704675126123 \\
		884    -12.528270040081033 \\
		885    -12.542834935985189 \\
		886    -12.557399364506878 \\
		887    -12.57196332723667 \\
		888    -12.58652682579369 \\
		889    -12.601089861671994 \\
		890    -12.61565243659447 \\
		891    -12.63021455208682 \\
		892    -12.644776209664817 \\
		893    -12.659337410955596 \\
		894    -12.673898157556303 \\
		895    -12.688458450945737 \\
		896    -12.703018292689494 \\
		897    -12.717577684381087 \\
		898    -12.732136627474182 \\
		899    -12.746695123599489 \\
		900    -12.761253174151197 \\
		901    -12.77581078080376 \\
		902    -12.790367944931472 \\
		903    -12.804924668141487 \\
		904    -12.819480951944751 \\
		905    -12.834036797619646 \\
		906    -12.848592206847314 \\
		907    -12.86314718110964 \\
		908    -12.8777017217971 \\
		909    -12.892255830475829 \\
		910    -12.90680950851226 \\
		911    -12.921362757395311 \\
		912    -12.935915578587855 \\
		913    -12.950467973545619 \\
		914    -12.965019943608736 \\
		915    -12.979571490303 \\
		916    -12.994122615063818 \\
		917    -13.008673319220463 \\
		918    -13.02322360434721 \\
		919    -13.037773471623332 \\
		920    -13.0523229225851 \\
		921    -13.066871958751245 \\
		922    -13.081420581378572 \\
		923    -13.095968791772492 \\
		924    -13.110516591516795 \\
		925    -13.125063981903626 \\
		926    -13.139610964193796 \\
		927    -13.154157539890518 \\
		928    -13.168703710214652 \\
		929    -13.183249476579972 \\
		930    -13.197794840320062 \\
		931    -13.212339802936613 \\
		932    -13.226884365424864 \\
		933    -13.24142852957047 \\
		934    -13.25597229643575 \\
		935    -13.27051566734129 \\
		936    -13.285058643777441 \\
		937    -13.299601226895021 \\
		938    -13.314143417913227 \\
		939    -13.3286852182621 \\
		940    -13.343226629047159 \\
		941    -13.357767651707375 \\
		942    -13.372308287678665 \\
		943    -13.386848537849142 \\
		944    -13.401388403939446 \\
		945    -13.415927886926598 \\
		946    -13.43046698805631 \\
		947    -13.445005708875753 \\
		948    -13.459544050449198 \\
		949    -13.474082013733225 \\
		950    -13.488619600307642 \\
		951    -13.503156811547447 \\
		952    -13.517693648481966 \\
		953    -13.532230112436851 \\
		954    -13.546766204481216 \\
		955    -13.561301925912563 \\
		956    -13.575837277922375 \\
		957    -13.59037226170497 \\
		958    -13.604906878405185 \\
		959    -13.619441129208129 \\
		960    -13.633975015541836 \\
		961    -13.648508538555046 \\
		962    -13.66304169924395 \\
		963    -13.677574498790102 \\
		964    -13.69210693876501 \\
		965    -13.706639019803726 \\
		966    -13.721170743496343 \\
		967    -13.735702110727187 \\
		968    -13.75023312278299 \\
		969    -13.764763780814038 \\
		970    -13.779294085595353 \\
		971    -13.793824038894492 \\
		972    -13.808353641261695 \\
		973    -13.822882894458637 \\
		974    -13.837411799110635 \\
		975    -13.851940356538202 \\
		976    -13.86646856791818 \\
		977    -13.880996434147995 \\
		978    -13.8955239563172 \\
		979    -13.910051135719677 \\
		980    -13.924577973525542 \\
		981    -13.939104470341382 \\
		982    -13.953630628079758 \\
		983    -13.968156447694877 \\
		984    -13.982681929680792 \\
		985    -13.99720707549166 \\
		986    -14.011731886480293 \\
		987    -14.026256362905281 \\
		988    -14.040780506325216 \\
		989    -14.055304317796164 \\
		990    -14.069827798236567 \\
		991    -14.084350948999756 \\
		992    -14.098873770362747 \\
		993    -14.113396264429742 \\
		994    -14.12791843173214 \\
		995    -14.142440273377037 \\
		996    -14.156961790837308 \\
		997    -14.171482984559841 \\
		998    -14.186003855515974 \\
		999    -14.20052440509264 \\
		1000    -14.21504463393102 \\
		1001    -14.229564542779437 \\
		1002    -14.244084133405535 \\
		1003    -14.258603407356441 \\
		1004    -14.273122364052245 \\
		1005    -14.287641005370109 \\
		1006    -14.30215933178214 \\
		1007    -14.316677345271772 \\
		1008    -14.331195046084964 \\
		1009    -14.345712435007027 \\
		1010    -14.360229513615863 \\
		1011    -14.374746282926756 \\
		1012    -14.389262744054736 \\
		1013    -14.403778897291168 \\
		1014    -14.418294743788698 \\
		1015    -14.432810283873913 \\
		1016    -14.447325519721524 \\
		1017    -14.461840451513487 \\
		1018    -14.476355081060328 \\
		1019    -14.49086940794605 \\
		1020    -14.505383434601804 \\
		1021    -14.519897160585087 \\
		1022    -14.534410587740412 \\
		1023    -14.54892371640537 \\
		1024    -14.5634365479636 \\
		1025    -14.577949083179247 \\
		1026    -14.592461322593953 \\
		1027    -14.60697326798757 \\
		1028    -14.621484919777444 \\
		1029    -14.635996279045857 \\
		1030    -14.650507346136582 \\
		1031    -14.665018122206147 \\
		1032    -14.679528609169422 \\
		1033    -14.694038807479458 \\
		1034    -14.70854871708966 \\
		1035    -14.723058339323533 \\
		1036    -14.737567676138779 \\
		1037    -14.752076726127301 \\
		1038    -14.766585492258102 \\
		1039    -14.78109397445857 \\
		1040    -14.795602174283221 \\
		1041    -14.8101100915341 \\
		1042    -14.824617726982334 \\
		1043    -14.83912508242111 \\
		1044    -14.853632158950514 \\
		1045    -14.868138956726984 \\
		1046    -14.882645476227916 \\
		1047    -14.897151719237371 \\
		1048    -14.91165768653125 \\
		1049    -14.926163378580487 \\
		1050    -14.94066879643485 \\
		1051    -14.955173941854664 \\
		1052    -14.969678813642354 \\
		1053    -14.984183412762473 \\
		1054    -14.998687740733821 \\
		1055    -15.013191798742126 \\
		1056    -15.027695587497556 \\
		1057    -15.042199108817048 \\
		1058    -15.056702362290576 \\
		1059    -15.071205348857141 \\
		1060    -15.085708068979624 \\
		1061    -15.10021052338361 \\
		1062    -15.1147127141029 \\
		1063    -15.129214641272885 \\
		1064    -15.143716305273033 \\
		1065    -15.158217706362361 \\
		1066    -15.17271884646165 \\
		1067    -15.187219725325205 \\
		1068    -15.201720344222446 \\
		1069    -15.21622070572317 \\
		1070    -15.230720808599237 \\
		1071    -15.245220653126665 \\
		1072    -15.259720241998837 \\
		1073    -15.274219576252856 \\
		1074    -15.288718654135806 \\
		1075    -15.303217479308612 \\
		1076    -15.317716050075703 \\
		1077    -15.332214366953329 \\
		1078    -15.346712431345418 \\
		1079    -15.361210245312893 \\
		1080    -15.375707809821737 \\
		1081    -15.390205123267636 \\
		1082    -15.404702186988226 \\
		1083    -15.419199001245792 \\
		1084    -15.433695569269752 \\
		1085    -15.44819189061569 \\
		1086    -15.462687965382596 \\
		1087    -15.477183797220391 \\
		1088    -15.491679381919923 \\
		1089    -15.506174724646382 \\
		1090    -15.520669822639602 \\
		1091    -15.535164678228039 \\
		1092    -15.549659293336518 \\
		1093    -15.564153666290645 \\
		1094    -15.57864779872702 \\
		1095    -15.593141691281472 \\
		1096    -15.60763534643377 \\
		1097    -15.622128760933348 \\
		1098    -15.636621939082767 \\
		1099    -15.651114880425649 \\
		1100    -15.665607584361265 \\
		1101    -15.68010005552609 \\
		1102    -15.694592290311421 \\
		1103    -15.709084290778316 \\
		1104    -15.723576058054784 \\
		1105    -15.738067592145688 \\
		1106    -15.752558896916833 \\
		1107    -15.767049969435817 \\
		1108    -15.781540807305964 \\
		1109    -15.796031418368843 \\
		1110    -15.810521796754461 \\
		1111    -15.825011951991886 \\
		1112    -15.839501878243217 \\
		1113    -15.853991574130825 \\
		1114    -15.86848104005948 \\
		1115    -15.882970286934889 \\
		1116    -15.897459308974662 \\
		1117    -15.91194810590294 \\
		1118    -15.926436677317515 \\
		1119    -15.940925023330358 \\
		1120    -15.955413141506092 \\
		1121    -15.969901044105285 \\
		1122    -15.984388724496053 \\
		1123    -15.998876185306033 \\
		1124    -16.013363425951802 \\
		1125    -16.027850446929378 \\
		1126    -16.04233724580787 \\
		1127    -16.056823830451822 \\
		1128    -16.07131019599013 \\
		1129    -16.08579634344459 \\
		1130    -16.100282272701925 \\
		1131    -16.114767987191765 \\
		1132    -16.129253487888644 \\
		1133    -16.143738774005467 \\
		1134    -16.158223843717177 \\
		1135    -16.172708706075124 \\
		1136    -16.187193349562033 \\
		1137    -16.201677779520377 \\
		1138    -16.21616200465198 \\
		1139    -16.23064601732332 \\
		1140    -16.24512981900835 \\
		1141    -16.25961340706403 \\
		1142    -16.27409679319228 \\
		1143    -16.288579967245838 \\
		1144    -16.30306293254714 \\
		1145    -16.317545693210935 \\
		1146    -16.332028244499593 \\
		1147    -16.346510591170333 \\
		1148    -16.36099273383543 \\
		1149    -16.375474671880703 \\
		1150    -16.38995640250451 \\
		1151    -16.40443792991004 \\
		1152    -16.41891924986005 \\
		1153    -16.433400369629062 \\
		1154    -16.44788128994857 \\
		1155    -16.46236200469117 \\
		1156    -16.476842521521274 \\
		1157    -16.491322843437306 \\
		1158    -16.505802957897032 \\
		1159    -16.520282878365045 \\
		1160    -16.53476260218372 \\
		1161    -16.54924212216186 \\
		1162    -16.563721438837213 \\
		1163    -16.578200571022986 \\
		1164    -16.5926795015859 \\
		1165    -16.607158233147608 \\
		1166    -16.62163676912587 \\
		1167    -16.636115107464047 \\
		1168    -16.650593259920313 \\
		1169    -16.665071210444065 \\
		1170    -16.679548973117516 \\
		1171    -16.694026541404746 \\
		1172    -16.7085039261867 \\
		1173    -16.72298110541291 \\
		1174    -16.73745810138229 \\
		1175    -16.751934903671245 \\
		1176    -16.766411517798552 \\
		1177    -16.780887944687436 \\
		1178    -16.795364178489976 \\
		1179    -16.80984023013041 \\
		1180    -16.82431608853835 \\
		1181    -16.838791758270055 \\
		1182    -16.853267246022362 \\
		1183    -16.86774254729637 \\
		1184    -16.882217662260413 \\
		1185    -16.896692591250194 \\
		1186    -16.91116732439549 \\
		1187    -16.925641880329422 \\
		1188    -16.940116258222723 \\
		1189    -16.954590450073564 \\
		1190    -16.969064465492675 \\
		1191    -16.98353828971224 \\
		1192    -16.998011937374113 \\
		1193    -17.012485388978842 \\
		1194    -17.02695865928552 \\
		1195    -17.041431767931833 \\
		1196    -17.055904674626024 \\
		1197    -17.070377422738904 \\
		1198    -17.08484998276364 \\
		1199    -17.099322368889162 \\
		1200    -17.113794569678227 \\
		1201    -17.128266595093795 \\
		1202    -17.142738449729897 \\
		1203    -17.157210118917583 \\
		1204    -17.171681604383295 \\
		1205    -17.18615292481963 \\
		1206    -17.200624069800348 \\
		1207    -17.215095044509418 \\
		1208    -17.229565833324227 \\
		1209    -17.244036480570745 \\
		1210    -17.2585069344159 \\
		1211    -17.27297721741744 \\
		1212    -17.28744732741881 \\
		1213    -17.30191727391983 \\
		1214    -17.316387041093773 \\
		1215    -17.330856628545916 \\
		1216    -17.345326045677144 \\
		1217    -17.359795314300232 \\
		1218    -17.374264388891255 \\
		1219    -17.388733307200678 \\
		1220    -17.403202055883042 \\
		1221    -17.417670634786102 \\
		1222    -17.432139053475534 \\
		1223    -17.44660729449399 \\
		1224    -17.461075365586193 \\
		1225    -17.47554325553562 \\
		1226    -17.490011015827577 \\
		1227    -17.50447858644699 \\
		1228    -17.51894601472198 \\
		1229    -17.533413261574136 \\
		1230    -17.547880345293894 \\
		1231    -17.562347243924858 \\
		1232    -17.576814015544436 \\
		1233    -17.591280600515244 \\
		1234    -17.605747016996503 \\
		1235    -17.620213266898617 \\
		1236    -17.63467935964681 \\
		1237    -17.64914530217739 \\
		1238    -17.66361108492675 \\
		1239    -17.678076724914852 \\
		1240    -17.692542192082154 \\
		1241    -17.70700748042729 \\
		1242    -17.721472623051813 \\
		1243    -17.735937612300532 \\
		1244    -17.750402428418234 \\
		1245    -17.764867095739643 \\
		1246    -17.77933162274948 \\
		1247    -17.793796008317535 \\
		1248    -17.80826021014385 \\
		1249    -17.82272424609436 \\
		1250    -17.837188160196696 \\
		1251    -17.851651908555553 \\
		1252    -17.86611547749269 \\
		1253    -17.880578923408763 \\
		1254    -17.895042224576148 \\
		1255    -17.909505355248164 \\
		1256    -17.92396835040589 \\
		1257    -17.938431194562746 \\
		1258    -17.952893851048334 \\
		1259    -17.967356361489184 \\
		1260    -17.981818655336927 \\
		1261    -17.996280875402064 \\
		1262    -18.010742906043788 \\
		1263    -18.02520482532052 \\
		1264    -18.039666581456608 \\
		1265    -18.054128199458813 \\
		1266    -18.0685896761215 \\
		1267    -18.083050963573903 \\
		1268    -18.097512117770755 \\
		1269    -18.11197311673262 \\
		1270    -18.126433985583546 \\
		1271    -18.140894685590215 \\
		1272    -18.155355242896448 \\
		1273    -18.16981566095399 \\
		1274    -18.184275947504894 \\
		1275    -18.198736058867702 \\
		1276    -18.213196028600688 \\
		1277    -18.227655852988004 \\
		1278    -18.24211550856889 \\
		1279    -18.256575029709694 \\
		1280    -18.271034420633043 \\
		1281    -18.285493695086746 \\
		1282    -18.29995285512679 \\
		1283    -18.31441184232089 \\
		1284    -18.3288707442762 \\
		1285    -18.343329389198075 \\
		1286    -18.357787910378768 \\
		1287    -18.372246275991976 \\
		1288    -18.38670453695532 \\
		1289    -18.401162684355725 \\
		1290    -18.415620704206354 \\
		1291    -18.430078534673495 \\
		1292    -18.444536237927906 \\
		1293    -18.458993807214426 \\
		1294    -18.47345132709305 \\
		1295    -18.487908614320194 \\
		1296    -18.502365793489957 \\
		1297    -18.5168228118673 \\
		1298    -18.531279731243252 \\
		1299    -18.545736497286818 \\
		1300    -18.56019315415569 \\
		1301    -18.57464957554541 \\
		1302    -18.58910589629661 \\
		1303    -18.60356206374387 \\
		1304    -18.618018108619122 \\
		1305    -18.63247404635058 \\
		1306    -18.646929822629655 \\
		1307    -18.661385475376896 \\
		1308    -18.6758409208206 \\
		1309    -18.690296278104203 \\
		1310    -18.70475154899632 \\
		1311    -18.719206651278895 \\
		1312    -18.733661680685927 \\
		1313    -18.748116501165136 \\
		1314    -18.762571197830436 \\
		1315    -18.777025862329374 \\
		1316    -18.79148040584136 \\
		1317    -18.805934796603918 \\
		1318    -18.820388953115803 \\
		1319    -18.83484301233649 \\
		1320    -18.849297006462084 \\
		1321    -18.863750792536212 \\
		1322    -18.878204462338463 \\
		1323    -18.892657996568648 \\
		1324    -18.907111392293455 \\
		1325    -18.92156475326455 \\
		1326    -18.936017927753092 \\
		1327    -18.95047099937776 \\
		1328    -18.964923912606324 \\
		1329    -18.97937664907029 \\
		1330    -18.99382924946961 \\
		1331    -19.00828174472947 \\
		1332    -19.022734151645043 \\
		1333    -19.037186373968723 \\
		1334    -19.05163854395535 \\
		1335    -19.066090514787152 \\
		1336    -19.080542470393336 \\
		1337    -19.09499429187307 \\
		1338    -19.109445963310794 \\
		1339    -19.123897622689327 \\
		1340    -19.138349137724678 \\
		1341    -19.152800438531933 \\
		1342    -19.16725167908985 \\
		1343    -19.18170269903646 \\
		1344    -19.196153633148143 \\
		1345    -19.210604477653966 \\
		1346    -19.225055129922474 \\
		1347    -19.239505701698665 \\
		1348    -19.25395623045869 \\
		1349    -19.268406550726016 \\
		1350    -19.282856829152568 \\
		1351    -19.297306857642237 \\
		1352    -19.311756730656224 \\
		1353    -19.326206539773914 \\
		1354    -19.34065631331224 \\
		1355    -19.355105679450897 \\
		1356    -19.36955502946098 \\
		1357    -19.384004266946402 \\
		1358    -19.39845357622664 \\
		1359    -19.41290263899023 \\
		1360    -19.427351447721946 \\
		1361    -19.441800359245665 \\
		1362    -19.456249340815656 \\
		1363    -19.470697974560448 \\
		1364    -19.485146467666546 \\
		1365    -19.49959492857925 \\
		1366    -19.514043181014216 \\
		1367    -19.528491323723035 \\
		1368    -19.542939399324517 \\
		1369    -19.55738732833808 \\
		1370    -19.571835081211255 \\
		1371    -19.58628264765704 \\
		1372    -19.600730178808725 \\
		1373    -19.615177576164353 \\
		1374    -19.62962512834739 \\
		1375    -19.644072214315948 \\
		1376    -19.658519254055957 \\
		1377    -19.67296628612806 \\
		1378    -19.6874133535822 \\
		1379    -19.70186004723869 \\
		1380    -19.716306784052417 \\
		1381    -19.730753459100686 \\
		1382    -19.745199704436487 \\
		1383    -19.75964613440205 \\
		1384    -19.77409256880658 \\
		1385    -19.78853868792208 \\
		1386    -19.802984696609037 \\
		1387    -19.817430633500166 \\
		1388    -19.831876683490012 \\
		1389    -19.846322317016 \\
		1390    -19.86076817350916 \\
		1391    -19.875213793243375 \\
		1392    -19.88965911420778 \\
		1393    -19.904104357266085 \\
		1394    -19.918549461428494 \\
		1395    -19.932994563814926 \\
		1396    -19.947439653530907 \\
		1397    -19.961884823792207 \\
		1398    -19.976329336713555 \\
		1399    -19.990773978794643 \\
		1400    -20.0052182867045 \\
		1401    -20.01966310730427 \\
		1402    -20.034107217530494 \\
		1403    -20.04855181615223 \\
		1404    -20.06299592998798 \\
		1405    -20.07744007756671 \\
		1406    -20.091883930159554 \\
		1407    -20.10632780283888 \\
		1408    -20.12077148965391 \\
		1409    -20.135215225672134 \\
		1410    -20.14965885079041 \\
		1411    -20.16410229699161 \\
		1412    -20.17854566093665 \\
		1413    -20.19298899692921 \\
		1414    -20.207432504378843 \\
		1415    -20.221875809802658 \\
		1416    -20.236318555259807 \\
		1417    -20.250761091588085 \\
		1418    -20.265204094810272 \\
		1419    -20.279646762170398 \\
		1420    -20.294089391340847 \\
		1421    -20.30853181604965 \\
		1422    -20.322974184307583 \\
		1423    -20.33741663384949 \\
		1424    -20.35185894882664 \\
		1425    -20.366300468831753 \\
		1426    -20.38074251337798 \\
		1427    -20.395184656363284 \\
		1428    -20.409626582257516 \\
		1429    -20.424068601336966 \\
		1430    -20.438510158025775 \\
		1431    -20.452951919937618 \\
		1432    -20.467393553328744 \\
		1433    -20.481834749054173 \\
		1434    -20.496276178099393 \\
		1435    -20.510717037150688 \\
		1436    -20.525157799694256 \\
		1437    -20.53959863469095 \\
		1438    -20.55403965984012 \\
		1439    -20.568479960418177 \\
		1440    -20.582919845380427 \\
		1441    -20.597360722119024 \\
		1442    -20.611800763308203 \\
		1443    -20.626240779634337 \\
		1444    -20.640681033333667 \\
		1445    -20.6551209895513 \\
		1446    -20.66956058429329 \\
		1447    -20.684000719430934 \\
		1448    -20.698440284626724 \\
		1449    -20.712880287094084 \\
		1450    -20.727319359077324 \\
		1451    -20.7417592549891 \\
		1452    -20.75619948030826 \\
		1453    -20.77063962588627 \\
		1454    -20.785078007013354 \\
		1455    -20.79951712170101 \\
		1456    -20.813956676865207 \\
		1457    -20.828395711382043 \\
		1458    -20.84283547214989 \\
		1459    -20.857274085752753 \\
		1460    -20.87171300826448 \\
		1461    -20.886150858775427 \\
		1462    -20.900589024804592 \\
		1463    -20.91502735648875 \\
		1464    -20.929466201808445 \\
		1465    -20.94390395351546 \\
		1466    -20.958342683760026 \\
		1467    -20.972780456103955 \\
		1468    -20.987219020466597 \\
		1469    -21.001656489024175 \\
		1470    -21.016094771576878 \\
		1471    -21.03053233921125 \\
		1472    -21.044971468185555 \\
		1473    -21.059409199207266 \\
		1474    -21.073845088738352 \\
		1475    -21.088282836204417 \\
		1476    -21.102719039804327 \\
		1477    -21.11715628388637 \\
		1478    -21.131592597326808 \\
		1479    -21.146029758399767 \\
		1480    -21.160467586484796 \\
		1481    -21.174904642668963 \\
		1482    -21.189341492403525 \\
		1483    -21.203778157207832 \\
		1484    -21.218214264500286 \\
		1485    -21.232650181922363 \\
		1486    -21.247086658304326 \\
		1487    -21.26152268845694 \\
		1488    -21.275959951103186 \\
		1489    -21.290395558152213 \\
		1490    -21.30483131245176 \\
		1491    -21.319267354537768 \\
		1492    -21.333703627989227 \\
		1493    -21.348140969750688 \\
		1494    -21.362579264943584 \\
		1495    -21.37701611302251 \\
		1496    -21.391452585580662 \\
		1497    -21.405889226291126 \\
		1498    -21.420324560822756 \\
		1499    -21.43475968088559 \\
		1500    -21.449193876523942 \\
		1501    -21.463628506099788 \\
		1502    -21.47806439144097 \\
		1503    -21.492499572771088 \\
		1504    -21.506935061911403 \\
		1505    -21.521370039287632 \\
		1506    -21.535806485893787 \\
		1507    -21.550241628744242 \\
		1508    -21.56467687772728 \\
		1509    -21.579111423457885 \\
		1510    -21.5935466971827 \\
		1511    -21.607979586456615 \\
		1512    -21.622413928033296 \\
		1513    -21.63684872710379 \\
		1514    -21.65128246577217 \\
		1515    -21.665718319196838 \\
		1516    -21.68015263511787 \\
		1517    -21.69458608138943 \\
		1518    -21.709023541344184 \\
		1519    -21.7234563468496 \\
		1520    -21.7378909173583 \\
		1521    -21.752324100340285 \\
		1522    -21.766758139412634 \\
		1523    -21.781196269681423 \\
		1524    -21.795632235216345 \\
		1525    -21.81006547581077 \\
		1526    -21.82449996340713 \\
		1527    -21.83893303150696 \\
		1528    -21.853365005521553 \\
		1529    -21.867800430918887 \\
		1530    -21.88223557790225 \\
		1531    -21.896669522687954 \\
		1532    -21.91110216500384 \\
		1533    -21.9255372685857 \\
		1534    -21.9399696781327 \\
		1535    -21.954404164297756 \\
		1536    -21.968835244088066 \\
		1537    -21.98326562595099 \\
		1538    -21.9977004872508 \\
		1539    -22.012133615311363 \\
		1540    -22.02656450129322 \\
		1541    -22.04099722639938 \\
		1542    -22.055429227560452 \\
		1543    -22.069860884227793 \\
		1544    -22.084295714416008 \\
		1545    -22.098730934734512 \\
		1546    -22.113160063816583 \\
		1547    -22.127593782292667 \\
		1548    -22.142025356649377 \\
		1549    -22.156456997709686 \\
		1550    -22.170889918005514 \\
		1551    -22.185322998509985 \\
		1552    -22.19975904337362 \\
		1553    -22.214193160197183 \\
		1554    -22.228627300234937 \\
		1555    -22.243058405971173 \\
		1556    -22.257486534199042 \\
		1557    -22.271917084779712 \\
		1558    -22.286351719776068 \\
		1559    -22.30078122066222 \\
		1560    -22.315216500078346 \\
		1561    -22.329648340302825 \\
		1562    -22.34408277517309 \\
		1563    -22.358514567555172 \\
		1564    -22.37294482709969 \\
		1565    -22.3873767308566 \\
		1566    -22.401813265455427 \\
		1567    -22.4162497482257 \\
		1568    -22.43067861720791 \\
		1569    -22.44510730974165 \\
		1570    -22.4595344499061 \\
		1571    -22.473966761816545 \\
		1572    -22.488393865495524 \\
		1573    -22.50281939108504 \\
		1574    -22.517248912455507 \\
		1575    -22.531679384610552 \\
		1576    -22.54610906703997 \\
		1577    -22.560542410155467 \\
		1578    -22.574976421202194 \\
		1579    -22.589405762651303 \\
		1580    -22.603830908731403 \\
		1581    -22.61826451344657 \\
		1582    -22.632693735357503 \\
		1583    -22.647119007168843 \\
		1584    -22.66154724223388 \\
		1585    -22.67597396539943 \\
		1586    -22.690406849524045 \\
		1587    -22.7048426994016 \\
		1588    -22.719274500188202 \\
		1589    -22.7337125771307 \\
		1590    -22.748139398313253 \\
		1591    -22.762566431945825 \\
		1592    -22.77699712555495 \\
		1593    -22.791437189219316 \\
		1594    -22.805870880533114 \\
		1595    -22.820300453915163 \\
		1596    -22.834730290659156 \\
		1597    -22.849153026659515 \\
		1598    -22.86358590733548 \\
		1599    -22.878009706925624 \\
		1600    -22.89243662005634 \\
		1601    -22.906860476087243 \\
		1602    -22.921293695657948 \\
		1603    -22.935727762262854 \\
		1604    -22.950159944756944 \\
		1605    -22.964586655503503 \\
		1606    -22.9790127922048 \\
		1607    -22.993448947590114 \\
		1608    -23.00788191586528 \\
		1609    -23.022311094396457 \\
		1610    -23.03675039421735 \\
		1611    -23.051184896190964 \\
		1612    -23.065607277627713 \\
		1613    -23.08002842142067 \\
		1614    -23.09446113628039 \\
		1615    -23.10889480010405 \\
		1616    -23.12332698544301 \\
		1617    -23.137763937501404 \\
		1618    -23.15219311001717 \\
		1619    -23.16662556748495 \\
		1620    -23.181046947635128 \\
		1621    -23.195469981176995 \\
		1622    -23.209891324139114 \\
		1623    -23.224322400956844 \\
		1624    -23.23875379736081 \\
		1625    -23.25318286036382 \\
		1626    -23.26761682183617 \\
		1627    -23.282038471415692 \\
		1628    -23.29647200974876 \\
		1629    -23.310899803661652 \\
		1630    -23.325336432515314 \\
		1631    -23.339755281584285 \\
		1632    -23.354186421486776 \\
		1633    -23.368612530714106 \\
		1634    -23.383045052494737 \\
		1635    -23.39749129211036 \\
		1636    -23.41192212105884 \\
		1637    -23.426366244643557 \\
		1638    -23.44080679530542 \\
		1639    -23.455232102431474 \\
		1640    -23.469661523489968 \\
		1641    -23.48408482487417 \\
		1642    -23.498510418721864 \\
		1643    -23.512925974178042 \\
		1644    -23.527347612787423 \\
		1645    -23.541780242505173 \\
		1646    -23.556201421478818 \\
		1647    -23.57061162595205 \\
		1648    -23.585029039395792 \\
		1649    -23.599452006435214 \\
		1650    -23.613859978150646 \\
		1651    -23.628293382393277 \\
		1652    -23.642724166612194 \\
		1653    -23.657159240988797 \\
		1654    -23.671597345907113 \\
		1655    -23.686017259909 \\
		1656    -23.700449151525117 \\
		1657    -23.714860312990545 \\
		1658    -23.729287701482715 \\
		1659    -23.74372522079157 \\
		1660    -23.758163635421493 \\
		1661    -23.772610017632918 \\
		1662    -23.787022441657594 \\
		1663    -23.801463293696834 \\
		1664    -23.815897187967906 \\
		1665    -23.8303112168605 \\
		1666    -23.844746199517882 \\
		1667    -23.859170186808257 \\
		1668    -23.87359590888222 \\
		1669    -23.88802029272974 \\
		1670    -23.90243744080201 \\
		1671    -23.916862429965587 \\
		1672    -23.93129557611501 \\
		1673    -23.94572072350556 \\
		1674    -23.96017015463941 \\
		1675    -23.974601657286225 \\
		1676    -23.98901447310413 \\
		1677    -24.003452199099513 \\
		1678    -24.01787764034101 \\
		1679    -24.032287374607485 \\
		1680    -24.046733781017988 \\
		1681    -24.06115759821844 \\
		1682    -24.07557050404232 \\
		1683    -24.08999147984691 \\
		1684    -24.10442659047376 \\
		1685    -24.11880519171069 \\
		1686    -24.13324561169065 \\
		1687    -24.1476192388385 \\
		1688    -24.162058969107733 \\
		1689    -24.176478398759695 \\
		1690    -24.19088955311661 \\
		1691    -24.205323881973996 \\
		1692    -24.21976120424615 \\
		1693    -24.23418165760232 \\
		1694    -24.24864153495138 \\
		1695    -24.26307186726943 \\
		1696    -24.277526701668823 \\
		1697    -24.29190569123065 \\
		1698    -24.306339917266993 \\
		1699    -24.320783176223053 \\
		1700    -24.335233068987343 \\
		1701    -24.349637811584735 \\
		1702    -24.36404303014596 \\
		1703    -24.37846159352456 \\
		1704    -24.39293281865784 \\
		1705    -24.407389063590287 \\
		1706    -24.421817280367527 \\
		1707    -24.436287193042023 \\
		1708    -24.45069264927532 \\
		1709    -24.46513230502361 \\
		1710    -24.47955957396744 \\
		1711    -24.49400412900686 \\
		1712    -24.50843940577875 \\
		1713    -24.522814207298048 \\
		1714    -24.537230341538205 \\
		1715    -24.551708404674567 \\
		1716    -24.56612523496728 \\
		1717    -24.580534517233847 \\
		1718    -24.59492369003446 \\
		1719    -24.60933643604007 \\
		1720    -24.623799887187346 \\
		1721    -24.638272133035027 \\
		1722    -24.652658869061035 \\
		1723    -24.667108787958842 \\
		1724    -24.681600217220993 \\
		1725    -24.695966959649372 \\
		1726    -24.71037473975087 \\
		1727    -24.724825041875757 \\
		1728    -24.739282384960905 \\
		1729    -24.75376961857763 \\
		1730    -24.768195773480702 \\
		1731    -24.78260651468552 \\
		1732    -24.797004059190268 \\
		1733    -24.811448321721056 \\
		1734    -24.8260073980297 \\
		1735    -24.840383881975203 \\
		1736    -24.854739544847934 \\
		1737    -24.86915991067623 \\
		1738    -24.883684938142707 \\
		1739    -24.898123089062352 \\
		1740    -24.912479432554147 \\
		1741    -24.926847396096328 \\
		1742    -24.94127909766134 \\
		1743    -24.95574439065596 \\
		1744    -24.970227287279993 \\
		1745    -24.984580997106168 \\
		1746    -24.998939330897205 \\
		1747    -25.01339041445354 \\
		1748    -25.027855494183907 \\
		1749    -25.042247265727696 \\
		1750    -25.05664544627908 \\
		1751    -25.071096958946825 \\
		1752    -25.085582556474133 \\
		1753    -25.100037755147262 \\
		1754    -25.11444973399502 \\
		1755    -25.128872809389417 \\
		1756    -25.143328133499228 \\
		1757    -25.15774647162365 \\
		1758    -25.17215470309915 \\
		1759    -25.186456854843797 \\
		1760    -25.200830468376257 \\
		1761    -25.215279152297715 \\
		1762    -25.229709950117886 \\
		1763    -25.24416053489487 \\
		1764    -25.258622840880154 \\
		1765    -25.272918983576503 \\
		1766    -25.287228633562734 \\
		1767    -25.30165628168288 \\
		1768    -25.316225713953344 \\
		1769    -25.330564597532202 \\
		1770    -25.344961087770834 \\
		1771    -25.35943756639627 \\
		1772    -25.373879205913955 \\
		1773    -25.38832967274223 \\
		1774    -25.402676847457194 \\
		1775    -25.41702915857475 \\
		1776    -25.431419521630783 \\
		1777    -25.4457816707013 \\
		1778    -25.460195956348066 \\
		1779    -25.474563242600542 \\
		1780    -25.488979432610293 \\
		1781    -25.503243984846872 \\
		1782    -25.51759969745436 \\
		1783    -25.53185542807665 \\
		1784    -25.546177434330726 \\
		1785    -25.56059009742722 \\
		1786    -25.574830991502576 \\
		1787    -25.58916729018848 \\
		1788    -25.603367402256275 \\
		1789    -25.6176482371138 \\
		1790    -25.632050772399143 \\
		1791    -25.646474619981408 \\
		1792    -25.660778051908224 \\
		1793    -25.675144052222283 \\
		1794    -25.689573880776383 \\
		1795    -25.704145125663516 \\
		1796    -25.718473760658487 \\
		1797    -25.732873214830715 \\
		1798    -25.747322347897107 \\
		1799    -25.761643666049338 \\
		1800    -25.776032306900255 \\
		1801    -25.79043437349004 \\
		1802    -25.80472878050771 \\
		1803    -25.818961531796923 \\
		1804    -25.833276612062157 \\
		1805    -25.8476093029623 \\
		1806    -25.8618568219744 \\
		1807    -25.876020534195575 \\
		1808    -25.890301062021106 \\
		1809    -25.904740001365443 \\
		1810    -25.918913601888413 \\
		1811    -25.932845748277952 \\
		1812    -25.946880517409827 \\
		1813    -25.96124926815275 \\
		1814    -25.975386519364577 \\
		1815    -25.989518390748096 \\
		1816    -26.0037335476718 \\
		1817    -26.01797225731436 \\
		1818    -26.0323587203643 \\
		1819    -26.046739983178117 \\
		1820    -26.061123272986627 \\
		1821    -26.075276180103582 \\
		1822    -26.089538742474918 \\
		1823    -26.103944939738053 \\
		1824    -26.11841582790567 \\
		1825    -26.132942542805203 \\
		1826    -26.14721439752446 \\
		1827    -26.16126274203934 \\
		1828    -26.17533515705742 \\
		1829    -26.18953218835781 \\
		1830    -26.20383208388857 \\
		1831    -26.21774142509127 \\
		1832    -26.231706355286335 \\
		1833    -26.245777016182867 \\
		1834    -26.2596250070269 \\
		1835    -26.273452218211578 \\
		1836    -26.287412080625856 \\
		1837    -26.301493602012687 \\
		1838    -26.31566637091509 \\
		1839    -26.329880635464136 \\
		1840    -26.344261880841824 \\
		1841    -26.358871600347513 \\
		1842    -26.373508049338092 \\
		1843    -26.38810936361368 \\
		1844    -26.402610909481577 \\
		1845    -26.4168516738692 \\
		1846    -26.431662864384926 \\
		1847    -26.446142695818157 \\
		1848    -26.46046652825434 \\
		1849    -26.47498220171572 \\
		1850    -26.48923124220162 \\
		1851    -26.503641222720205 \\
		1852    -26.51774340513521 \\
		1853    -26.53197593246181 \\
		1854    -26.54565352999943 \\
		1855    -26.559149528680813 \\
		1856    -26.57241977308917 \\
		1857    -26.58579188688879 \\
		1858    -26.599320111623083 \\
		1859    -26.612711385845408 \\
		1860    -26.626025811915238 \\
		1861    -26.639417928068212 \\
		1862    -26.65282077843313 \\
		1863    -26.666465585492553 \\
		1864    -26.679888604589433 \\
		1865    -26.693363494602295 \\
		1866    -26.706963939631805 \\
		1867    -26.72030196103792 \\
		1868    -26.734005666766418 \\
		1869    -26.747752013199904 \\
		1870    -26.761597096223557 \\
		1871    -26.775239708919123 \\
		1872    -26.789012340182378 \\
		1873    -26.80316457882913 \\
		1874    -26.817404894788506 \\
		1875    -26.831507381894216 \\
		1876    -26.845616624877298 \\
		1877    -26.85952576438251 \\
		1878    -26.87312176785837 \\
		1879    -26.88643265450182 \\
		1880    -26.900245533908283 \\
		1881    -26.913779432689658 \\
		1882    -26.927133708217752 \\
		1883    -26.940393910638615 \\
		1884    -26.95330845861042 \\
		1885    -26.96610338927308 \\
		1886    -26.978575570911296 \\
		1887    -26.99136687866855 \\
		1888    -27.00353903928148 \\
		1889    -27.01581571801096 \\
		1890    -27.028312088746524 \\
		1891    -27.04095033552356 \\
		1892    -27.053573683297806 \\
		1893    -27.066232113371026 \\
		1894    -27.078534700358748 \\
		1895    -27.090381961695538 \\
		1896    -27.10206950807554 \\
		1897    -27.11410351307977 \\
		1898    -27.12577656479326 \\
		1899    -27.13750706347758 \\
		1900    -27.149578023233403 \\
		1901    -27.161391523149074 \\
		1902    -27.175312735868644 \\
		1903    -27.186917681669133 \\
		1904    -27.198521099419608 \\
		1905    -27.210202580604125 \\
		1906    -27.222353525161694 \\
		1907    -27.23431792441967 \\
		1908    -27.24631826214434 \\
		1909    -27.258281699932173 \\
		1910    -27.27002821236046 \\
		1911    -27.282424730039654 \\
		1912    -27.294481333733348 \\
		1913    -27.305754348020283 \\
		1914    -27.317450808596732 \\
		1915    -27.328330998529143 \\
		1916    -27.33971852716549 \\
		1917    -27.350496909633744 \\
		1918    -27.360789882296846 \\
		1919    -27.370246070848914 \\
		1920    -27.380181261958576 \\
		1921    -27.39007057235644 \\
		1922    -27.3986329201095 \\
		1923    -27.409436302972093 \\
		1924    -27.41779001997651 \\
		1925    -27.42595268585354 \\
		1926    -27.43411902199088 \\
		1927    -27.441483394556833 \\
		1928    -27.448854304620657 \\
		1929    -27.456031566976595 \\
		1930    -27.46239984867491 \\
		1931    -27.468602471099956 \\
		1932    -27.47514303675035 \\
		1933    -27.48112498363777 \\
		1934    -27.48692517960894 \\
		1935    -27.493153964721756 \\
		1936    -27.4992160369066 \\
		1937    -27.5048710094147 \\
		1938    -27.514527882889524 \\
		1939    -27.521801342617263 \\
		1940    -27.52764535613191 \\
		1941    -27.532745380539666 \\
		1942    -27.5375815278258 \\
		1943    -27.543290530899064 \\
		1944    -27.5473807491497 \\
		1945    -27.552027757532247 \\
		1946    -27.55712567090412 \\
		1947    -27.56142774434937 \\
		1948    -27.565304208572595 \\
		1949    -27.56912427062395 \\
		1950    -27.572524346865766 \\
		1951    -27.575452729789777 \\
		1952    -27.57931199090208 \\
		1953    -27.582897872618112 \\
		1954    -27.58529021822795 \\
		1955    -27.58773184681223 \\
		1956    -27.5901803469674 \\
		1957    -27.593579824243577 \\
		1958    -27.596509521985602 \\
		1959    -27.59899338378963 \\
		1960    -27.60199511468494 \\
		1961    -27.60403353242466 \\
		1962    -27.60593868409453 \\
		1963    -27.61012065145976 \\
		1964    -27.613171321128778 \\
		1965    -27.61584256286699 \\
		1966    -27.617224841778903 \\
		1967    -27.618604029108027 \\
		1968    -27.62007085735007 \\
		1969    -27.621270783613795 \\
		1970    -27.62239946857709 \\
		1971    -27.62350852062448 \\
		1972    -27.62647603566821 \\
		1973    -27.628089060050993 \\
		1974    -27.63165991996987 \\
		1975    -27.632691639291018 \\
		1976    -27.633931925995604 \\
		1977    -27.63482831034591 \\
		1978    -27.63594602246423 \\
		1979    -27.637045347229854 \\
		1980    -27.638298284492453 \\
		1981    -27.639874896041267 \\
		1982    -27.642193155698227 \\
		1983    -27.645064375619548 \\
		1984    -27.64582037933428 \\
		1985    -27.64637805346033 \\
		1986    -27.64703897725544 \\
		1987    -27.648089948703205 \\
		1988    -27.648775325830776 \\
		1989    -27.649577094116722 \\
		1990    -27.65020501324004 \\
		1991    -27.650894832937205 \\
		1992    -27.651419641325745 \\
		1993    -27.652393955280637 \\
		1994    -27.652840557937584 \\
		1995    -27.654171528382943 \\
		1996    -27.654926219845517 \\
		1997    -27.655309515378395 \\
		1998    -27.655600711455005 \\
		1999    -27.655843736108384 \\
		2000    -27.656676836364483 \\
		2001    -27.657073399445036 \\
		2002    -27.657723638850825 \\
		2003    -27.65950588402531 \\
		2004    -27.660019671703207 \\
		2005    -27.660606289377267 \\
		2006    -27.660829735094527 \\
		2007    -27.661630668902145 \\
		2008    -27.663259521006783 \\
		2009    -27.66402117776396 \\
		2010    -27.665464567389524 \\
		2011    -27.665780755443475 \\
		2012    -27.66602275553104 \\
		2013    -27.666714619784354 \\
		2014    -27.667787656072232 \\
		2015    -27.66794873213124 \\
		2016    -27.669670327412117 \\
		2017    -27.669853661771544 \\
		2018    -27.67023277048261 \\
		2019    -27.670606088972928 \\
		2020    -27.670846579737525 \\
		2021    -27.671001074488977 \\
		2022    -27.67124737506952 \\
		2023    -27.671442048150634 \\
		2024    -27.671612829912693 \\
		2025    -27.67169450868005 \\
		2026    -27.671767892151436 \\
		2027    -27.671852896720804 \\
		2028    -27.67194558097254 \\
		2029    -27.672010034464616 \\
		2030    -27.67207341036719 \\
		2031    -27.673178708044095 \\
		2032    -27.67339233054435 \\
		2033    -27.673526268518593 \\
		2034    -27.67397208518974 \\
		2035    -27.674040832136015 \\
		2036    -27.674617345190175 \\
		2037    -27.674689172738496 \\
		2038    -27.674760109853143 \\
		2039    -27.674828246099587 \\
		2040    -27.67505970731704 \\
		2041    -27.675107380052495 \\
		2042    -27.675136624558725 \\
		2043    -27.67516438639423 \\
		2044    -27.67518791853749 \\
		2045    -27.6766774894775 \\
		2046    -27.679591872207403 \\
		2047    -27.680324623230423 \\
		2048    -27.680497225002586 \\
		2049    -27.680576345335076 \\
		2050    -27.68061642769832 \\
		2051    -27.680649083872485 \\
		2052    -27.680655392378647 \\
		2053    -27.680661137145705 \\
		2054    -27.680666318151285 \\
		2055    -27.680676373362683 \\
		2056    -27.680669976843006 \\
		2057    -27.68066915614064 \\
		2058    -27.68067807118147 \\
		2059    -27.680700782495414 \\
		2060    -27.681674575874442 \\
		2061    -27.681847727664323 \\
		2062    -27.681855134113704 \\
		2063    -27.681862126068587 \\
		2064    -27.68187935829423 \\
		2065    -27.68203152533831 \\
		2066    -27.68219990305353 \\
		2067    -27.682218946849556 \\
		2068    -27.68224253112976 \\
		2069    -27.682265550773216 \\
		2070    -27.682279680068802 \\
		2071    -27.68247305300127 \\
		2072    -27.682606586864996 \\
		2073    -27.682631866213733 \\
		2074    -27.682639059486288 \\
		2075    -27.682646038899613 \\
		2076    -27.682793727931912 \\
		2077    -27.682780488443502 \\
		2078    -27.682753437828726 \\
		2079    -27.68275387218647 \\
		2080    -27.682680874708947 \\
		2081    -27.682627888882333 \\
		2082    -27.682619097347075 \\
		2083    -27.682609588592673 \\
		2084    -27.682592012733696 \\
		2085    -27.682596316959923 \\
		2086    -27.682614868411402 \\
		2087    -27.682633068230864 \\
		2088    -27.68265091637406 \\
		2089    -27.68266841279761 \\
		2090    -27.682679974670034 \\
		2091    -27.682696081242717 \\
		2092    -27.68271045744556 \\
		2093    -27.682818086371277 \\
		2094    -27.6828278263519 \\
		2095    -27.68283576582544 \\
		2096    -27.682842836549362 \\
		2097    -27.682842742104384 \\
		2098    -27.682842836549362 \\
		2099    -27.682842742104384 \\
		2100    -27.682842836549362 \\
		2101    -27.682842742104384 \\
		2102    -27.682842836549362 \\
		2103    -27.682842742104384 \\
		2104    -27.682842836549362 \\
		2105    -27.682842742104384 \\
		2106    -27.682842836549362 \\
		2107    -27.682842742104384 \\
		2108    -27.682842836549362 \\
		2109    -27.682842742104384 \\
		2110    -27.682842836549362 \\
		2111    -27.682842742104384 \\
		2112    -27.682842836549362 \\
		2113    -27.682842742104384 \\
		2114    -27.682842836549362 \\
		2115    -27.682842742104384 \\
		2116    -27.682842836549362 \\
		2117    -27.682842742104384 \\
		2118    -27.682842836549362 \\
		2119    -27.682842742104384 \\
		2120    -27.682842836549362 \\
		2121    -27.682842742104384 \\
		2122    -27.682842836549362 \\
		2123    -27.682842742104384 \\
		2124    -27.682842836549362 \\
		2125    -27.682842742104384 \\
		2126    -27.682842836549362 \\
		2127    -27.682842742104384 \\
		2128    -27.682842836549362 \\
		2129    -27.682842742104384 \\
		2130    -27.682842836549362 \\
		2131    -27.682842742104384 \\
		2132    -27.682842836549362 \\
		2133    -27.682842742104384 \\
		2134    -27.682842836549362 \\
		2135    -27.682842742104384 \\
		2136    -27.682842836549362 \\
		2137    -27.682842742104384 \\
		2138    -27.682842836549362 \\
		2139    -27.682842742104384 \\
		2140    -27.682842836549362 \\
		2141    -27.682842742104384 \\
		2142    -27.682842836549362 \\
		2143    -27.682842742104384 \\
		2144    -27.682842836549362 \\
		2145    -27.682842742104384 \\
		2146    -27.682842836549362 \\
		2147    -27.682842742104384 \\
		2148    -27.682842836549362 \\
		2149    -27.682842742104384 \\
		2150    -27.682842836549362 \\
		2151    -27.682842742104384 \\
		2152    -27.682842836549362 \\
		2153    -27.682842742104384 \\
		2154    -27.682842836549362 \\
		2155    -27.682842742104384 \\
		2156    -27.682842836549362 \\
		2157    -27.682842742104384 \\
		2158    -27.682842836549362 \\
		2159    -27.682842742104384 \\
		2160    -27.682842836549362 \\
		2161    -27.682842742104384 \\
		2162    -27.682842836549362 \\
		2163    -27.682842742104384 \\
		2164    -27.682842836549362 \\
		2165    -27.682842742104384 \\
		2166    -27.682842836549362 \\
		2167    -27.682842742104384 \\
		2168    -27.682842836549362 \\
		2169    -27.682842742104384 \\
		2170    -27.682842836549362 \\
		2171    -27.682842742104384 \\
		2172    -27.682842836549362 \\
		2173    -27.682842742104384 \\
		2174    -27.682842836549362 \\
		2175    -27.682842742104384 \\
		2176    -27.682842836549362 \\
		2177    -27.682842742104384 \\
		2178    -27.682842836549362 \\
		2179    -27.682842742104384 \\
		2180    -27.682842836549362 \\
		2181    -27.682842742104384 \\
		2182    -27.682842836549362 \\
		2183    -27.682842742104384 \\
		2184    -27.682842836549362 \\
		2185    -27.682842742104384 \\
		2186    -27.682842836549362 \\
		2187    -27.682842742104384 \\
		2188    -27.682842836549362 \\
		2189    -27.682842742104384 \\
		2190    -27.682842836549362 \\
		2191    -27.682842742104384 \\
		2192    -27.682842836549362 \\
		2193    -27.682842742104384 \\
		2194    -27.682842836549362 \\
		2195    -27.682842742104384 \\
		2196    -27.682842836549362 \\
		2197    -27.682842742104384 \\
		2198    -27.682842836549362 \\
		2199    -27.682842742104384 \\
		2200    -27.682842836549362 \\
		2201    -27.682842742104384 \\
		2202    -27.682842836549362 \\
		2203    -27.682842742104384 \\
		2204    -27.682842836549362 \\
		2205    -27.682842742104384 \\
		2206    -27.682842836549362 \\
		2207    -27.682842742104384 \\
		2208    -27.682842836549362 \\
		2209    -27.682842742104384 \\
		2210    -27.682842836549362 \\
		2211    -27.682842742104384 \\
		2212    -27.682842836549362 \\
		2213    -27.682842742104384 \\
		2214    -27.682842836549362 \\
		2215    -27.682842742104384 \\
		2216    -27.682842836549362 \\
		2217    -27.682842742104384 \\
		2218    -27.682842836549362 \\
		2219    -27.682842742104384 \\
		2220    -27.682842836549362 \\
		2221    -27.682842742104384 \\
		2222    -27.682842836549362 \\
		2223    -27.682842742104384 \\
		2224    -27.682842836549362 \\
		2225    -27.682842742104384 \\
		2226    -27.682842836549362 \\
		2227    -27.682842742104384 \\
		2228    -27.682842836549362 \\
		2229    -27.682842742104384 \\
		2230    -27.682842836549362 \\
		2231    -27.682842742104384 \\
		2232    -27.682842836549362 \\
		2233    -27.682842742104384 \\
		2234    -27.682842836549362 \\
		2235    -27.682842742104384 \\
		2236    -27.682842836549362 \\
		2237    -27.682842742104384 \\
		2238    -27.682842836549362 \\
		2239    -27.682842742104384 \\
		2240    -27.682842836549362 \\
		2241    -27.682842742104384 \\
		2242    -27.682842836549362 \\
		2243    -27.682842742104384 \\
		2244    -27.682842836549362 \\
		2245    -27.682842742104384 \\
		2246    -27.682842836549362 \\
		2247    -27.682842742104384 \\
		2248    -27.682842836549362 \\
		2249    -27.682842742104384 \\
		2250    -27.682842836549362 \\
		2251    -27.682842742104384 \\
		2252    -27.682842836549362 \\
		2253    -27.682842742104384 \\
		2254    -27.682842836549362 \\
		2255    -27.682842742104384 \\
		2256    -27.682842836549362 \\
		2257    -27.682842742104384 \\
		2258    -27.682842836549362 \\
		2259    -27.682842742104384 \\
		2260    -27.682842836549362 \\
		2261    -27.682842742104384 \\
		2262    -27.682842836549362 \\
		2263    -27.682842742104384 \\
		2264    -27.682842836549362 \\
		2265    -27.682842742104384 \\
		2266    -27.682842836549362 \\
		2267    -27.682842742104384 \\
		2268    -27.682842836549362 \\
		2269    -27.682842742104384 \\
		2270    -27.682842836549362 \\
		2271    -27.682842742104384 \\
		2272    -27.682842836549362 \\
		2273    -27.682842742104384 \\
		2274    -27.682842836549362 \\
		2275    -27.682842742104384 \\
		2276    -27.682842836549362 \\
		2277    -27.682842742104384 \\
		2278    -27.682842836549362 \\
		2279    -27.682842742104384 \\
		2280    -27.682842836549362 \\
		2281    -27.682842742104384 \\
		2282    -27.682842836549362 \\
		2283    -27.682842742104384 \\
		2284    -27.682842836549362 \\
		2285    -27.682842742104384 \\
		2286    -27.682842836549362 \\
		2287    -27.682842742104384 \\
		2288    -27.682842836549362 \\
		2289    -27.682842742104384 \\
		2290    -27.682842836549362 \\
		2291    -27.682842742104384 \\
		2292    -27.682842836549362 \\
		2293    -27.682842742104384 \\
		2294    -27.682842836549362 \\
		2295    -27.682842742104384 \\
		2296    -27.682842836549362 \\
		2297    -27.682842742104384 \\
		2298    -27.682842836549362 \\
		2299    -27.682842742104384 \\
		2300    -27.682842836549362 \\
		2301    -27.682842742104384 \\
		2302    -27.682842836549362 \\
		2303    -27.682842742104384 \\
		2304    -27.682842836549362 \\
		2305    -27.682842742104384 \\
		2306    -27.682842836549362 \\
		2307    -27.682842742104384 \\
		2308    -27.682842836549362 \\
		2309    -27.682842742104384 \\
		2310    -27.682842836549362 \\
		2311    -27.682842742104384 \\
		2312    -27.682842836549362 \\
		2313    -27.682842742104384 \\
		2314    -27.682842836549362 \\
		2315    -27.682842742104384 \\
		2316    -27.682842836549362 \\
		2317    -27.682842742104384 \\
		2318    -27.682842836549362 \\
		2319    -27.682842742104384 \\
		2320    -27.682842836549362 \\
		2321    -27.682842742104384 \\
		2322    -27.682842836549362 \\
		2323    -27.682842742104384 \\
		2324    -27.682842836549362 \\
		2325    -27.682842742104384 \\
		2326    -27.682842836549362 \\
		2327    -27.682842742104384 \\
		2328    -27.682842836549362 \\
		2329    -27.682842742104384 \\
		2330    -27.682842836549362 \\
		2331    -27.682842742104384 \\
		2332    -27.682842836549362 \\
		2333    -27.682842742104384 \\
		2334    -27.682842836549362 \\
		2335    -27.682842742104384 \\
		2336    -27.682842836549362 \\
		2337    -27.682842742104384 \\
		2338    -27.682842836549362 \\
		2339    -27.682842742104384 \\
		2340    -27.682842836549362 \\
		2341    -27.682842742104384 \\
		2342    -27.682842836549362 \\
		2343    -27.682842742104384 \\
		2344    -27.682842836549362 \\
		2345    -27.682842742104384 \\
		2346    -27.682842836549362 \\
		2347    -27.682842742104384 \\
		2348    -27.682842836549362 \\
		2349    -27.682842742104384 \\
		2350    -27.682842836549362 \\
		2351    -27.682842742104384 \\
		2352    -27.682842836549362 \\
		2353    -27.682842742104384 \\
		2354    -27.682842836549362 \\
		2355    -27.682842742104384 \\
		2356    -27.682842836549362 \\
		2357    -27.682842742104384 \\
		2358    -27.682842836549362 \\
		2359    -27.682842742104384 \\
		2360    -27.682842836549362 \\
		2361    -27.682842742104384 \\
		2362    -27.682842836549362 \\
		2363    -27.682842742104384 \\
		2364    -27.682842836549362 \\
		2365    -27.682842742104384 \\
		2366    -27.682842836549362 \\
		2367    -27.682842742104384 \\
		2368    -27.682842836549362 \\
		2369    -27.682842742104384 \\
		2370    -27.682842836549362 \\
		2371    -27.682842742104384 \\
		2372    -27.682842836549362 \\
		2373    -27.682842742104384 \\
		2374    -27.682842836549362 \\
		2375    -27.682842742104384 \\
		2376    -27.682842836549362 \\
		2377    -27.682842742104384 \\
		2378    -27.682842836549362 \\
		2379    -27.682842742104384 \\
		2380    -27.682842836549362 \\
		2381    -27.682842742104384 \\
		2382    -27.682842836549362 \\
		2383    -27.682842742104384 \\
		2384    -27.682842836549362 \\
		2385    -27.682842742104384 \\
		2386    -27.682842836549362 \\
		2387    -27.682842742104384 \\
		2388    -27.682842836549362 \\
		2389    -27.682842742104384 \\
		2390    -27.682842836549362 \\
		2391    -27.682842742104384 \\
		2392    -27.682842836549362 \\
		2393    -27.682842742104384 \\
		2394    -27.682842836549362 \\
		2395    -27.682842742104384 \\
		2396    -27.682842836549362 \\
		2397    -27.682842742104384 \\
		2398    -27.682842836549362 \\
		2399    -27.682842742104384 \\
		2400    -27.682842836549362 \\
		2401    -27.682842742104384 \\
		2402    -27.682842836549362 \\
		2403    -27.682842742104384 \\
		2404    -27.682842836549362 \\
		2405    -27.682842742104384 \\
		2406    -27.682842836549362 \\
		2407    -27.682842742104384 \\
		2408    -27.682842836549362 \\
		2409    -27.682842742104384 \\
		2410    -27.682842836549362 \\
		2411    -27.682842742104384 \\
		2412    -27.682842836549362 \\
		2413    -27.682842742104384 \\
		2414    -27.682842836549362 \\
		2415    -27.682842742104384 \\
		2416    -27.682842836549362 \\
		2417    -27.682842742104384 \\
		2418    -27.682842836549362 \\
		2419    -27.682842742104384 \\
		2420    -27.682842836549362 \\
		2421    -27.682842742104384 \\
		2422    -27.682842836549362 \\
		2423    -27.682842742104384 \\
		2424    -27.682842836549362 \\
		2425    -27.682842742104384 \\
		2426    -27.682842836549362 \\
		2427    -27.682842742104384 \\
		2428    -27.682842836549362 \\
		2429    -27.682842742104384 \\
		2430    -27.682842836549362 \\
		2431    -27.682842742104384 \\
		2432    -27.682842836549362 \\
		2433    -27.682842742104384 \\
		2434    -27.682842836549362 \\
		2435    -27.682842742104384 \\
		2436    -27.682842836549362 \\
		2437    -27.682842742104384 \\
		2438    -27.682842836549362 \\
		2439    -27.682842742104384 \\
		2440    -27.682842836549362 \\
		2441    -27.682842742104384 \\
		2442    -27.682842836549362 \\
		2443    -27.682842742104384 \\
		2444    -27.682842836549362 \\
		2445    -27.682842742104384 \\
		2446    -27.682842836549362 \\
		2447    -27.682842742104384 \\
		2448    -27.682842836549362 \\
		2449    -27.682842742104384 \\
		2450    -27.682842836549362 \\
		2451    -27.682842742104384 \\
		2452    -27.682842836549362 \\
		2453    -27.682842742104384 \\
		2454    -27.682842836549362 \\
		2455    -27.682842742104384 \\
		2456    -27.682842836549362 \\
		2457    -27.682842742104384 \\
		2458    -27.682842836549362 \\
		2459    -27.682842742104384 \\
		2460    -27.682842836549362 \\
		2461    -27.682842742104384 \\
		2462    -27.682842836549362 \\
		2463    -27.682842742104384 \\
		2464    -27.682842836549362 \\
		2465    -27.682842742104384 \\
		2466    -27.682842836549362 \\
		2467    -27.682842742104384 \\
		2468    -27.682842836549362 \\
		2469    -27.682842742104384 \\
		2470    -27.682842836549362 \\
		2471    -27.682842742104384 \\
		2472    -27.682842836549362 \\
		2473    -27.682842742104384 \\
		2474    -27.682842836549362 \\
		2475    -27.682842742104384 \\
		2476    -27.682842836549362 \\
		2477    -27.682842742104384 \\
		2478    -27.682842836549362 \\
		2479    -27.682842742104384 \\
		2480    -27.682842836549362 \\
		2481    -27.682842742104384 \\
		2482    -27.682842836549362 \\
		2483    -27.682842742104384 \\
		2484    -27.682842836549362 \\
		2485    -27.682842742104384 \\
		2486    -27.682842836549362 \\
		2487    -27.682842742104384 \\
		2488    -27.682842836549362 \\
		2489    -27.682842742104384 \\
		2490    -27.682842836549362 \\
		2491    -27.682842742104384 \\
		2492    -27.682842836549362 \\
		2493    -27.682842742104384 \\
		2494    -27.682842836549362 \\
		2495    -27.682842742104384 \\
		2496    -27.682842836549362 \\
		2497    -27.682842742104384 \\
		2498    -27.682842836549362 \\
		2499    -27.682842742104384 \\
		};
		%\addlegendentry{Federated SGD}
		
		\addplot[color=red!60, dashed, line width=1.0pt,forget plot]
		table[row sep=crcr]{%
		0    1.1414911952331066 \\
		1    1.1280929073997066 \\
		2    1.1081896421783597 \\
		3    1.0927403570191472 \\
		4    1.0715197008333146 \\
		5    1.061144148365892 \\
		6    1.0369126761760759 \\
		7    1.0217077465516684 \\
		8    1.0014671078254997 \\
		9    0.9882990732231607 \\
		10    0.965634376434865 \\
		11    0.9567108014354265 \\
		12    0.9323547559531556 \\
		13    0.9155549592157556 \\
		14    0.8991255284475007 \\
		15    0.8827081201681211 \\
		16    0.8586002167743725 \\
		17    0.8491834952744143 \\
		18    0.8260038596651437 \\
		19    0.811192189198364 \\
		20    0.7942468488946415 \\
		21    0.7784305677057595 \\
		22    0.7533156868401422 \\
		23    0.746474406446235 \\
		24    0.7202353494902158 \\
		25    0.7046522558331016 \\
		26    0.6894811992841572 \\
		27    0.6725796549534134 \\
		28    0.6477347178178468 \\
		29    0.6393576742844914 \\
		30    0.617010157631507 \\
		31    0.5995251330803325 \\
		32    0.5830740861428483 \\
		33    0.5667020454387903 \\
		34    0.544389796142375 \\
		35    0.5349459892675211 \\
		36    0.5087854771092822 \\
		37    0.4933100526207737 \\
		38    0.48153515139395686 \\
		39    0.4599366353682421 \\
		40    0.43838881722036843 \\
		41    0.4286925542703081 \\
		42    0.407853681585376 \\
		43    0.3891469865712399 \\
		44    0.37500431063995737 \\
		45    0.3564006630377704 \\
		46    0.33383696215665437 \\
		47    0.3283727540014189 \\
		48    0.2991934906230355 \\
		49    0.28279200292709145 \\
		50    0.2695685931188421 \\
		51    0.2546218805780557 \\
		52    0.2303410936583711 \\
		53    0.22614512394678352 \\
		54    0.19296791797518945 \\
		55    0.1852901123708678 \\
		56    0.16914703183807897 \\
		57    0.14740582453262302 \\
		58    0.12358356029255153 \\
		59    0.11927985481050236 \\
		60    0.0919869621184623 \\
		61    0.07864093913676462 \\
		62    0.06367561316468205 \\
		63    0.04413685280645458 \\
		64    0.02162367753765641 \\
		65    0.02118390674352898 \\
		66    -0.015361649007829112 \\
		67    -0.026451231178732507 \\
		68    -0.04012759790990878 \\
		69    -0.06067855028346598 \\
		70    -0.08295887201746811 \\
		71    -0.08039558024435726 \\
		72    -0.1166818251274542 \\
		73    -0.1304497387801479 \\
		74    -0.1439229048775276 \\
		75    -0.16376665046428784 \\
		76    -0.1790672433160075 \\
		77    -0.18136584148380333 \\
		78    -0.2190012191034932 \\
		79    -0.22784990083098017 \\
		80    -0.2436094682451691 \\
		81    -0.26325059051189914 \\
		82    -0.29195791489699335 \\
		83    -0.28155450346049915 \\
		84    -0.32215643730435073 \\
		85    -0.33680678229478767 \\
		86    -0.3427732824391258 \\
		87    -0.3639432324474444 \\
		88    -0.39594701938059235 \\
		89    -0.3846273056351141 \\
		90    -0.4252865045730466 \\
		91    -0.4339813734913248 \\
		92    -0.45316546751439885 \\
		93    -0.46505148862425055 \\
		94    -0.4973924632702899 \\
		95    -0.48679415833655715 \\
		96    -0.5313178681906776 \\
		97    -0.5250388449667621 \\
		98    -0.5558580649662115 \\
		99    -0.5577082325121793 \\
		100    -0.6001121019754162 \\
		101    -0.5733241990431597 \\
		102    -0.6256217785851014 \\
		103    -0.6396280665103996 \\
		104    -0.654851392225101 \\
		105    -0.6674639731424075 \\
		106    -0.7001716362109789 \\
		107    -0.686349915594113 \\
		108    -0.7304480112413866 \\
		109    -0.7431060431728842 \\
		110    -0.75061630157377 \\
		111    -0.7708115858135949 \\
		112    -0.7951935054167028 \\
		113    -0.7830354483523319 \\
		114    -0.8181991542247533 \\
		115    -0.8496577622173704 \\
		116    -0.8439814905808637 \\
		117    -0.8713428032041566 \\
		118    -0.8949291160646966 \\
		119    -0.8876088167547186 \\
		120    -0.9251562098299544 \\
		121    -0.9402503900327607 \\
		122    -0.9305162546538567 \\
		123    -0.9700320415516367 \\
		124    -0.9994308859301693 \\
		125    -0.9776170288501576 \\
		126    -1.0134203831650042 \\
		127    -1.0306251129841404 \\
		128    -1.0413855235345966 \\
		129    -1.0682168956044593 \\
		130    -1.0985878570201029 \\
		131    -1.073442826248343 \\
		132    -1.1302583894746607 \\
		133    -1.1334977993354216 \\
		134    -1.1409328343319023 \\
		135    -1.1757174983373324 \\
		136    -1.188147875947322 \\
		137    -1.174986538105438 \\
		138    -1.2027025028004177 \\
		139    -1.2283391881265466 \\
		140    -1.228435650157717 \\
		141    -1.2629564862620484 \\
		142    -1.2965483504022353 \\
		143    -1.2661108021300695 \\
		144    -1.328750381269949 \\
		145    -1.3184058806453671 \\
		146    -1.3074396012315364 \\
		147    -1.3492444221346895 \\
		148    -1.3918204263296143 \\
		149    -1.3418687140105925 \\
		150    -1.4058212682384652 \\
		151    -1.4168456634558855 \\
		152    -1.4206590338061986 \\
		153    -1.4397812623509056 \\
		154    -1.488608709432286 \\
		155    -1.447425207825791 \\
		156    -1.4988474255870765 \\
		157    -1.5084829659840628 \\
		158    -1.5105907379327752 \\
		159    -1.5336198406754684 \\
		160    -1.5555465023378612 \\
		161    -1.5028290558228976 \\
		162    -1.58909847733793 \\
		163    -1.6029258625345402 \\
		164    -1.6227637007074696 \\
		165    -1.6411988006913294 \\
		166    -1.6275378395042688 \\
		167    -1.6092980379593023 \\
		168    -1.6869444247941163 \\
		169    -1.6765334029269585 \\
		170    -1.6731409747413242 \\
		171    -1.704843087780785 \\
		172    -1.7727323393271412 \\
		173    -1.6890012657955247 \\
		174    -1.7472809392516644 \\
		175    -1.7903868290997074 \\
		176    -1.7721817198551255 \\
		177    -1.809109028790848 \\
		178    -1.8259409446606636 \\
		179    -1.7728779892967046 \\
		180    -1.8336174063913901 \\
		181    -1.8091647849189312 \\
		182    -1.8035386013134096 \\
		183    -1.8929461684277933 \\
		184    -1.900374078753878 \\
		185    -1.8280789387389267 \\
		186    -1.8956994960380065 \\
		187    -1.913049557803903 \\
		188    -1.8970641207897188 \\
		189    -1.9372389502658498 \\
		190    -1.9637835061637794 \\
		191    -1.8932116531038494 \\
		192    -1.9632973106449896 \\
		193    -1.9843289846408518 \\
		194    -1.94118843746959 \\
		195    -2.0083685601878414 \\
		196    -2.0201580221356865 \\
		197    -1.94588824692813 \\
		198    -2.031137463900575 \\
		199    -2.0103793550099787 \\
		200    -2.0459905030987184 \\
		201    -2.0435102109607013 \\
		202    -2.105904605752144 \\
		203    -2.051267964605775 \\
		204    -2.11898899850546 \\
		205    -2.1154591229997353 \\
		206    -2.0764566913284064 \\
		207    -2.1354529696631386 \\
		208    -2.1356034964478248 \\
		209    -2.1218621027731337 \\
		210    -2.163583838430581 \\
		211    -2.1710255830797043 \\
		212    -2.14150908081934 \\
		213    -2.189788759934027 \\
		214    -2.220163240300804 \\
		215    -2.135199708361398 \\
		216    -2.159963520446649 \\
		217    -2.194199891905816 \\
		218    -2.2054818151103888 \\
		219    -2.2488383595750174 \\
		220    -2.237702313506214 \\
		221    -2.1885360669968628 \\
		222    -2.2659466686398506 \\
		223    -2.223777134008186 \\
		224    -2.1354138161201472 \\
		225    -2.3329470189069053 \\
		226    -2.2758499298391595 \\
		227    -2.2604963076762865 \\
		228    -2.2862527737288416 \\
		229    -2.2497756862528626 \\
		230    -2.236502295914735 \\
		231    -2.2906526981608706 \\
		232    -2.3067393257703763 \\
		233    -2.222148365859775 \\
		234    -2.3525597738109605 \\
		235    -2.2830025908972833 \\
		236    -2.236943487843851 \\
		237    -2.3023000403327667 \\
		238    -2.3380108802335284 \\
		239    -2.317832956749603 \\
		240    -2.3171399920495612 \\
		241    -2.328687097339939 \\
		242    -2.3298893735042134 \\
		243    -2.340468092797537 \\
		244    -2.3418172274691433 \\
		245    -2.2933933007112652 \\
		246    -2.409287289862923 \\
		247    -2.4290120975699487 \\
		248    -2.292151044693065 \\
		249    -2.3927553970513786 \\
		250    -2.4128138296724395 \\
		251    -2.34467132878517 \\
		252    -2.4322429573195796 \\
		253    -2.4147651794619756 \\
		254    -2.411654436260414 \\
		255    -2.4197782652889663 \\
		256    -2.3614529566646745 \\
		257    -2.324821112166609 \\
		258    -2.458915264512543 \\
		259    -2.4294407092049872 \\
		260    -2.3906500923245617 \\
		261    -2.393586328007928 \\
		262    -2.443152110540956 \\
		263    -2.4014817665277253 \\
		264    -2.4624088028938216 \\
		265    -2.4262349476122758 \\
		266    -2.3570211355353186 \\
		267    -2.450349720950732 \\
		268    -2.3945226724436215 \\
		269    -2.3737860136941236 \\
		270    -2.423365616412451 \\
		271    -2.459313332885465 \\
		272    -2.306819004104335 \\
		273    -2.437274956180723 \\
		274    -2.470581945994956 \\
		275    -2.4080110597533206 \\
		276    -2.397828694556792 \\
		277    -2.4428352601561576 \\
		278    -2.4072789480910486 \\
		279    -2.4525440118365562 \\
		280    -2.4530344661275008 \\
		281    -2.39238485968116 \\
		282    -2.4575492153077203 \\
		283    -2.5192044605368284 \\
		284    -2.4081598829218773 \\
		285    -2.4222995082281344 \\
		286    -2.492607922285247 \\
		287    -2.4063813694886265 \\
		288    -2.472540531425192 \\
		289    -2.4435453249752563 \\
		290    -2.466306770196936 \\
		291    -2.4504545672194338 \\
		292    -2.413015473198661 \\
		293    -2.319136113297849 \\
		294    -2.517367851832942 \\
		295    -2.480145588938791 \\
		296    -2.37815003815047 \\
		297    -2.4250967579549525 \\
		298    -2.4547683260911985 \\
		299    -2.398387610248831 \\
		300    -2.445540305711196 \\
		301    -2.450552602999365 \\
		302    -2.4584678616774545 \\
		303    -2.4984376577109937 \\
		304    -2.414247632385408 \\
		305    -2.3901451532532643 \\
		306    -2.4524253568338605 \\
		307    -2.4828125423133294 \\
		308    -2.4040367693487994 \\
		309    -2.5208351694792746 \\
		310    -2.498348380070651 \\
		311    -2.4514407141550256 \\
		312    -2.4781213294275086 \\
		313    -2.493092489322021 \\
		314    -2.551874633637329 \\
		315    -2.385629850833019 \\
		316    -2.4447100375227864 \\
		317    -2.418321064557407 \\
		318    -2.505409229171484 \\
		319    -2.5358169374248036 \\
		320    -2.419308362292681 \\
		321    -2.532546846535093 \\
		322    -2.491528838458222 \\
		323    -2.4443038043072454 \\
		324    -2.469566390630707 \\
		325    -2.4937591869793585 \\
		326    -2.453460973770771 \\
		327    -2.5522184253820583 \\
		328    -2.4457328393810265 \\
		329    -2.4331590771089897 \\
		330    -2.4531196679810368 \\
		331    -2.550848131634822 \\
		332    -2.4242178389703644 \\
		333    -2.530734698599031 \\
		334    -2.49232155646293 \\
		335    -2.4014389610808275 \\
		336    -2.368122104213405 \\
		337    -2.5588719937751465 \\
		338    -2.4769968098937856 \\
		339    -2.563359794141913 \\
		340    -2.4926253067142183 \\
		341    -2.42384695949088 \\
		342    -2.464227390869429 \\
		343    -2.459187884913454 \\
		344    -2.3831322149331693 \\
		345    -2.476472583057842 \\
		346    -2.5343893984686092 \\
		347    -2.445005538591924 \\
		348    -2.4269873887953053 \\
		349    -2.458733460533939 \\
		350    -2.499988838026156 \\
		351    -2.497540253026623 \\
		352    -2.4829867961204704 \\
		353    -2.430413192800504 \\
		354    -2.5041617219865437 \\
		355    -2.5329693086569094 \\
		356    -2.392173738346282 \\
		357    -2.455887894868289 \\
		358    -2.5247044022963436 \\
		359    -2.416772339853573 \\
		360    -2.4770047470008163 \\
		361    -2.4846436004305974 \\
		362    -2.4783066277843293 \\
		363    -2.4456660707199114 \\
		364    -2.5132642354991153 \\
		365    -2.435769491139421 \\
		366    -2.461748110840107 \\
		367    -2.506937417528497 \\
		368    -2.3830500612156733 \\
		369    -2.4916325401265427 \\
		370    -2.5205157433504093 \\
		371    -2.4077153789267602 \\
		372    -2.450970816043424 \\
		373    -2.5416611659139594 \\
		374    -2.5451081316649162 \\
		375    -2.4623244354669906 \\
		376    -2.4143670403583144 \\
		377    -2.429705012022702 \\
		378    -2.554165713784925 \\
		379    -2.493832376914383 \\
		380    -2.4282278293114046 \\
		381    -2.4604740212024816 \\
		382    -2.520888311848152 \\
		383    -2.4737887351857806 \\
		384    -2.5058269809963423 \\
		385    -2.500446382437704 \\
		386    -2.4426201072387537 \\
		387    -2.5931933846195507 \\
		388    -2.456779095524286 \\
		389    -2.514765598706057 \\
		390    -2.5459858160019992 \\
		391    -2.523515466238239 \\
		392    -2.452437434252754 \\
		393    -2.501697477807228 \\
		394    -2.49974026651549 \\
		395    -2.431650951065775 \\
		396    -2.4804401782753427 \\
		397    -2.47990621024244 \\
		398    -2.531362864365332 \\
		399    -2.4995874669883094 \\
		400    -2.4584688682062277 \\
		401    -2.488140061104622 \\
		402    -2.5014545905088608 \\
		403    -2.4807861540251457 \\
		404    -2.4367638088033035 \\
		405    -2.4867593880710754 \\
		406    -2.563257636871531 \\
		407    -2.502330810456625 \\
		408    -2.46508113662445 \\
		409    -2.591115777931522 \\
		410    -2.4765305533209006 \\
		411    -2.520970203586475 \\
		412    -2.5073173187052555 \\
		413    -2.442221605439531 \\
		414    -2.5956538196472807 \\
		415    -2.51470012865903 \\
		416    -2.3668174220942135 \\
		417    -2.50993063209223 \\
		418    -2.528514348499237 \\
		419    -2.489949964330462 \\
		420    -2.510835681125221 \\
		421    -2.487995948657363 \\
		422    -2.5452773411808884 \\
		423    -2.4679326883666795 \\
		424    -2.495161898656699 \\
		425    -2.4398933785816603 \\
		426    -2.4800931145934193 \\
		427    -2.5398169110054596 \\
		428    -2.418578708499712 \\
		429    -2.552130982850155 \\
		430    -2.5595932678421636 \\
		431    -2.4647547391696416 \\
		432    -2.497428229619697 \\
		433    -2.5654146549945036 \\
		434    -2.5443495581594884 \\
		435    -2.570673725858254 \\
		436    -2.453011060712113 \\
		437    -2.403360526935166 \\
		438    -2.5066831668250367 \\
		439    -2.4896561289407866 \\
		440    -2.4608729092317954 \\
		441    -2.450991863261788 \\
		442    -2.59327998891932 \\
		443    -2.519859129911279 \\
		444    -2.4936835741968015 \\
		445    -2.54835455200371 \\
		446    -2.5169094308150517 \\
		447    -2.56596647088774 \\
		448    -2.461627519517673 \\
		449    -2.494139675996198 \\
		450    -2.5274427410018485 \\
		451    -2.532799038134828 \\
		452    -2.523757698383714 \\
		453    -2.5554785726578126 \\
		454    -2.5562446596010138 \\
		455    -2.4906165286815662 \\
		456    -2.4610767218758736 \\
		457    -2.5268348183471394 \\
		458    -2.5283640426881884 \\
		459    -2.504770976319794 \\
		460    -2.512656197183945 \\
		461    -2.4637556306942843 \\
		462    -2.50357364009758 \\
		463    -2.495871202198255 \\
		464    -2.4115975795099724 \\
		465    -2.543365077465984 \\
		466    -2.592369804054379 \\
		467    -2.4810423193518503 \\
		468    -2.4354935015276347 \\
		469    -2.4704061779211006 \\
		470    -2.501635783915337 \\
		471    -2.4763647704337077 \\
		472    -2.486109261329985 \\
		473    -2.488807153247094 \\
		474    -2.4898421205596857 \\
		475    -2.4810386495803245 \\
		476    -2.494193046656837 \\
		477    -2.528779055934443 \\
		478    -2.549518047776592 \\
		479    -2.473577632953435 \\
		480    -2.485168920926897 \\
		481    -2.4875019620434107 \\
		482    -2.475751589095106 \\
		483    -2.4456717523026694 \\
		484    -2.4904567290362385 \\
		485    -2.527263042181532 \\
		486    -2.48732524855819 \\
		487    -2.465387471616448 \\
		488    -2.4174556595972314 \\
		489    -2.4936879534887684 \\
		490    -2.572515317898473 \\
		491    -2.5493391084938177 \\
		492    -2.550488454480204 \\
		493    -2.513589634556114 \\
		494    -2.5233542482054108 \\
		495    -2.482859192048669 \\
		496    -2.487888444193605 \\
		497    -2.438793699536672 \\
		498    -2.5231952527045127 \\
		499    -2.5584727677915686 \\
		500    -2.437216219349251 \\
		501    -2.4666626036057253 \\
		502    -2.5454463341670346 \\
		503    -2.415223823579151 \\
		504    -2.489601573892599 \\
		505    -2.5548231021940238 \\
		506    -2.481648732904971 \\
		507    -2.5250136218522248 \\
		508    -2.4764610538191083 \\
		509    -2.497261407440102 \\
		510    -2.5270519758717738 \\
		511    -2.4827095056544284 \\
		512    -2.4963330521147777 \\
		513    -2.5511651932745503 \\
		514    -2.5502275023026146 \\
		515    -2.5470713230034225 \\
		516    -2.4799322576791822 \\
		517    -2.569068429000473 \\
		518    -2.4723889903778096 \\
		519    -2.554105508349962 \\
		520    -2.4288680722000753 \\
		521    -2.492874708030417 \\
		522    -2.547714901738507 \\
		523    -2.5273532266562877 \\
		524    -2.50461149122043 \\
		525    -2.501375733898134 \\
		526    -2.479484503672974 \\
		527    -2.4592890219574923 \\
		528    -2.470097596984063 \\
		529    -2.4900720087678274 \\
		530    -2.4662631840020754 \\
		531    -2.4434922210210925 \\
		532    -2.5145321972333696 \\
		533    -2.453721404497684 \\
		534    -2.479357689711211 \\
		535    -2.521705062681667 \\
		536    -2.439003532304261 \\
		537    -2.598167553655962 \\
		538    -2.514440218352322 \\
		539    -2.451447300265662 \\
		540    -2.5046025792106454 \\
		541    -2.4958016922016277 \\
		542    -2.543118887291553 \\
		543    -2.518273082045732 \\
		544    -2.4721478360198987 \\
		545    -2.4904513414090443 \\
		546    -2.423456087806841 \\
		547    -2.5193735265675783 \\
		548    -2.3646924661628583 \\
		549    -2.5310384969071507 \\
		550    -2.5423925747741487 \\
		551    -2.473538633128316 \\
		552    -2.4663169079125242 \\
		553    -2.46780906573102 \\
		554    -2.5338514404387436 \\
		555    -2.546169963815046 \\
		556    -2.560944222250404 \\
		557    -2.483967235612645 \\
		558    -2.540573366807788 \\
		559    -2.494204090028172 \\
		560    -2.4455333061401 \\
		561    -2.4299634512588453 \\
		562    -2.5234320520709947 \\
		563    -2.4378791720006823 \\
		564    -2.4769695268812857 \\
		565    -2.4991833862251718 \\
		566    -2.509709938134059 \\
		567    -2.5525716820228617 \\
		568    -2.49951313706141 \\
		569    -2.523047322993793 \\
		570    -2.5437961434217224 \\
		571    -2.55867970919875 \\
		572    -2.453713954928958 \\
		573    -2.504112787514553 \\
		574    -2.504348266459391 \\
		575    -2.506380177487778 \\
		576    -2.4847661224678665 \\
		577    -2.549618305809232 \\
		578    -2.5354643175585365 \\
		579    -2.5289494889062203 \\
		580    -2.55705819298385 \\
		581    -2.4894561698586757 \\
		582    -2.586750934316399 \\
		583    -2.4970084239712445 \\
		584    -2.445657709216867 \\
		585    -2.451851355577651 \\
		586    -2.593697426918858 \\
		587    -2.4910520426028557 \\
		588    -2.503338035715546 \\
		589    -2.511401411883685 \\
		590    -2.423886634434726 \\
		591    -2.5128546273682084 \\
		592    -2.4496810846624912 \\
		593    -2.455010145293817 \\
		594    -2.660943697784701 \\
		595    -2.482493109332627 \\
		596    -2.4722897516609215 \\
		597    -2.4903684238187727 \\
		598    -2.568867306839979 \\
		599    -2.484455934630578 \\
		600    -2.4293537477081464 \\
		601    -2.4750637727869194 \\
		602    -2.544428094532942 \\
		603    -2.531978659962083 \\
		604    -2.5513576385568837 \\
		605    -2.511982958890439 \\
		606    -2.5900442672910793 \\
		607    -2.526789166633933 \\
		608    -2.4345753147889218 \\
		609    -2.520996180720057 \\
		610    -2.5796318514890233 \\
		611    -2.4864439642747764 \\
		612    -2.4808006212260225 \\
		613    -2.481474902459133 \\
		614    -2.581598099458057 \\
		615    -2.545424163067234 \\
		616    -2.479157180624495 \\
		617    -2.5193878761853266 \\
		618    -2.4994031001819152 \\
		619    -2.5730159956140177 \\
		620    -2.448874981262287 \\
		621    -2.488453993626704 \\
		622    -2.5111617623170663 \\
		623    -2.445545539963669 \\
		624    -2.4414479913703495 \\
		625    -2.5345033419726817 \\
		626    -2.468968134344092 \\
		627    -2.6233033702665227 \\
		628    -2.495287340272078 \\
		629    -2.467373614865935 \\
		630    -2.517636858459263 \\
		631    -2.4793228668908354 \\
		632    -2.480304598804247 \\
		633    -2.473357067666402 \\
		634    -2.584413037715819 \\
		635    -2.499166982511948 \\
		636    -2.4590868618713544 \\
		637    -2.5490602477054654 \\
		638    -2.5453201228482554 \\
		639    -2.50993200852139 \\
		640    -2.473717305490363 \\
		641    -2.466052696594065 \\
		642    -2.5610820446127867 \\
		643    -2.548229623576907 \\
		644    -2.4608520070686333 \\
		645    -2.4898244741982527 \\
		646    -2.552198815847242 \\
		647    -2.512074100345841 \\
		648    -2.469584668569339 \\
		649    -2.47019984760382 \\
		650    -2.478298237062406 \\
		651    -2.4879436816821867 \\
		652    -2.5180634837223437 \\
		653    -2.480771758043669 \\
		654    -2.5504423442846815 \\
		655    -2.53416142285179 \\
		656    -2.468616399709121 \\
		657    -2.4869994884133932 \\
		658    -2.5538474973282255 \\
		659    -2.5182991709564844 \\
		660    -2.5066525209075037 \\
		661    -2.5352921902337537 \\
		662    -2.4273649995718976 \\
		663    -2.5113925266396344 \\
		664    -2.4927166340156903 \\
		665    -2.508949021014907 \\
		666    -2.526958928550537 \\
		667    -2.488797934975064 \\
		668    -2.4850054617477504 \\
		669    -2.5220024414457187 \\
		670    -2.5130355565310127 \\
		671    -2.5181132584183756 \\
		672    -2.4362585609633785 \\
		673    -2.473452955017648 \\
		674    -2.508650774069579 \\
		675    -2.5481574412421852 \\
		676    -2.535510869898768 \\
		677    -2.498360598040547 \\
		678    -2.509648365804162 \\
		679    -2.4414693680438337 \\
		680    -2.43512134042034 \\
		681    -2.517120674649743 \\
		682    -2.5293665186568517 \\
		683    -2.475584512471465 \\
		684    -2.450671245793024 \\
		685    -2.503612510932347 \\
		686    -2.5134195505583232 \\
		687    -2.594489607644208 \\
		688    -2.503463144820465 \\
		689    -2.436420450091897 \\
		690    -2.4283646240628727 \\
		691    -2.4729007690318214 \\
		692    -2.4963082431839987 \\
		693    -2.529456039550443 \\
		694    -2.502226409100635 \\
		695    -2.4924128389326103 \\
		696    -2.4179322705375625 \\
		697    -2.50339209964905 \\
		698    -2.51072126745222 \\
		699    -2.4833729076082256 \\
		700    -2.4927426750658843 \\
		701    -2.434951185396923 \\
		702    -2.4266741692233627 \\
		703    -2.4665731547727465 \\
		704    -2.4837232466475574 \\
		705    -2.506183317084191 \\
		706    -2.519566456073634 \\
		707    -2.456969199028446 \\
		708    -2.4413438999549673 \\
		709    -2.435991939414665 \\
		710    -2.5031339622441724 \\
		711    -2.5073871921651527 \\
		712    -2.4889732219199248 \\
		713    -2.3736060208178125 \\
		714    -2.503658169182339 \\
		715    -2.4834154471768164 \\
		716    -2.4498811787809145 \\
		717    -2.5813492344036 \\
		718    -2.5503606842848554 \\
		719    -2.5227095309991845 \\
		720    -2.4363111753846245 \\
		721    -2.427395759366336 \\
		722    -2.465864260930775 \\
		723    -2.514856215624096 \\
		724    -2.54024369065081 \\
		725    -2.5353186272998487 \\
		726    -2.530871348494464 \\
		727    -2.45724444567281 \\
		728    -2.4592383288367943 \\
		729    -2.5224106352596842 \\
		730    -2.5318427036064293 \\
		731    -2.454724828856732 \\
		732    -2.4588180773185306 \\
		733    -2.476378025934936 \\
		734    -2.5147543148630818 \\
		735    -2.5519876098748835 \\
		736    -2.477246396838934 \\
		737    -2.4255960851047607 \\
		738    -2.4912491395657246 \\
		739    -2.4873143487495004 \\
		740    -2.4794979746541776 \\
		741    -2.4842076761204788 \\
		742    -2.512348195339014 \\
		743    -2.5295294176494685 \\
		744    -2.4688948149872214 \\
		745    -2.489800240062086 \\
		746    -2.4737774006621933 \\
		747    -2.5016932482933076 \\
		748    -2.4779109930269536 \\
		749    -2.4587021164239458 \\
		750    -2.5027802665600767 \\
		751    -2.48550676525881 \\
		752    -2.432692708655996 \\
		753    -2.531301311105563 \\
		754    -2.536681838957557 \\
		755    -2.4682841017244312 \\
		756    -2.4629007166183894 \\
		757    -2.44970989780135 \\
		758    -2.468465214434779 \\
		759    -2.510856861169795 \\
		760    -2.4913970655829205 \\
		761    -2.4844747215767717 \\
		762    -2.4499866105947077 \\
		763    -2.4792534961291346 \\
		764    -2.442065195180686 \\
		765    -2.549113831134559 \\
		766    -2.572064791116854 \\
		767    -2.531753885490727 \\
		768    -2.416446233366525 \\
		769    -2.3916160221292713 \\
		770    -2.4204845511957553 \\
		771    -2.5047299632476423 \\
		772    -2.5183573754502677 \\
		773    -2.4776601290601015 \\
		774    -2.459325544561314 \\
		775    -2.425039338084637 \\
		776    -2.4191844412587535 \\
		777    -2.527089824455126 \\
		778    -2.5749859299668776 \\
		779    -2.4868720621933678 \\
		780    -2.4506950439747817 \\
		781    -2.403352123039641 \\
		782    -2.4993297963326886 \\
		783    -2.547800220233069 \\
		784    -2.5173386009096776 \\
		785    -2.4522965255183613 \\
		786    -2.4754702378332833 \\
		787    -2.496634254406875 \\
		788    -2.39084719268356 \\
		789    -2.483400792423972 \\
		790    -2.552191368136984 \\
		791    -2.4538887332754875 \\
		792    -2.410959643335494 \\
		793    -2.409650980127985 \\
		794    -2.4708245079622575 \\
		795    -2.5375448146835646 \\
		796    -2.4697468356259438 \\
		797    -2.4713660308756 \\
		798    -2.464648241390032 \\
		799    -2.4344007244146093 \\
		800    -2.406646089662622 \\
		801    -2.4720967678492713 \\
		802    -2.564975394240951 \\
		803    -2.4880433389831853 \\
		804    -2.507102456980682 \\
		805    -2.485125294087872 \\
		806    -2.455029066419153 \\
		807    -2.4849089633146577 \\
		808    -2.471336364831664 \\
		809    -2.4385622912673184 \\
		810    -2.48562710071899 \\
		811    -2.434684544013669 \\
		812    -2.441144083663419 \\
		813    -2.5744102613670674 \\
		814    -2.5121679312627077 \\
		815    -2.5002600662141417 \\
		816    -2.4580615717851932 \\
		817    -2.4606229902942087 \\
		818    -2.514485179572606 \\
		819    -2.5672595350836658 \\
		820    -2.5093262036061783 \\
		821    -2.4545715752608492 \\
		822    -2.506647097082555 \\
		823    -2.56513299227717 \\
		824    -2.435233980655553 \\
		825    -2.518394675931658 \\
		826    -2.5380150495016043 \\
		827    -2.5085335601694814 \\
		828    -2.504684759356021 \\
		829    -2.513025995215826 \\
		830    -2.4527042625964794 \\
		831    -2.469032964396052 \\
		832    -2.5398338936855485 \\
		833    -2.3685823863852358 \\
		834    -2.4135177242504042 \\
		835    -2.477105790808411 \\
		836    -2.4639284983691 \\
		837    -2.479007992206521 \\
		838    -2.5244563209412263 \\
		839    -2.475720284413899 \\
		840    -2.40147470994328 \\
		841    -2.397608947171595 \\
		842    -2.4544272925882527 \\
		843    -2.5206492160486076 \\
		844    -2.4900625629180677 \\
		845    -2.4659454494633093 \\
		846    -2.482611922333318 \\
		847    -2.43523215976354 \\
		848    -2.4313703555181263 \\
		849    -2.4369303532650073 \\
		850    -2.49643432883526 \\
		851    -2.460224978155316 \\
		852    -2.5338545901505194 \\
		853    -2.428613074561403 \\
		854    -2.507747284481262 \\
		855    -2.4593261002234814 \\
		856    -2.4630823777270345 \\
		857    -2.4516082550990292 \\
		858    -2.4391136276331387 \\
		859    -2.46629736147098 \\
		860    -2.4268412351429274 \\
		861    -2.4785651912085602 \\
		862    -2.5114287890268705 \\
		863    -2.453593068617406 \\
		864    -2.5242655863020445 \\
		865    -2.499473116114881 \\
		866    -2.443317327018467 \\
		867    -2.475792998305554 \\
		868    -2.457204316967304 \\
		869    -2.5229228960217647 \\
		870    -2.4557661888180977 \\
		871    -2.450469869724429 \\
		872    -2.3935412775549025 \\
		873    -2.445805245108257 \\
		874    -2.544765472363609 \\
		875    -2.4151352977121614 \\
		876    -2.495975518894323 \\
		877    -2.5129499736486256 \\
		878    -2.4427740758780145 \\
		879    -2.470882411614322 \\
		880    -2.4536954536413713 \\
		881    -2.4439409956784903 \\
		882    -2.544420226887068 \\
		883    -2.4502506501518897 \\
		884    -2.389755355064791 \\
		885    -2.453014541431368 \\
		886    -2.4684146660821233 \\
		887    -2.557746602190777 \\
		888    -2.478947141560305 \\
		889    -2.4683060301321804 \\
		890    -2.5401214222477733 \\
		891    -2.4768545237611734 \\
		892    -2.4943925561721927 \\
		893    -2.4720448604899556 \\
		894    -2.525151565605079 \\
		895    -2.4608162192040894 \\
		896    -2.417852523646542 \\
		897    -2.4743059733002153 \\
		898    -2.4978393417139046 \\
		899    -2.4652785824346695 \\
		900    -2.4562237585444846 \\
		901    -2.4520355079435068 \\
		902    -2.4569831503621296 \\
		903    -2.461378038924062 \\
		904    -2.4180334076909573 \\
		905    -2.430580594935749 \\
		906    -2.4717935289274577 \\
		907    -2.4667950029000947 \\
		908    -2.4341160886628326 \\
		909    -2.503906689365424 \\
		910    -2.4476383242990996 \\
		911    -2.437650494165137 \\
		912    -2.4559073919597685 \\
		913    -2.4761762295675775 \\
		914    -2.393262635305503 \\
		915    -2.526579316657217 \\
		916    -2.4778680224462915 \\
		917    -2.4684696603001353 \\
		918    -2.5135226093037173 \\
		919    -2.4539237188746723 \\
		920    -2.4689937094824135 \\
		921    -2.4265494283165525 \\
		922    -2.4975365664326663 \\
		923    -2.4501448754218664 \\
		924    -2.4436919721331005 \\
		925    -2.520833550200156 \\
		926    -2.460716405961806 \\
		927    -2.544717799313089 \\
		928    -2.4779965115286084 \\
		929    -2.42601107959741 \\
		930    -2.4629195821806698 \\
		931    -2.45408524083004 \\
		932    -2.434760811372104 \\
		933    -2.4898500412951647 \\
		934    -2.5217334431819007 \\
		935    -2.523763038268508 \\
		936    -2.5131925112011166 \\
		937    -2.4776536832343203 \\
		938    -2.5030382849225603 \\
		939    -2.518506606032615 \\
		940    -2.529070989128428 \\
		941    -2.488462817407198 \\
		942    -2.4727861889659337 \\
		943    -2.4906341722397562 \\
		944    -2.442846354544571 \\
		945    -2.522051924477188 \\
		946    -2.606280351150783 \\
		947    -2.494460665339658 \\
		948    -2.5092627298319696 \\
		949    -2.522464904021101 \\
		950    -2.456845430425547 \\
		951    -2.5177122561304417 \\
		952    -2.534049281084504 \\
		953    -2.437078864574993 \\
		954    -2.482652848736821 \\
		955    -2.4671580574365666 \\
		956    -2.4789215672512093 \\
		957    -2.508227102399773 \\
		958    -2.4615004233478075 \\
		959    -2.484414843865635 \\
		960    -2.450182317153379 \\
		961    -2.437255698068983 \\
		962    -2.485315718505951 \\
		963    -2.532049642822648 \\
		964    -2.5207581358950644 \\
		965    -2.5097844128358253 \\
		966    -2.4442370805710936 \\
		967    -2.4927298575588446 \\
		968    -2.444371951534737 \\
		969    -2.47084064474989 \\
		970    -2.497762279125924 \\
		971    -2.482348843574589 \\
		972    -2.5201929560271457 \\
		973    -2.4522985848334793 \\
		974    -2.5005107242983837 \\
		975    -2.507048023932181 \\
		976    -2.511588544633427 \\
		977    -2.469603369696603 \\
		978    -2.446215698631405 \\
		979    -2.5048790327938746 \\
		980    -2.560978868909261 \\
		981    -2.5211773538071314 \\
		982    -2.5480774601419722 \\
		983    -2.4680949358425934 \\
		984    -2.457633649549972 \\
		985    -2.52949744399239 \\
		986    -2.4369039021015046 \\
		987    -2.5020403052675597 \\
		988    -2.477811834241912 \\
		989    -2.4575000205996003 \\
		990    -2.441153518549025 \\
		991    -2.4072218458176664 \\
		992    -2.510423590085228 \\
		993    -2.5095306049847106 \\
		994    -2.506710229556944 \\
		995    -2.435810014403266 \\
		996    -2.4979606776154353 \\
		997    -2.543633467555982 \\
		998    -2.4822104025421736 \\
		999    -2.4738782688985 \\
		1000    -2.488149872459574 \\
		1001    -2.4322310744410434 \\
		1002    -2.420862806979993 \\
		1003    -2.4859793200013094 \\
		1004    -2.5070975295722 \\
		1005    -2.5734093668520774 \\
		1006    -2.497198681297637 \\
		1007    -2.4342728167834427 \\
		1008    -2.468446770178842 \\
		1009    -2.4721700389428247 \\
		1010    -2.419729025746779 \\
		1011    -2.4929855079852157 \\
		1012    -2.5933023599200657 \\
		1013    -2.4723091258060648 \\
		1014    -2.4561925069834984 \\
		1015    -2.4687571678095237 \\
		1016    -2.4732505199406187 \\
		1017    -2.4889640920701135 \\
		1018    -2.5495532660999625 \\
		1019    -2.480142997660098 \\
		1020    -2.4789525499296303 \\
		1021    -2.5098587520280273 \\
		1022    -2.4695549754458646 \\
		1023    -2.472664029348042 \\
		1024    -2.4663079704111976 \\
		1025    -2.440799093823813 \\
		1026    -2.4159764303594997 \\
		1027    -2.4874408921828604 \\
		1028    -2.4797176500923626 \\
		1029    -2.495692001935889 \\
		1030    -2.5275466754476232 \\
		1031    -2.3993743885419727 \\
		1032    -2.4834648816455847 \\
		1033    -2.510883617450262 \\
		1034    -2.4531317939517474 \\
		1035    -2.4337149547918075 \\
		1036    -2.5067433127438306 \\
		1037    -2.4663130960413584 \\
		1038    -2.4746778840979506 \\
		1039    -2.43676996393295 \\
		1040    -2.4268677279946465 \\
		1041    -2.462536233503078 \\
		1042    -2.5096836318334854 \\
		1043    -2.386983923743448 \\
		1044    -2.404884757704371 \\
		1045    -2.532170015429068 \\
		1046    -2.5144650553089 \\
		1047    -2.5335808965511215 \\
		1048    -2.4775117833096507 \\
		1049    -2.475384234079313 \\
		1050    -2.4477735366085387 \\
		1051    -2.4221750374192816 \\
		1052    -2.43597911383462 \\
		1053    -2.537653397256848 \\
		1054    -2.514645511989386 \\
		1055    -2.400628324020487 \\
		1056    -2.3699751122246324 \\
		1057    -2.555243855264523 \\
		1058    -2.4596725399087203 \\
		1059    -2.4158356550408686 \\
		1060    -2.4952386872351275 \\
		1061    -2.435102174935151 \\
		1062    -2.444527869184994 \\
		1063    -2.4239599956487488 \\
		1064    -2.4606302489552907 \\
		1065    -2.5259174286703683 \\
		1066    -2.475545882324721 \\
		1067    -2.4277838977335993 \\
		1068    -2.482464987139668 \\
		1069    -2.4678462496841997 \\
		1070    -2.4611676833577785 \\
		1071    -2.412748843207689 \\
		1072    -2.477483919839367 \\
		1073    -2.4367104563396373 \\
		1074    -2.428270029068325 \\
		1075    -2.446865196974352 \\
		1076    -2.511418374439698 \\
		1077    -2.5547147427294505 \\
		1078    -2.4993812230543972 \\
		1079    -2.437587426578247 \\
		1080    -2.522112358083506 \\
		1081    -2.5517551065342223 \\
		1082    -2.495893748125187 \\
		1083    -2.5085893145438924 \\
		1084    -2.472511471088499 \\
		1085    -2.4577928505793687 \\
		1086    -2.438337853302921 \\
		1087    -2.442106520838263 \\
		1088    -2.4460363417717335 \\
		1089    -2.510039924777058 \\
		1090    -2.5225070954269726 \\
		1091    -2.416212519193213 \\
		1092    -2.465058328541744 \\
		1093    -2.530801615037491 \\
		1094    -2.492978964783303 \\
		1095    -2.53177491400928 \\
		1096    -2.453834366736856 \\
		1097    -2.478536476789736 \\
		1098    -2.477029252469498 \\
		1099    -2.4599159216061213 \\
		1100    -2.4548671041612735 \\
		1101    -2.471150125621091 \\
		1102    -2.5558138028680997 \\
		1103    -2.440117078808002 \\
		1104    -2.39714999073436 \\
		1105    -2.520446545143455 \\
		1106    -2.477043436071328 \\
		1107    -2.5110304829949333 \\
		1108    -2.448385207194312 \\
		1109    -2.469731841934749 \\
		1110    -2.497062787928956 \\
		1111    -2.3696077035830663 \\
		1112    -2.396811371421333 \\
		1113    -2.512798918708794 \\
		1114    -2.528883522057858 \\
		1115    -2.410536711602452 \\
		1116    -2.3998884857822187 \\
		1117    -2.562156200482758 \\
		1118    -2.4889178799411753 \\
		1119    -2.4994114262817155 \\
		1120    -2.511201794079253 \\
		1121    -2.4852275517177453 \\
		1122    -2.4202503108165674 \\
		1123    -2.432792613717928 \\
		1124    -2.4555028204330034 \\
		1125    -2.5333694666887423 \\
		1126    -2.5190326268562204 \\
		1127    -2.425681832882232 \\
		1128    -2.431358399132307 \\
		1129    -2.5009693609983525 \\
		1130    -2.4272494684131436 \\
		1131    -2.4651638549416774 \\
		1132    -2.5233550505023348 \\
		1133    -2.4207747794839025 \\
		1134    -2.454489840850971 \\
		1135    -2.4357421866799784 \\
		1136    -2.418065162227593 \\
		1137    -2.5016562257017374 \\
		1138    -2.5588890590253004 \\
		1139    -2.4562031405064224 \\
		1140    -2.4144521725276276 \\
		1141    -2.476916870786274 \\
		1142    -2.5040383365683305 \\
		1143    -2.525400767778335 \\
		1144    -2.4804209901767966 \\
		1145    -2.4245206577070015 \\
		1146    -2.4993027980336233 \\
		1147    -2.5207283943979055 \\
		1148    -2.4560940269545646 \\
		1149    -2.5576179241737833 \\
		1150    -2.4998108850179515 \\
		1151    -2.389666135642509 \\
		1152    -2.44755625595218 \\
		1153    -2.5380872811124653 \\
		1154    -2.517824011501559 \\
		1155    -2.4779261950477984 \\
		1156    -2.4994009191174875 \\
		1157    -2.458925916786101 \\
		1158    -2.464840762989323 \\
		1159    -2.4599855979353835 \\
		1160    -2.45672827127749 \\
		1161    -2.505913373124098 \\
		1162    -2.5734962155200933 \\
		1163    -2.496684623298604 \\
		1164    -2.372603566617612 \\
		1165    -2.527689452780893 \\
		1166    -2.5256435915040236 \\
		1167    -2.5039521311149837 \\
		1168    -2.5555218322119786 \\
		1169    -2.4543256184333373 \\
		1170    -2.5023575790699395 \\
		1171    -2.4465890734664226 \\
		1172    -2.47407770721196 \\
		1173    -2.5834650031882047 \\
		1174    -2.5434282918962317 \\
		1175    -2.4232009171821263 \\
		1176    -2.456214343044672 \\
		1177    -2.536746578993787 \\
		1178    -2.5166691222644 \\
		1179    -2.4813181767098023 \\
		1180    -2.5147585046777077 \\
		1181    -2.4839037261617136 \\
		1182    -2.4484053049233228 \\
		1183    -2.4801066801659126 \\
		1184    -2.37509559131669 \\
		1185    -2.53656286289684 \\
		1186    -2.586849777570976 \\
		1187    -2.423235483100517 \\
		1188    -2.4556144443152053 \\
		1189    -2.521134090737052 \\
		1190    -2.5238761679639414 \\
		1191    -2.4642509750039694 \\
		1192    -2.496218301516936 \\
		1193    -2.4938538802129755 \\
		1194    -2.50121042345594 \\
		1195    -2.539791078595234 \\
		1196    -2.506050057719697 \\
		1197    -2.4528693313127974 \\
		1198    -2.5233001267117867 \\
		1199    -2.433377835941869 \\
		1200    -2.4362033359648483 \\
		1201    -2.49910672235468 \\
		1202    -2.511264702710001 \\
		1203    -2.514873764001951 \\
		1204    -2.5741951744358693 \\
		1205    -2.52431408078554 \\
		1206    -2.51176737886112 \\
		1207    -2.4590098643702376 \\
		1208    -2.4870145734422295 \\
		1209    -2.500218835862542 \\
		1210    -2.556014176055092 \\
		1211    -2.5342281342756694 \\
		1212    -2.5429018236675187 \\
		1213    -2.5250612285513765 \\
		1214    -2.5150340580624304 \\
		1215    -2.5357697823106236 \\
		1216    -2.5560554914048157 \\
		1217    -2.4951553211181223 \\
		1218    -2.4837818793502064 \\
		1219    -2.4816519848448264 \\
		1220    -2.4186755072177353 \\
		1221    -2.487819560319291 \\
		1222    -2.5713517204792504 \\
		1223    -2.5180363098110865 \\
		1224    -2.45294648109207 \\
		1225    -2.508420805851792 \\
		1226    -2.4932293915341246 \\
		1227    -2.5159010919279527 \\
		1228    -2.528980021771608 \\
		1229    -2.5384915533023635 \\
		1230    -2.5032855374918976 \\
		1231    -2.4587981891137263 \\
		1232    -2.4351685665427287 \\
		1233    -2.5083361425309305 \\
		1234    -2.5446564352090157 \\
		1235    -2.495133330654838 \\
		1236    -2.478066470616594 \\
		1237    -2.5097709280051648 \\
		1238    -2.4593146516989 \\
		1239    -2.500854966598977 \\
		1240    -2.4808557517922107 \\
		1241    -2.442945743712914 \\
		1242    -2.487990405176445 \\
		1243    -2.4451440342333903 \\
		1244    -2.4397395802868354 \\
		1245    -2.509145187625811 \\
		1246    -2.4864160188261915 \\
		1247    -2.5197480300805837 \\
		1248    -2.4768256594521754 \\
		1249    -2.4747530688275163 \\
		1250    -2.456644898861394 \\
		1251    -2.4448390395626887 \\
		1252    -2.47433820755201 \\
		1253    -2.4721724377857237 \\
		1254    -2.417718323290425 \\
		1255    -2.465635984404028 \\
		1256    -2.4590704050395327 \\
		1257    -2.503248915846868 \\
		1258    -2.486479480437554 \\
		1259    -2.463932470259128 \\
		1260    -2.455437371474427 \\
		1261    -2.436305520613212 \\
		1262    -2.4614272465621627 \\
		1263    -2.5315677662254665 \\
		1264    -2.4660313425943956 \\
		1265    -2.484625329440846 \\
		1266    -2.457321225119685 \\
		1267    -2.475718370764095 \\
		1268    -2.5059858943661792 \\
		1269    -2.514466468164316 \\
		1270    -2.517070659593069 \\
		1271    -2.4678641109294124 \\
		1272    -2.4424326286012428 \\
		1273    -2.5570019674971927 \\
		1274    -2.484979382608669 \\
		1275    -2.5145796603716617 \\
		1276    -2.5023254467426645 \\
		1277    -2.4202137487392137 \\
		1278    -2.4810477058210476 \\
		1279    -2.4180126022463284 \\
		1280    -2.464180654170228 \\
		1281    -2.555255395053432 \\
		1282    -2.484820924270543 \\
		1283    -2.4966226010404893 \\
		1284    -2.463318145386212 \\
		1285    -2.528672458353547 \\
		1286    -2.5077938396999806 \\
		1287    -2.5174056472149546 \\
		1288    -2.454142289717596 \\
		1289    -2.419304056990988 \\
		1290    -2.5033685826372056 \\
		1291    -2.4491492526550562 \\
		1292    -2.458936261234708 \\
		1293    -2.527776318295969 \\
		1294    -2.506016775894555 \\
		1295    -2.440607207351169 \\
		1296    -2.4300437442917047 \\
		1297    -2.453751582081742 \\
		1298    -2.512167221958252 \\
		1299    -2.5227187866513607 \\
		1300    -2.4828280375260072 \\
		1301    -2.516305677236109 \\
		1302    -2.487742223552566 \\
		1303    -2.435549992525898 \\
		1304    -2.427328472806299 \\
		1305    -2.4979750132338494 \\
		1306    -2.528662299040008 \\
		1307    -2.4875242048677007 \\
		1308    -2.442138797499285 \\
		1309    -2.4930945215381795 \\
		1310    -2.5191479018301854 \\
		1311    -2.4668378254709227 \\
		1312    -2.52481318946854 \\
		1313    -2.477696608508836 \\
		1314    -2.4702483503130623 \\
		1315    -2.412683684153041 \\
		1316    -2.488078348982562 \\
		1317    -2.4733469037727933 \\
		1318    -2.4823324278078918 \\
		1319    -2.5162302054294816 \\
		1320    -2.4312459151952432 \\
		1321    -2.430111715057391 \\
		1322    -2.493990025857604 \\
		1323    -2.5679381721810466 \\
		1324    -2.507732477899282 \\
		1325    -2.395248434570826 \\
		1326    -2.4889968701806007 \\
		1327    -2.4701533983079855 \\
		1328    -2.507769914632438 \\
		1329    -2.497745718165917 \\
		1330    -2.503187896704178 \\
		1331    -2.459351994575467 \\
		1332    -2.4458545652650647 \\
		1333    -2.475116102862912 \\
		1334    -2.4731024917405833 \\
		1335    -2.4719242683849147 \\
		1336    -2.541205452938828 \\
		1337    -2.4786769183064896 \\
		1338    -2.4776492588479915 \\
		1339    -2.4498280038973923 \\
		1340    -2.452482505409007 \\
		1341    -2.5276541356673845 \\
		1342    -2.5547647993136486 \\
		1343    -2.5275320610737944 \\
		1344    -2.4797878342338286 \\
		1345    -2.508298131407292 \\
		1346    -2.5275899063753546 \\
		1347    -2.5291117519606874 \\
		1348    -2.475151158449487 \\
		1349    -2.478508335953885 \\
		1350    -2.548350913242026 \\
		1351    -2.467146363657179 \\
		1352    -2.466826519247951 \\
		1353    -2.5502616864913756 \\
		1354    -2.5097797579221925 \\
		1355    -2.487527797974008 \\
		1356    -2.4793068289407336 \\
		1357    -2.505245946167182 \\
		1358    -2.5334797562712232 \\
		1359    -2.4342932225074327 \\
		1360    -2.452806900982815 \\
		1361    -2.4604717207098163 \\
		1362    -2.4806840373787367 \\
		1363    -2.5480762957640293 \\
		1364    -2.4166359049800614 \\
		1365    -2.541820183430349 \\
		1366    -2.543585834054681 \\
		1367    -2.4448211709326975 \\
		1368    -2.4934384753173524 \\
		1369    -2.4915979718963843 \\
		1370    -2.4481185944081862 \\
		1371    -2.515200435063265 \\
		1372    -2.4834586325238748 \\
		1373    -2.534283063295427 \\
		1374    -2.536144860915383 \\
		1375    -2.5312620793030445 \\
		1376    -2.4567663824525563 \\
		1377    -2.485332772649532 \\
		1378    -2.58991250571884 \\
		1379    -2.4907648846962753 \\
		1380    -2.44738678420466 \\
		1381    -2.517029550425454 \\
		1382    -2.558463783376167 \\
		1383    -2.5903253171484923 \\
		1384    -2.512894004202298 \\
		1385    -2.521063041884777 \\
		1386    -2.517726908303001 \\
		1387    -2.4729116650751513 \\
		1388    -2.4683283879975697 \\
		1389    -2.4721348846967093 \\
		1390    -2.48135954248643 \\
		1391    -2.4499676194600304 \\
		1392    -2.530010069555495 \\
		1393    -2.571892966513311 \\
		1394    -2.448026816418919 \\
		1395    -2.5114199595919295 \\
		1396    -2.531656499422272 \\
		1397    -2.558336866877014 \\
		1398    -2.573103054373338 \\
		1399    -2.567226590053802 \\
		1400    -2.498700573836575 \\
		1401    -2.480291572759649 \\
		1402    -2.51910901204528 \\
		1403    -2.5718349528909457 \\
		1404    -2.4608440241040475 \\
		1405    -2.5123234125425036 \\
		1406    -2.4888450601648446 \\
		1407    -2.572109813540488 \\
		1408    -2.51775982381376 \\
		1409    -2.501248046471781 \\
		1410    -2.562470499357277 \\
		1411    -2.489502956677071 \\
		1412    -2.4688033932060516 \\
		1413    -2.5818720511544226 \\
		1414    -2.5590271959812037 \\
		1415    -2.4784113151169906 \\
		1416    -2.4650993589818984 \\
		1417    -2.4784711358504747 \\
		1418    -2.5310052650105885 \\
		1419    -2.5261604573120513 \\
		1420    -2.49647647729261 \\
		1421    -2.4681082257387175 \\
		1422    -2.4617648735648245 \\
		1423    -2.4621242601024065 \\
		1424    -2.4957724972835336 \\
		1425    -2.538210617279127 \\
		1426    -2.5837135824907365 \\
		1427    -2.512688440660404 \\
		1428    -2.474303199111289 \\
		1429    -2.4589097223275433 \\
		1430    -2.479942324212042 \\
		1431    -2.4435466034708067 \\
		1432    -2.5511182970143382 \\
		1433    -2.53451855273424 \\
		1434    -2.4436417998485602 \\
		1435    -2.5089139130018783 \\
		1436    -2.4564662252218863 \\
		1437    -2.4845552272399853 \\
		1438    -2.573621949474173 \\
		1439    -2.511228962068636 \\
		1440    -2.49397339469415 \\
		1441    -2.4714085325179203 \\
		1442    -2.496582580050813 \\
		1443    -2.5934807131508806 \\
		1444    -2.492205199079669 \\
		1445    -2.4344657137447667 \\
		1446    -2.5104099530145714 \\
		1447    -2.5335745877775855 \\
		1448    -2.5528169635516837 \\
		1449    -2.477232520780577 \\
		1450    -2.527714283252985 \\
		1451    -2.4213044015297025 \\
		1452    -2.470862189449662 \\
		1453    -2.5251167948110473 \\
		1454    -2.4832616951090136 \\
		1455    -2.4724656977646893 \\
		1456    -2.5366123129780354 \\
		1457    -2.416100789498773 \\
		1458    -2.4778244890881433 \\
		1459    -2.3733732316377867 \\
		1460    -2.489060895678142 \\
		1461    -2.505077901999118 \\
		1462    -2.532448544260914 \\
		1463    -2.4952675956650587 \\
		1464    -2.3642497372151463 \\
		1465    -2.495676461312763 \\
		1466    -2.498351062701928 \\
		1467    -2.5074694119515852 \\
		1468    -2.4390953871224346 \\
		1469    -2.5033355987347923 \\
		1470    -2.508245681379294 \\
		1471    -2.48027796388662 \\
		1472    -2.4419624921555907 \\
		1473    -2.5672055085504932 \\
		1474    -2.5281833887556946 \\
		1475    -2.4493711082284086 \\
		1476    -2.437226833791421 \\
		1477    -2.480068241021672 \\
		1478    -2.533219524291152 \\
		1479    -2.4986768532374817 \\
		1480    -2.4672747209964547 \\
		1481    -2.437533297529277 \\
		1482    -2.5023177852587404 \\
		1483    -2.5706279530149034 \\
		1484    -2.4985742145202288 \\
		1485    -2.447716015917724 \\
		1486    -2.510918678398406 \\
		1487    -2.5422234061440463 \\
		1488    -2.4806080943489275 \\
		1489    -2.4576860872539386 \\
		1490    -2.4551614343687445 \\
		1491    -2.5412284976382864 \\
		1492    -2.4613896002283053 \\
		1493    -2.471289997009805 \\
		1494    -2.524441885966164 \\
		1495    -2.4457184766618165 \\
		1496    -2.4836715639601348 \\
		1497    -2.5501323404216336 \\
		1498    -2.493513484880569 \\
		1499    -2.493249837873013 \\
		1500    -2.447038928136326 \\
		1501    -2.467106666151465 \\
		1502    -2.5110881934509695 \\
		1503    -2.5056787762203236 \\
		1504    -2.4463084239726958 \\
		1505    -2.4253499346704968 \\
		1506    -2.503064974007719 \\
		1507    -2.5121262570743172 \\
		1508    -2.5298518995135053 \\
		1509    -2.471401122135823 \\
		1510    -2.551764118539281 \\
		1511    -2.426644808542015 \\
		1512    -2.450696561615625 \\
		1513    -2.498595722974801 \\
		1514    -2.5369346783041204 \\
		1515    -2.5029862856934835 \\
		1516    -2.4450050195234145 \\
		1517    -2.467778798025421 \\
		1518    -2.512704867844164 \\
		1519    -2.46856859676759 \\
		1520    -2.517769714817584 \\
		1521    -2.4956836297127873 \\
		1522    -2.5296660510777635 \\
		1523    -2.528639141337566 \\
		1524    -2.4376402459749413 \\
		1525    -2.508357244268519 \\
		1526    -2.536451709582741 \\
		1527    -2.540044207525006 \\
		1528    -2.4751969418805233 \\
		1529    -2.436987582424301 \\
		1530    -2.538640379530389 \\
		1531    -2.494792899813812 \\
		1532    -2.50018424296765 \\
		1533    -2.5492564241610056 \\
		1534    -2.516564839829384 \\
		1535    -2.477763540327551 \\
		1536    -2.453382435454598 \\
		1537    -2.508316588661766 \\
		1538    -2.5500477329436833 \\
		1539    -2.476899373392899 \\
		1540    -2.479873124874305 \\
		1541    -2.382114230849583 \\
		1542    -2.497844814218053 \\
		1543    -2.5173717816116747 \\
		1544    -2.4277000985022394 \\
		1545    -2.48211446694396 \\
		1546    -2.4930253313308057 \\
		1547    -2.510844890491345 \\
		1548    -2.4389662928541966 \\
		1549    -2.4457729826764196 \\
		1550    -2.5807713278401874 \\
		1551    -2.506869172606259 \\
		1552    -2.5188614396830893 \\
		1553    -2.4755403402279312 \\
		1554    -2.5154816618733733 \\
		1555    -2.5554003786834807 \\
		1556    -2.4640316045066135 \\
		1557    -2.522103647584648 \\
		1558    -2.54112460228155 \\
		1559    -2.4988549302739806 \\
		1560    -2.4252852052589393 \\
		1561    -2.5052005189777726 \\
		1562    -2.5307902307352848 \\
		1563    -2.566607351802331 \\
		1564    -2.4904255505061887 \\
		1565    -2.5179327952653536 \\
		1566    -2.4771265449075863 \\
		1567    -2.4557610427302374 \\
		1568    -2.4415282809842473 \\
		1569    -2.483520225387533 \\
		1570    -2.626068776799225 \\
		1571    -2.448294798137191 \\
		1572    -2.4325326724776546 \\
		1573    -2.442048097411342 \\
		1574    -2.527875563435794 \\
		1575    -2.4840273946014944 \\
		1576    -2.4993335197933897 \\
		1577    -2.469495942575843 \\
		1578    -2.484888446925452 \\
		1579    -2.480867541074797 \\
		1580    -2.4923039548980293 \\
		1581    -2.4960050224720423 \\
		1582    -2.6022465856423134 \\
		1583    -2.6321787698013215 \\
		1584    -2.4520070406821906 \\
		1585    -2.488688227105824 \\
		1586    -2.51295673953767 \\
		1587    -2.5568427827469726 \\
		1588    -2.4773335599178967 \\
		1589    -2.493902550901181 \\
		1590    -2.4367980749678715 \\
		1591    -2.4035663273677326 \\
		1592    -2.437743557660271 \\
		1593    -2.546559561450893 \\
		1594    -2.5657627162441794 \\
		1595    -2.5517500866198204 \\
		1596    -2.498025067096391 \\
		1597    -2.4712612539965444 \\
		1598    -2.527632053709073 \\
		1599    -2.496042313625737 \\
		1600    -2.5270933217271723 \\
		1601    -2.4790727753602626 \\
		1602    -2.4622448399028545 \\
		1603    -2.473391441212782 \\
		1604    -2.442835018321714 \\
		1605    -2.4632728895397222 \\
		1606    -2.556649384557973 \\
		1607    -2.5799932255383227 \\
		1608    -2.4388093381814686 \\
		1609    -2.4431940742191505 \\
		1610    -2.4953014384198835 \\
		1611    -2.5008109216692724 \\
		1612    -2.546716520899271 \\
		1613    -2.517271021731157 \\
		1614    -2.5199125139769016 \\
		1615    -2.3889510651290613 \\
		1616    -2.4421057072586967 \\
		1617    -2.5303174356208014 \\
		1618    -2.5168294953649606 \\
		1619    -2.5192965615409393 \\
		1620    -2.533101405681951 \\
		1621    -2.4414899743148886 \\
		1622    -2.428282942080088 \\
		1623    -2.573758629426904 \\
		1624    -2.5117496020360193 \\
		1625    -2.4832534443306495 \\
		1626    -2.4950721215716496 \\
		1627    -2.524333034700085 \\
		1628    -2.451529444278247 \\
		1629    -2.4836106288774564 \\
		1630    -2.5479312731178894 \\
		1631    -2.5224014501948817 \\
		1632    -2.4669302972863947 \\
		1633    -2.4781867570279887 \\
		1634    -2.5181651223227717 \\
		1635    -2.5141398845427387 \\
		1636    -2.5363363086856956 \\
		1637    -2.4509211211159685 \\
		1638    -2.5000224948245395 \\
		1639    -2.40304106225356 \\
		1640    -2.5181989481919502 \\
		1641    -2.4660670072688218 \\
		1642    -2.5068422945599433 \\
		1643    -2.5995770925357475 \\
		1644    -2.4862038802109416 \\
		1645    -2.443847387140277 \\
		1646    -2.5076476390368883 \\
		1647    -2.49956363358953 \\
		1648    -2.504529065048157 \\
		1649    -2.4694143359015155 \\
		1650    -2.5213867713240514 \\
		1651    -2.4808929426004016 \\
		1652    -2.44000622541451 \\
		1653    -2.5394292863560888 \\
		1654    -2.5280510701186225 \\
		1655    -2.440893148302819 \\
		1656    -2.461281512682934 \\
		1657    -2.54052474759091 \\
		1658    -2.4894631918168715 \\
		1659    -2.4782093797619664 \\
		1660    -2.541367544830588 \\
		1661    -2.519410895751584 \\
		1662    -2.4037909109869346 \\
		1663    -2.5492925779793083 \\
		1664    -2.4173894151892363 \\
		1665    -2.4538530351534433 \\
		1666    -2.551541315704591 \\
		1667    -2.4517155509771587 \\
		1668    -2.4714138600032935 \\
		1669    -2.478379433017016 \\
		1670    -2.4864859072307084 \\
		1671    -2.4734486134735194 \\
		1672    -2.408910218101904 \\
		1673    -2.5049691871756314 \\
		1674    -2.4453443828254464 \\
		1675    -2.452705735612568 \\
		1676    -2.5220208342544135 \\
		1677    -2.5124536392608134 \\
		1678    -2.524368672993027 \\
		1679    -2.467658689017792 \\
		1680    -2.4665708545394742 \\
		1681    -2.5049268796595623 \\
		1682    -2.440834051024644 \\
		1683    -2.5527367714418334 \\
		1684    -2.4811939561664063 \\
		1685    -2.43910057368161 \\
		1686    -2.433742848907449 \\
		1687    -2.480437941688449 \\
		1688    -2.4454021712583716 \\
		1689    -2.4457259376278317 \\
		1690    -2.4730837491869053 \\
		1691    -2.516661926249678 \\
		1692    -2.375231679631042 \\
		1693    -2.4927848935634485 \\
		1694    -2.5191924770160607 \\
		1695    -2.5256056421203703 \\
		1696    -2.5422047315742433 \\
		1697    -2.4858454561853938 \\
		1698    -2.4914262726378005 \\
		1699    -2.482727978188995 \\
		1700    -2.4817561019040744 \\
		1701    -2.4705688623573407 \\
		1702    -2.501766401458229 \\
		1703    -2.470446689241349 \\
		1704    -2.4510571437791056 \\
		1705    -2.488642858895435 \\
		1706    -2.4823779730067335 \\
		1707    -2.551549585266704 \\
		1708    -2.493170464925015 \\
		1709    -2.413163251475173 \\
		1710    -2.4739875613858273 \\
		1711    -2.385734762674429 \\
		1712    -2.446029087322287 \\
		1713    -2.5479610202286005 \\
		1714    -2.5652842141135124 \\
		1715    -2.4560782859861834 \\
		1716    -2.4020084354075992 \\
		1717    -2.4785725005782235 \\
		1718    -2.561762922199365 \\
		1719    -2.530504548659278 \\
		1720    -2.5123983577119104 \\
		1721    -2.466463560726797 \\
		1722    -2.4599389887399847 \\
		1723    -2.5143844077456134 \\
		1724    -2.4913006344100603 \\
		1725    -2.5093211854837105 \\
		1726    -2.5703052515830054 \\
		1727    -2.488910594879499 \\
		1728    -2.396172067763818 \\
		1729    -2.4469284617934 \\
		1730    -2.498540617843989 \\
		1731    -2.5306808310105424 \\
		1732    -2.500498211137528 \\
		1733    -2.534208336881375 \\
		1734    -2.506208486077827 \\
		1735    -2.4950880133160527 \\
		1736    -2.4441388133927937 \\
		1737    -2.5023374984502382 \\
		1738    -2.547169192859811 \\
		1739    -2.5205110497327494 \\
		1740    -2.458585181320681 \\
		1741    -2.478263354733965 \\
		1742    -2.4823597984748984 \\
		1743    -2.552784243121377 \\
		1744    -2.520838099379764 \\
		1745    -2.457961137968922 \\
		1746    -2.5242423272980408 \\
		1747    -2.500824643467719 \\
		1748    -2.480385076585303 \\
		1749    -2.4860952443927276 \\
		1750    -2.5328481926116853 \\
		1751    -2.4545074110855345 \\
		1752    -2.4742335413761234 \\
		1753    -2.549256990140589 \\
		1754    -2.5357462906537043 \\
		1755    -2.5497869921836136 \\
		1756    -2.491348546658704 \\
		1757    -2.4605586023796238 \\
		1758    -2.4689335490867803 \\
		1759    -2.454756776713129 \\
		1760    -2.532633819471494 \\
		1761    -2.474609390193054 \\
		1762    -2.4482453536129705 \\
		1763    -2.584485101416235 \\
		1764    -2.4305475191623978 \\
		1765    -2.482982379827791 \\
		1766    -2.5288386165215773 \\
		1767    -2.6288064872098933 \\
		1768    -2.5218738027086394 \\
		1769    -2.477863082038765 \\
		1770    -2.483064935050956 \\
		1771    -2.5331800532633064 \\
		1772    -2.5434998768444763 \\
		1773    -2.589165501899273 \\
		1774    -2.5159457219386705 \\
		1775    -2.432822123967889 \\
		1776    -2.4749204160752662 \\
		1777    -2.54379446202058 \\
		1778    -2.5310404911322824 \\
		1779    -2.569664854179122 \\
		1780    -2.580980058195985 \\
		1781    -2.468996041418612 \\
		1782    -2.5082029891211746 \\
		1783    -2.5260495486865575 \\
		1784    -2.490944362651593 \\
		1785    -2.5370528913240027 \\
		1786    -2.4681976110324886 \\
		1787    -2.4708443394953665 \\
		1788    -2.3966116771277077 \\
		1789    -2.448362850506424 \\
		1790    -2.5066253778979792 \\
		1791    -2.492973006293993 \\
		1792    -2.457591638605615 \\
		1793    -2.417045277423827 \\
		1794    -2.5085121833289974 \\
		1795    -2.464115023452197 \\
		1796    -2.4953600520100445 \\
		1797    -2.5358512828781454 \\
		1798    -2.510592013453365 \\
		1799    -2.5040656261259775 \\
		1800    -2.4519215839480015 \\
		1801    -2.4423972623336754 \\
		1802    -2.506478894861061 \\
		1803    -2.6477126153711046 \\
		1804    -2.4781443085152395 \\
		1805    -2.4617741710736083 \\
		1806    -2.535008434623674 \\
		1807    -2.5283880901861595 \\
		1808    -2.4723225016369725 \\
		1809    -2.506063987672577 \\
		1810    -2.531187012070812 \\
		1811    -2.4934728550351823 \\
		1812    -2.471415017567503 \\
		1813    -2.4860413470487006 \\
		1814    -2.54056730595458 \\
		1815    -2.5404887904370987 \\
		1816    -2.4677578555275645 \\
		1817    -2.4353748034868694 \\
		1818    -2.4716824739983423 \\
		1819    -2.4317372918303946 \\
		1820    -2.4544103848220713 \\
		1821    -2.5433799133748827 \\
		1822    -2.5054484908880568 \\
		1823    -2.493651695166316 \\
		1824    -2.3851770157656165 \\
		1825    -2.4426188555618626 \\
		1826    -2.4227163813234047 \\
		1827    -2.4744509261372536 \\
		1828    -2.4459182758462616 \\
		1829    -2.4437000644336933 \\
		1830    -2.489039939915644 \\
		1831    -2.4089521117625936 \\
		1832    -2.4420614387423716 \\
		1833    -2.505878119964896 \\
		1834    -2.5084348698469596 \\
		1835    -2.4314560149682136 \\
		1836    -2.409997549028242 \\
		1837    -2.4821670320516414 \\
		1838    -2.5002452539391693 \\
		1839    -2.5087054128340283 \\
		1840    -2.4661958080448616 \\
		1841    -2.505684855292023 \\
		1842    -2.505749648357464 \\
		1843    -2.5184262935480706 \\
		1844    -2.4561133033475198 \\
		1845    -2.5176970443411864 \\
		1846    -2.533032154339647 \\
		1847    -2.4421773075853483 \\
		1848    -2.4160851504211336 \\
		1849    -2.418136184535152 \\
		1850    -2.509072857754525 \\
		1851    -2.5269683720473215 \\
		1852    -2.505894285749443 \\
		1853    -2.485178940911216 \\
		1854    -2.5037411998037813 \\
		1855    -2.457428779242646 \\
		1856    -2.4656649967305486 \\
		1857    -2.496265456235901 \\
		1858    -2.5167269456611328 \\
		1859    -2.5022603891841526 \\
		1860    -2.467678155798265 \\
		1861    -2.5078941592192763 \\
		1862    -2.5391850375125444 \\
		1863    -2.477744475494498 \\
		1864    -2.53770207767117 \\
		1865    -2.416823373459055 \\
		1866    -2.5069848335583367 \\
		1867    -2.490535151470895 \\
		1868    -2.491288742957145 \\
		1869    -2.5292653012446684 \\
		1870    -2.468108691538969 \\
		1871    -2.470415269800711 \\
		1872    -2.4298349325772994 \\
		1873    -2.5077116970146083 \\
		1874    -2.457544413227958 \\
		1875    -2.5052485275164402 \\
		1876    -2.4697962428383486 \\
		1877    -2.5149946468814264 \\
		1878    -2.5149272775278493 \\
		1879    -2.4329680427163707 \\
		1880    -2.437653024416026 \\
		1881    -2.496081696150132 \\
		1882    -2.4761242598907853 \\
		1883    -2.463063767718453 \\
		1884    -2.3862861972295026 \\
		1885    -2.476149506092981 \\
		1886    -2.4864965949073716 \\
		1887    -2.5409359359819574 \\
		1888    -2.4003247887605963 \\
		1889    -2.4195832501445365 \\
		1890    -2.4434037742232837 \\
		1891    -2.456721850963702 \\
		1892    -2.4548376903666735 \\
		1893    -2.434685279122667 \\
		1894    -2.4694641513108206 \\
		1895    -2.4390457159793804 \\
		1896    -2.441591748718407 \\
		1897    -2.4767896618756224 \\
		1898    -2.502652262912522 \\
		1899    -2.4298196310631215 \\
		1900    -2.443410604449247 \\
		1901    -2.4540994304735944 \\
		1902    -2.4564516067689137 \\
		1903    -2.480946472514793 \\
		1904    -2.3963159090529498 \\
		1905    -2.4485991130268716 \\
		1906    -2.448468434427245 \\
		1907    -2.4597133520166183 \\
		1908    -2.4422168459233395 \\
		1909    -2.41907856548461 \\
		1910    -2.529078776252889 \\
		1911    -2.5340694337103176 \\
		1912    -2.464753106018862 \\
		1913    -2.4644929174154853 \\
		1914    -2.575825809315709 \\
		1915    -2.5246638106788746 \\
		1916    -2.4372838317325547 \\
		1917    -2.4885988878518175 \\
		1918    -2.5672849673363163 \\
		1919    -2.4574254838668623 \\
		1920    -2.4516475521150984 \\
		1921    -2.4425447181095383 \\
		1922    -2.4966130375380273 \\
		1923    -2.5351069027001505 \\
		1924    -2.5083359934558795 \\
		1925    -2.474027564452174 \\
		1926    -2.4766454117253485 \\
		1927    -2.453472436314551 \\
		1928    -2.5134133747570644 \\
		1929    -2.52011308855322 \\
		1930    -2.505203062797498 \\
		1931    -2.481228486428095 \\
		1932    -2.4250593755135 \\
		1933    -2.4559750749411027 \\
		1934    -2.5731020024119187 \\
		1935    -2.475324833690096 \\
		1936    -2.440365584995423 \\
		1937    -2.430676699689912 \\
		1938    -2.5496327570665818 \\
		1939    -2.425495322713702 \\
		1940    -2.4595488852098595 \\
		1941    -2.541212457084807 \\
		1942    -2.4893012748392715 \\
		1943    -2.457045605378804 \\
		1944    -2.4357065416194805 \\
		1945    -2.478902843538712 \\
		1946    -2.490026483880854 \\
		1947    -2.5453398060792134 \\
		1948    -2.4057468835310405 \\
		1949    -2.5168022540401793 \\
		1950    -2.4191229097237064 \\
		1951    -2.463277032581971 \\
		1952    -2.4429198717854574 \\
		1953    -2.5019494466285668 \\
		1954    -2.5153446252247296 \\
		1955    -2.426702966407501 \\
		1956    -2.4761449737472416 \\
		1957    -2.503358206483175 \\
		1958    -2.509951241733675 \\
		1959    -2.5388726030030013 \\
		1960    -2.487067190987527 \\
		1961    -2.49547252542254 \\
		1962    -2.5252711164343893 \\
		1963    -2.5230782612944704 \\
		1964    -2.475981619658823 \\
		1965    -2.5627230742180678 \\
		1966    -2.5374808001962905 \\
		1967    -2.4487408334976584 \\
		1968    -2.456350783743919 \\
		1969    -2.475677673695164 \\
		1970    -2.5411527744309925 \\
		1971    -2.5694570991628134 \\
		1972    -2.522393492209211 \\
		1973    -2.4584985602443177 \\
		1974    -2.51057915150318 \\
		1975    -2.5085872731609875 \\
		1976    -2.512580913419217 \\
		1977    -2.558124886296442 \\
		1978    -2.5081277378694025 \\
		1979    -2.502540895753823 \\
		1980    -2.440904962381234 \\
		1981    -2.4921081809337307 \\
		1982    -2.54878097522382 \\
		1983    -2.5820846206501673 \\
		1984    -2.4645790372327436 \\
		1985    -2.4819786431370803 \\
		1986    -2.470191153149968 \\
		1987    -2.532200223006105 \\
		1988    -2.4929152106559336 \\
		1989    -2.4947703282657687 \\
		1990    -2.4964176153597024 \\
		1991    -2.4037522412304986 \\
		1992    -2.3980179720235872 \\
		1993    -2.521574524032544 \\
		1994    -2.5413574249978543 \\
		1995    -2.505496591918412 \\
		1996    -2.453054825284464 \\
		1997    -2.500940665455898 \\
		1998    -2.5120494522681103 \\
		1999    -2.410618492500762 \\
		2000    -2.4626731026273587 \\
		2001    -2.498811797919844 \\
		2002    -2.503500027588872 \\
		2003    -2.4879049637926522 \\
		2004    -2.4125944826729473 \\
		2005    -2.479790928690269 \\
		2006    -2.531651710790789 \\
		2007    -2.519929081263616 \\
		2008    -2.4189559890078836 \\
		2009    -2.427928615738608 \\
		2010    -2.49196814452752 \\
		2011    -2.456925001827648 \\
		2012    -2.4238673104648347 \\
		2013    -2.5072178500462163 \\
		2014    -2.5515499999526714 \\
		2015    -2.4512974094486197 \\
		2016    -2.430094435702228 \\
		2017    -2.466273216835845 \\
		2018    -2.563440362149348 \\
		2019    -2.5939399233761695 \\
		2020    -2.4853342390266127 \\
		2021    -2.515640833822701 \\
		2022    -2.4802100985746813 \\
		2023    -2.5105075144093543 \\
		2024    -2.4505962661083087 \\
		2025    -2.511212343520366 \\
		2026    -2.541452176722467 \\
		2027    -2.4398669792936447 \\
		2028    -2.449616501158399 \\
		2029    -2.4795969029279132 \\
		2030    -2.566811628840171 \\
		2031    -2.5131353062411783 \\
		2032    -2.462884113488623 \\
		2033    -2.4518534203254805 \\
		2034    -2.5139339105988925 \\
		2035    -2.4523471263651233 \\
		2036    -2.464492958517247 \\
		2037    -2.493466162755407 \\
		2038    -2.555401227509425 \\
		2039    -2.4554224438293177 \\
		2040    -2.495476338556978 \\
		2041    -2.5532438315791657 \\
		2042    -2.5176190291355 \\
		2043    -2.5013015719784204 \\
		2044    -2.4932461839020292 \\
		2045    -2.4677089399824914 \\
		2046    -2.4925696823443917 \\
		2047    -2.4953249225957204 \\
		2048    -2.4820096843276183 \\
		2049    -2.4985578321132262 \\
		2050    -2.455410079164442 \\
		2051    -2.4583188257260353 \\
		2052    -2.404847216620181 \\
		2053    -2.4535083665272204 \\
		2054    -2.5149841707015885 \\
		2055    -2.5514302683841112 \\
		2056    -2.4349207033890874 \\
		2057    -2.490007336915082 \\
		2058    -2.5013356834976452 \\
		2059    -2.447262225672482 \\
		2060    -2.47414107481736 \\
		2061    -2.4657173359320623 \\
		2062    -2.5128967061872465 \\
		2063    -2.5069538345415014 \\
		2064    -2.4317900260817233 \\
		2065    -2.522526849099344 \\
		2066    -2.5091152250691144 \\
		2067    -2.5006285226423217 \\
		2068    -2.4670096718614682 \\
		2069    -2.4697090956985073 \\
		2070    -2.5136547606952213 \\
		2071    -2.4335142937539014 \\
		2072    -2.4681325947249957 \\
		2073    -2.502603972130203 \\
		2074    -2.528573020474952 \\
		2075    -2.42488457907718 \\
		2076    -2.4873023967709758 \\
		2077    -2.5074686657807077 \\
		2078    -2.5248404425407327 \\
		2079    -2.4620084985706985 \\
		2080    -2.45819669150986 \\
		2081    -2.4256135741558236 \\
		2082    -2.4667236056858584 \\
		2083    -2.480539906127795 \\
		2084    -2.485370389194614 \\
		2085    -2.5393061518046935 \\
		2086    -2.5045246400097594 \\
		2087    -2.4862280754124177 \\
		2088    -2.4497340621204007 \\
		2089    -2.490235584201823 \\
		2090    -2.56022365566371 \\
		2091    -2.5215116171691494 \\
		2092    -2.4817959697622696 \\
		2093    -2.521758971948269 \\
		2094    -2.5039927271842553 \\
		2095    -2.5182503087966817 \\
		2096    -2.4866672527428038 \\
		2097    -2.5378379055213447 \\
		2098    -2.567764181275536 \\
		2099    -2.450587458095356 \\
		2100    -2.421824198900068 \\
		2101    -2.5045401619444374 \\
		2102    -2.531295891789548 \\
		2103    -2.474209552579873 \\
		2104    -2.489609924960369 \\
		2105    -2.5166288838773703 \\
		2106    -2.4680033571468147 \\
		2107    -2.495991961123703 \\
		2108    -2.469083354500344 \\
		2109    -2.488503986463883 \\
		2110    -2.5543221241662435 \\
		2111    -2.4221826071619907 \\
		2112    -2.4475037190730373 \\
		2113    -2.5012654089088566 \\
		2114    -2.5306595607638256 \\
		2115    -2.5130667509711295 \\
		2116    -2.489124148726961 \\
		2117    -2.4844706645532746 \\
		2118    -2.491265810215633 \\
		2119    -2.410469221873284 \\
		2120    -2.4021616194999376 \\
		2121    -2.5265947417403694 \\
		2122    -2.566431298081382 \\
		2123    -2.484049799452515 \\
		2124    -2.4395960877853233 \\
		2125    -2.459853335526149 \\
		2126    -2.477126854909518 \\
		2127    -2.5067115455504285 \\
		2128    -2.449279234036517 \\
		2129    -2.5144975594534267 \\
		2130    -2.541971180958024 \\
		2131    -2.49900784012133 \\
		2132    -2.4606716756691807 \\
		2133    -2.5273607341125586 \\
		2134    -2.5769464160646995 \\
		2135    -2.4902258471405965 \\
		2136    -2.4201192244085616 \\
		2137    -2.464718343029793 \\
		2138    -2.4677359583287775 \\
		2139    -2.54672545202876 \\
		2140    -2.5557712943561226 \\
		2141    -2.503269632787379 \\
		2142    -2.4938967777577097 \\
		2143    -2.448491802764314 \\
		2144    -2.428049497589188 \\
		2145    -2.476962094888716 \\
		2146    -2.5008238155683973 \\
		2147    -2.507311824035851 \\
		2148    -2.5082376654159564 \\
		2149    -2.5191099975768276 \\
		2150    -2.553403865727081 \\
		2151    -2.4141217895148572 \\
		2152    -2.4620626606382294 \\
		2153    -2.519620968188336 \\
		2154    -2.56778571554508 \\
		2155    -2.4987415854853796 \\
		2156    -2.4696297524075983 \\
		2157    -2.5282551900674677 \\
		2158    -2.51388264461425 \\
		2159    -2.509832720148478 \\
		2160    -2.494337932590572 \\
		2161    -2.485475345886354 \\
		2162    -2.5023731660982658 \\
		2163    -2.49941044485699 \\
		2164    -2.463072969957243 \\
		2165    -2.541402556770666 \\
		2166    -2.560356379666365 \\
		2167    -2.549199018824252 \\
		2168    -2.4632851205438118 \\
		2169    -2.4869496164737668 \\
		2170    -2.5822865385548353 \\
		2171    -2.5644862240678643 \\
		2172    -2.4907581690688474 \\
		2173    -2.5384550069159824 \\
		2174    -2.5193502157234486 \\
		2175    -2.5220600843663346 \\
		2176    -2.4865176878139676 \\
		2177    -2.5652982300997476 \\
		2178    -2.5669226385407065 \\
		2179    -2.4736736100942465 \\
		2180    -2.4658354801108366 \\
		2181    -2.5552294614534246 \\
		2182    -2.5568170617698973 \\
		2183    -2.5034541028895494 \\
		2184    -2.4637958856502484 \\
		2185    -2.4834224283423088 \\
		2186    -2.4787710369225366 \\
		2187    -2.4775901445545943 \\
		2188    -2.536464052598216 \\
		2189    -2.497216395530202 \\
		2190    -2.4996917380565224 \\
		2191    -2.4340753377134847 \\
		2192    -2.499884438975309 \\
		2193    -2.5905201823176878 \\
		2194    -2.591261014898329 \\
		2195    -2.476599302569154 \\
		2196    -2.5009201115645805 \\
		2197    -2.4874217103926823 \\
		2198    -2.5200452506079984 \\
		2199    -2.547155455637385 \\
		2200    -2.535874202109282 \\
		2201    -2.530830226111935 \\
		2202    -2.5284570745666577 \\
		2203    -2.5355253430815576 \\
		2204    -2.4815748832131623 \\
		2205    -2.528959799522683 \\
		2206    -2.5086923124663696 \\
		2207    -2.476651243833115 \\
		2208    -2.509984190367704 \\
		2209    -2.485595374361228 \\
		2210    -2.5302548763937485 \\
		2211    -2.5231222673910914 \\
		2212    -2.4534608251720544 \\
		2213    -2.494021401711799 \\
		2214    -2.5071257145817385 \\
		2215    -2.4513028521126308 \\
		2216    -2.4354923786609604 \\
		2217    -2.507747423278764 \\
		2218    -2.5592006718044993 \\
		2219    -2.5356728256477865 \\
		2220    -2.4135976572788644 \\
		2221    -2.468314785493967 \\
		2222    -2.4911680388251227 \\
		2223    -2.483194842428145 \\
		2224    -2.507637041567958 \\
		2225    -2.466906026943836 \\
		2226    -2.5357305231053306 \\
		2227    -2.521629499803907 \\
		2228    -2.478311510299867 \\
		2229    -2.4866793132178846 \\
		2230    -2.515669460831671 \\
		2231    -2.4681569041934566 \\
		2232    -2.485351367300264 \\
		2233    -2.5096867245959515 \\
		2234    -2.485121450015636 \\
		2235    -2.5302573977990286 \\
		2236    -2.494605165553246 \\
		2237    -2.5041230693542014 \\
		2238    -2.521951488188421 \\
		2239    -2.4751023624348094 \\
		2240    -2.4460526129090505 \\
		2241    -2.5159399312117396 \\
		2242    -2.540769636516188 \\
		2243    -2.4985057001043924 \\
		2244    -2.4925856930827663 \\
		2245    -2.532263232767889 \\
		2246    -2.4783803371989257 \\
		2247    -2.482682827538634 \\
		2248    -2.464089853840411 \\
		2249    -2.466056319729601 \\
		2250    -2.4917896485022744 \\
		2251    -2.479065708037754 \\
		2252    -2.497501997684853 \\
		2253    -2.507837630739255 \\
		2254    -2.522154627748057 \\
		2255    -2.4949510267681503 \\
		2256    -2.456669253158643 \\
		2257    -2.5275307100182287 \\
		2258    -2.433868130185836 \\
		2259    -2.46639213784856 \\
		2260    -2.477785310830113 \\
		2261    -2.434637612519286 \\
		2262    -2.463614387174149 \\
		2263    -2.4635964821190637 \\
		2264    -2.4797468186268743 \\
		2265    -2.542243507665509 \\
		2266    -2.481924052424876 \\
		2267    -2.5696662630599403 \\
		2268    -2.4861876840547246 \\
		2269    -2.4767280357406056 \\
		2270    -2.489859553405765 \\
		2271    -2.4987211231710162 \\
		2272    -2.5125042815612355 \\
		2273    -2.5402555073252553 \\
		2274    -2.5317425839491974 \\
		2275    -2.523727626683907 \\
		2276    -2.4913225869573052 \\
		2277    -2.4576563188047214 \\
		2278    -2.5188237121789188 \\
		2279    -2.5005757350860636 \\
		2280    -2.487760957414686 \\
		2281    -2.52817478475342 \\
		2282    -2.490051013089679 \\
		2283    -2.518134477028903 \\
		2284    -2.508451127110986 \\
		2285    -2.555450235653729 \\
		2286    -2.5467579696532874 \\
		2287    -2.485454911688427 \\
		2288    -2.4490856674854 \\
		2289    -2.4349955676796093 \\
		2290    -2.5432280092111 \\
		2291    -2.5299192870594145 \\
		2292    -2.4717898869740527 \\
		2293    -2.525038684436302 \\
		2294    -2.5455254767076085 \\
		2295    -2.491259788461342 \\
		2296    -2.485200659098166 \\
		2297    -2.4982963896393455 \\
		2298    -2.5448564370170565 \\
		2299    -2.448384544841752 \\
		2300    -2.4258699609270735 \\
		2301    -2.50021316215446 \\
		2302    -2.5021212186095463 \\
		2303    -2.5359298711776015 \\
		2304    -2.4859865664452427 \\
		2305    -2.430944624252782 \\
		2306    -2.4694798016217785 \\
		2307    -2.5275498581482068 \\
		2308    -2.4900550222830877 \\
		2309    -2.493707277297915 \\
		2310    -2.5017732406628004 \\
		2311    -2.5413872393597905 \\
		2312    -2.4513250127686006 \\
		2313    -2.53264279210223 \\
		2314    -2.50684128686417 \\
		2315    -2.4739294202962845 \\
		2316    -2.4451982622959183 \\
		2317    -2.445843561064822 \\
		2318    -2.5267503789446453 \\
		2319    -2.5234101601727557 \\
		2320    -2.512099006156656 \\
		2321    -2.4667920519567974 \\
		2322    -2.5162635291785893 \\
		2323    -2.4866026656688445 \\
		2324    -2.4730281048537868 \\
		2325    -2.473083689598447 \\
		2326    -2.553243444055161 \\
		2327    -2.4480128249749487 \\
		2328    -2.562880273031001 \\
		2329    -2.5075353969916 \\
		2330    -2.4371766710653406 \\
		2331    -2.512659604698697 \\
		2332    -2.4717465999050834 \\
		2333    -2.502302830464805 \\
		2334    -2.4863283814459227 \\
		2335    -2.4643330891852098 \\
		2336    -2.3987156156696603 \\
		2337    -2.496936919408916 \\
		2338    -2.5514614175314496 \\
		2339    -2.476808663370158 \\
		2340    -2.4369031999627646 \\
		2341    -2.4363546768069035 \\
		2342    -2.494818005650302 \\
		2343    -2.4700044574146967 \\
		2344    -2.460147252407985 \\
		2345    -2.475484710617996 \\
		2346    -2.4270816321909616 \\
		2347    -2.5276739384419167 \\
		2348    -2.4974582989645007 \\
		2349    -2.4913161355474553 \\
		2350    -2.5163827438538733 \\
		2351    -2.4681903184464273 \\
		2352    -2.4081002632926753 \\
		2353    -2.4927136066754962 \\
		2354    -2.5237918177704084 \\
		2355    -2.4746269743559868 \\
		2356    -2.4513022948972036 \\
		2357    -2.490507387949736 \\
		2358    -2.4927138206413524 \\
		2359    -2.482055796502959 \\
		2360    -2.428550605534716 \\
		2361    -2.5130913416221516 \\
		2362    -2.536856557156297 \\
		2363    -2.4804258008049063 \\
		2364    -2.502064695776755 \\
		2365    -2.541615486599775 \\
		2366    -2.4932717377403844 \\
		2367    -2.6123609364736207 \\
		2368    -2.5312174509398715 \\
		2369    -2.440342048688139 \\
		2370    -2.4879141770066355 \\
		2371    -2.5634366007900695 \\
		2372    -2.520496965206458 \\
		2373    -2.49359317807087 \\
		2374    -2.521971112774668 \\
		2375    -2.4734398091350154 \\
		2376    -2.434303168842386 \\
		2377    -2.4900515381880237 \\
		2378    -2.573703328751183 \\
		2379    -2.6150369994485705 \\
		2380    -2.5562954438040957 \\
		2381    -2.4594334347223987 \\
		2382    -2.5235918124095944 \\
		2383    -2.524650984101913 \\
		2384    -2.4963543369848096 \\
		2385    -2.466971150196728 \\
		2386    -2.5086815395643685 \\
		2387    -2.4216326439056437 \\
		2388    -2.4868560533699338 \\
		2389    -2.4865935206485767 \\
		2390    -2.550407226279623 \\
		2391    -2.5570534581088045 \\
		2392    -2.4471351625865396 \\
		2393    -2.4075220573106333 \\
		2394    -2.4591131043863417 \\
		2395    -2.457631086109045 \\
		2396    -2.4457080559494435 \\
		2397    -2.5111036141869407 \\
		2398    -2.514840902379456 \\
		2399    -2.4825315708480673 \\
		2400    -2.435050106702519 \\
		2401    -2.4913356545826826 \\
		2402    -2.4974222981829066 \\
		2403    -2.590529975112728 \\
		2404    -2.488691300935477 \\
		2405    -2.447473566780661 \\
		2406    -2.4520612017135757 \\
		2407    -2.557552089503177 \\
		2408    -2.500356756836306 \\
		2409    -2.508225261333425 \\
		2410    -2.501333574146598 \\
		2411    -2.4724672259053553 \\
		2412    -2.4741405497563775 \\
		2413    -2.472012249541018 \\
		2414    -2.5195396704133888 \\
		2415    -2.5643239172742454 \\
		2416    -2.4957707314086806 \\
		2417    -2.4605852624867532 \\
		2418    -2.5582731249214437 \\
		2419    -2.5390895296792477 \\
		2420    -2.470996289623412 \\
		2421    -2.512596203809625 \\
		2422    -2.579898307661344 \\
		2423    -2.531584204436204 \\
		2424    -2.4633054657028235 \\
		2425    -2.5338555872009545 \\
		2426    -2.5539055636579735 \\
		2427    -2.5615955822446552 \\
		2428    -2.4908928045498095 \\
		2429    -2.502109878620666 \\
		2430    -2.4889485697927194 \\
		2431    -2.4387718886216865 \\
		2432    -2.4968793264572287 \\
		2433    -2.54322516886795 \\
		2434    -2.5477182051019462 \\
		2435    -2.5254483013005764 \\
		2436    -2.494205810061692 \\
		2437    -2.483776226595161 \\
		2438    -2.570359209478194 \\
		2439    -2.4663783963112627 \\
		2440    -2.5250473948256613 \\
		2441    -2.4659428180977034 \\
		2442    -2.458020311189033 \\
		2443    -2.5178911162365174 \\
		2444    -2.468313223112922 \\
		2445    -2.526536047849615 \\
		2446    -2.511346697411245 \\
		2447    -2.500497647011514 \\
		2448    -2.459159945427808 \\
		2449    -2.516300366350391 \\
		2450    -2.5198147255457775 \\
		2451    -2.529357387247381 \\
		2452    -2.4728637278823395 \\
		2453    -2.4178574631584846 \\
		2454    -2.5500183191329264 \\
		2455    -2.5662075396096307 \\
		2456    -2.48045896722196 \\
		2457    -2.51678639170414 \\
		2458    -2.541381432432428 \\
		2459    -2.416444134030584 \\
		2460    -2.439024802794713 \\
		2461    -2.49538743311911 \\
		2462    -2.5973630394148146 \\
		2463    -2.511402919753329 \\
		2464    -2.4427004791382005 \\
		2465    -2.3936070244005494 \\
		2466    -2.5101777106625933 \\
		2467    -2.59933411359187 \\
		2468    -2.552645814083851 \\
		2469    -2.5101156155480715 \\
		2470    -2.52430184196048 \\
		2471    -2.436590453209225 \\
		2472    -2.4268718398808105 \\
		2473    -2.5277626238705055 \\
		2474    -2.598404259811526 \\
		2475    -2.5293303026897602 \\
		2476    -2.500551638924917 \\
		2477    -2.519780784894193 \\
		2478    -2.5253278978467923 \\
		2479    -2.522974990231776 \\
		2480    -2.442982194125058 \\
		2481    -2.5200783074226747 \\
		2482    -2.5448150829405627 \\
		2483    -2.4944761147139674 \\
		2484    -2.475263680845454 \\
		2485    -2.4618601783602196 \\
		2486    -2.5644316174007447 \\
		2487    -2.5210680001572325 \\
		2488    -2.5060795276854644 \\
		2489    -2.453510456125627 \\
		2490    -2.5001359870245556 \\
		2491    -2.5117358538872905 \\
		2492    -2.4756553175839078 \\
		2493    -2.5016105947782643 \\
		2494    -2.5166796956822144 \\
		2495    -2.413852456963773 \\
		2496    -2.4242658037680656 \\
		2497    -2.5436344617043822 \\
		2498    -2.5657241924817287 \\
		2499    -2.512470446254466 \\
		};
%		\addlegendentry{\small \textsc{Top}-$k$}
		
		\addplot[color=blue!60, dashed, line width=1.0pt, forget plot]
		table[row sep=crcr]{%
		0    1.1414911952331066 \\
		1    1.1301701751663382 \\
		2    1.111374367089658 \\
		3    1.09775911801214 \\
		4    1.0746001790496014 \\
		5    1.0629329402522316 \\
		6    1.0397872755054454 \\
		7    1.0264392043578332 \\
		8    1.0048754360115444 \\
		9    0.9911339300689578 \\
		10    0.9698150870584086 \\
		11    0.9539128041446783 \\
		12    0.9351307007367778 \\
		13    0.9208349989884009 \\
		14    0.8987664983912962 \\
		15    0.8845874608804244 \\
		16    0.8651295436629125 \\
		17    0.847697247380644 \\
		18    0.8295567268183603 \\
		19    0.8134393991322681 \\
		20    0.7936448095411136 \\
		21    0.779216246036882 \\
		22    0.7582240637349948 \\
		23    0.7450941763677736 \\
		24    0.7221928544519873 \\
		25    0.7085528602854912 \\
		26    0.6876858585900447 \\
		27    0.6723891236227424 \\
		28    0.6512493136673272 \\
		29    0.6383020997025292 \\
		30    0.6169858333108512 \\
		31    0.6016208315864493 \\
		32    0.5847764996364139 \\
		33    0.5664754326268481 \\
		34    0.5464833603368199 \\
		35    0.5320837963236482 \\
		36    0.5115349822908785 \\
		37    0.49795623485317736 \\
		38    0.47523913955078423 \\
		39    0.46067645691108466 \\
		40    0.4428959773864175 \\
		41    0.4294427356439214 \\
		42    0.4056730423938559 \\
		43    0.3923054840448995 \\
		44    0.3725036247670556 \\
		45    0.3561090153803366 \\
		46    0.33922439252350517 \\
		47    0.3242399345279168 \\
		48    0.3016410212907444 \\
		49    0.28774934341858854 \\
		50    0.26761660906290125 \\
		51    0.25116515297206293 \\
		52    0.23484479672616754 \\
		53    0.21729828731186648 \\
		54    0.20045476753443664 \\
		55    0.18329400108216182 \\
		56    0.16275491379949286 \\
		57    0.14994057892141893 \\
		58    0.12993948502541935 \\
		59    0.11205494004954947 \\
		60    0.09332344523927472 \\
		61    0.07940467153482031 \\
		62    0.05908347212129693 \\
		63    0.04745104568755473 \\
		64    0.022411524832706368 \\
		65    0.01251232034419448 \\
		66    -0.013086838576333382 \\
		67    -0.02376990075328838 \\
		68    -0.04706034519831526 \\
		69    -0.05945468241582579 \\
		70    -0.08152927717708763 \\
		71    -0.0916668694810444 \\
		72    -0.11592361518054571 \\
		73    -0.12569817645233328 \\
		74    -0.15202347817037712 \\
		75    -0.159217545460772 \\
		76    -0.1857300312137202 \\
		77    -0.19463460455742054 \\
		78    -0.2198945687231694 \\
		79    -0.2306901089639104 \\
		80    -0.25328028876991093 \\
		81    -0.2642999346650598 \\
		82    -0.2877193611272101 \\
		83    -0.2983717401136529 \\
		84    -0.3229072125438999 \\
		85    -0.33868048774283266 \\
		86    -0.354444119627425 \\
		87    -0.3704522868663994 \\
		88    -0.39047189035968655 \\
		89    -0.40301502408133755 \\
		90    -0.42516911185098283 \\
		91    -0.43937300308750205 \\
		92    -0.4598756590550082 \\
		93    -0.4698009650275292 \\
		94    -0.49546385975469315 \\
		95    -0.5081483382591271 \\
		96    -0.5264358335660658 \\
		97    -0.5419921167941202 \\
		98    -0.5579186458399734 \\
		99    -0.5756429078012174 \\
		100    -0.5959227007987022 \\
		101    -0.6128808049713921 \\
		102    -0.629134783002883 \\
		103    -0.6424302921509971 \\
		104    -0.6625633641069288 \\
		105    -0.6779303219774733 \\
		106    -0.695940081156252 \\
		107    -0.7117135186958865 \\
		108    -0.7277522541381659 \\
		109    -0.749221734812758 \\
		110    -0.7629618492218271 \\
		111    -0.7844598424351212 \\
		112    -0.7954847104954731 \\
		113    -0.8144579738857468 \\
		114    -0.8321413600945787 \\
		115    -0.8503493484218461 \\
		116    -0.8735224604004173 \\
		117    -0.8832923293355426 \\
		118    -0.9048679083355798 \\
		119    -0.919515224668996 \\
		120    -0.9278392170102835 \\
		121    -0.9538069210177342 \\
		122    -0.9629258759199998 \\
		123    -0.99153586236479 \\
		124    -1.0006874831468067 \\
		125    -1.0179945677466884 \\
		126    -1.0324469542453858 \\
		127    -1.0547773039607888 \\
		128    -1.0673472604408603 \\
		129    -1.0776201579807103 \\
		130    -1.1097169623457483 \\
		131    -1.1210623694431348 \\
		132    -1.13966702268949 \\
		133    -1.1549696168555885 \\
		134    -1.173066337663349 \\
		135    -1.1874241247579937 \\
		136    -1.2005570566008008 \\
		137    -1.2180425057290833 \\
		138    -1.2386950938156658 \\
		139    -1.2552129092610125 \\
		140    -1.270118839108735 \\
		141    -1.287636438040491 \\
		142    -1.2980654385430426 \\
		143    -1.3242211237020407 \\
		144    -1.342725266077855 \\
		145    -1.3553105984899787 \\
		146    -1.3706737621682763 \\
		147    -1.387762683802191 \\
		148    -1.4061455425937919 \\
		149    -1.4180562786799122 \\
		150    -1.4355067924895952 \\
		151    -1.4442379305028106 \\
		152    -1.465823623209507 \\
		153    -1.491381103975498 \\
		154    -1.497531645129925 \\
		155    -1.519579824435799 \\
		156    -1.5353317198712568 \\
		157    -1.5494564066138836 \\
		158    -1.573495922394361 \\
		159    -1.5901636536813202 \\
		160    -1.6023520455518152 \\
		161    -1.624463696797774 \\
		162    -1.6314216995288684 \\
		163    -1.652405388095278 \\
		164    -1.6535984316200945 \\
		165    -1.6940097860660437 \\
		166    -1.6996248501222107 \\
		167    -1.7245511273767562 \\
		168    -1.7325540068345282 \\
		169    -1.7509489755891159 \\
		170    -1.7699834049140006 \\
		171    -1.7898071942487912 \\
		172    -1.7989468642470272 \\
		173    -1.8199291756615297 \\
		174    -1.8401754679558617 \\
		175    -1.850155707106456 \\
		176    -1.8722613621022781 \\
		177    -1.8818555679186721 \\
		178    -1.9101485940446035 \\
		179    -1.9160327339189973 \\
		180    -1.9415866955846026 \\
		181    -1.9441844286188923 \\
		182    -1.9707621418506014 \\
		183    -1.9744938334768076 \\
		184    -2.000524053858272 \\
		185    -2.02086534399957 \\
		186    -2.0374058562674042 \\
		187    -2.0299360527043433 \\
		188    -2.080890537866134 \\
		189    -2.066453007434412 \\
		190    -2.0910507472614235 \\
		191    -2.1048038108927325 \\
		192    -2.130871503426959 \\
		193    -2.143347592120358 \\
		194    -2.1335156035882346 \\
		195    -2.1405772329919532 \\
		196    -2.1751068697274323 \\
		197    -2.212807655768307 \\
		198    -2.2363802525981606 \\
		199    -2.2299683250675435 \\
		200    -2.263607530311958 \\
		201    -2.229274773857981 \\
		202    -2.299546037975214 \\
		203    -2.268939600957068 \\
		204    -2.333189561593497 \\
		205    -2.311932010051536 \\
		206    -2.363451096872315 \\
		207    -2.341205330961431 \\
		208    -2.3965037019557482 \\
		209    -2.3747263427807606 \\
		210    -2.418495700321321 \\
		211    -2.409786993255441 \\
		212    -2.4440804185736162 \\
		213    -2.4332592141768643 \\
		214    -2.49729361801252 \\
		215    -2.45092722756751 \\
		216    -2.5309741179113674 \\
		217    -2.4884343750115177 \\
		218    -2.57052298466878 \\
		219    -2.533256281547828 \\
		220    -2.6007551014692027 \\
		221    -2.575052122501624 \\
		222    -2.6298461549760046 \\
		223    -2.613866317641129 \\
		224    -2.6405805545571988 \\
		225    -2.652623325912324 \\
		226    -2.678639346513423 \\
		227    -2.6341512055356184 \\
		228    -2.713191844782235 \\
		229    -2.7347050292643686 \\
		230    -2.7470468151860037 \\
		231    -2.7617134425890333 \\
		232    -2.7436124697132867 \\
		233    -2.7979037753240545 \\
		234    -2.8052956244576386 \\
		235    -2.8193967335579013 \\
		236    -2.8274963437537086 \\
		237    -2.840760039755004 \\
		238    -2.8678961251493837 \\
		239    -2.8630238495644305 \\
		240    -2.870194013130294 \\
		241    -2.895279524000752 \\
		242    -2.866612906468529 \\
		243    -2.869408592701106 \\
		244    -3.0043926521389266 \\
		245    -2.904484205439996 \\
		246    -2.9053861519036923 \\
		247    -3.026786294926735 \\
		248    -3.0255035482518062 \\
		249    -3.040964475866707 \\
		250    -2.945754459912259 \\
		251    -3.0817763127388127 \\
		252    -3.0600691822318056 \\
		253    -3.1173489799839134 \\
		254    -3.0407478572685434 \\
		255    -3.1189760769363586 \\
		256    -3.0747970540960234 \\
		257    -3.183503851144287 \\
		258    -3.0961093089238423 \\
		259    -3.2095335736077018 \\
		260    -3.1807533426340764 \\
		261    -3.1951893406950553 \\
		262    -3.1873410481595257 \\
		263    -3.254953472408521 \\
		264    -3.1919256084529932 \\
		265    -3.2497227100029122 \\
		266    -3.272766064992073 \\
		267    -3.2801805422588295 \\
		268    -3.2646799356069622 \\
		269    -3.3102700199855715 \\
		270    -3.2146512459873584 \\
		271    -3.344815399950196 \\
		272    -3.3088816946676065 \\
		273    -3.3901104707281906 \\
		274    -3.380317909354684 \\
		275    -3.4188882058846017 \\
		276    -3.374543746843754 \\
		277    -3.476414040666413 \\
		278    -3.387487153781503 \\
		279    -3.5227670314748507 \\
		280    -3.464163227931462 \\
		281    -3.4967916823155782 \\
		282    -3.381698146861551 \\
		283    -3.5539926676791986 \\
		284    -3.516377691804347 \\
		285    -3.5232886932156493 \\
		286    -3.5311709907157782 \\
		287    -3.5761489120630516 \\
		288    -3.6050845277315284 \\
		289    -3.578931659653604 \\
		290    -3.5151098309318076 \\
		291    -3.667032665924458 \\
		292    -3.6683090777510823 \\
		293    -3.7051980883819304 \\
		294    -3.718950132098352 \\
		295    -3.6623968418319333 \\
		296    -3.77104021359484 \\
		297    -3.7965313709815716 \\
		298    -3.726967849920288 \\
		299    -3.6764421939894065 \\
		300    -3.835990593125885 \\
		301    -3.7885297463984253 \\
		302    -3.785418382405196 \\
		303    -3.851187909692678 \\
		304    -3.7659263415395547 \\
		305    -3.790634889540879 \\
		306    -3.70093835171725 \\
		307    -3.793911420760631 \\
		308    -3.7993656366820465 \\
		309    -3.7327750392120707 \\
		310    -3.8228983114349386 \\
		311    -3.8405023168662353 \\
		312    -3.755848914696448 \\
		313    -3.729557042909168 \\
		314    -3.908912191725089 \\
		315    -3.951471938321432 \\
		316    -3.790110464140197 \\
		317    -3.916631203624798 \\
		318    -3.9403237165925535 \\
		319    -3.901881656054067 \\
		320    -3.9986662387205536 \\
		321    -3.9879206541986103 \\
		322    -3.9471592505186757 \\
		323    -4.00845539504129 \\
		324    -4.055087065470108 \\
		325    -3.902984556920845 \\
		326    -3.904912565965982 \\
		327    -3.980758937064393 \\
		328    -3.937003369830796 \\
		329    -4.016071253911305 \\
		330    -3.9202973979413134 \\
		331    -3.924753367375726 \\
		332    -3.9291539590694318 \\
		333    -4.058518751125628 \\
		334    -3.816524507332742 \\
		335    -4.125724459280417 \\
		336    -4.237570451170977 \\
		337    -3.9840942301198687 \\
		338    -3.840133201908536 \\
		339    -4.144404523338671 \\
		340    -3.960837102477155 \\
		341    -4.110672511299473 \\
		342    -4.325691142258746 \\
		343    -4.150909516960883 \\
		344    -4.166636203054058 \\
		345    -3.9474696687411157 \\
		346    -4.077437998155224 \\
		347    -3.9952717377796776 \\
		348    -3.69998931995678 \\
		349    -3.859874681670438 \\
		350    -4.069175036304055 \\
		351    -4.153967168940484 \\
		352    -4.072034518262369 \\
		353    -4.035356537051858 \\
		354    -4.085400760037592 \\
		355    -3.999259214075795 \\
		356    -3.9898093376964345 \\
		357    -3.9126911096330956 \\
		358    -3.863044791052504 \\
		359    -3.9437409940023587 \\
		360    -4.057870718842384 \\
		361    -4.06223066579691 \\
		362    -4.175000219544579 \\
		363    -4.353586395828016 \\
		364    -4.099588342759276 \\
		365    -4.249274315269848 \\
		366    -3.888502395574646 \\
		367    -4.132579970963024 \\
		368    -4.163878824130121 \\
		369    -3.894324816600669 \\
		370    -3.910321246978754 \\
		371    -3.8796646881326606 \\
		372    -4.108069643619393 \\
		373    -4.185626243929476 \\
		374    -3.84449786866053 \\
		375    -4.452480740212081 \\
		376    -4.1460486773976575 \\
		377    -4.359470110527342 \\
		378    -4.185084899320101 \\
		379    -4.543794132338474 \\
		380    -4.282373088336166 \\
		381    -4.081095771741207 \\
		382    -4.30801138675292 \\
		383    -4.09805783822353 \\
		384    -4.296396513398436 \\
		385    -3.921153857110007 \\
		386    -4.2227650376436365 \\
		387    -3.864803607208981 \\
		388    -4.166285203860839 \\
		389    -3.9126009774375365 \\
		390    -3.918888565345737 \\
		391    -4.371703044449629 \\
		392    -4.040158603908791 \\
		393    -4.090515514010327 \\
		394    -3.8643292125464432 \\
		395    -4.703903134974419 \\
		396    -3.6697514663972157 \\
		397    -3.9865433820967273 \\
		398    -3.977578510946614 \\
		399    -4.206168648115313 \\
		400    -3.6764444862223318 \\
		401    -4.589409556170232 \\
		402    -4.282447197097466 \\
		403    -4.586217830415595 \\
		404    -3.9265608192374732 \\
		405    -4.676977274510643 \\
		406    -4.2445847692359795 \\
		407    -4.327616063088537 \\
		408    -4.179241677438278 \\
		409    -4.244356719594846 \\
		410    -4.289414934648495 \\
		411    -4.586072740080028 \\
		412    -4.49563452668932 \\
		413    -4.319947174557389 \\
		414    -4.41944859619729 \\
		415    -4.500581905683036 \\
		416    -4.4453701802914765 \\
		417    -4.214049252011681 \\
		418    -4.378842516013452 \\
		419    -4.414178718038276 \\
		420    -4.469837962980081 \\
		421    -4.537388552733248 \\
		422    -4.211587087258102 \\
		423    -4.53844588100605 \\
		424    -4.202938555916368 \\
		425    -4.505558595459756 \\
		426    -4.398826010600436 \\
		427    -4.36201941977155 \\
		428    -4.328305632132157 \\
		429    -4.758617793158989 \\
		430    -4.40074825548949 \\
		431    -4.810187310900031 \\
		432    -4.496700129080829 \\
		433    -4.604816966796045 \\
		434    -4.344285794313797 \\
		435    -4.435257464905366 \\
		436    -4.229126912775335 \\
		437    -4.7330226900093315 \\
		438    -4.213246929436404 \\
		439    -4.379244486021207 \\
		440    -4.481595571475737 \\
		441    -4.456525008522001 \\
		442    -4.355041454336844 \\
		443    -4.570872142645528 \\
		444    -4.255169177235209 \\
		445    -4.532289834108774 \\
		446    -4.1575211738519116 \\
		447    -4.739263327786924 \\
		448    -4.524838854899475 \\
		449    -4.225399656929072 \\
		450    -4.169446250829816 \\
		451    -4.520452591999304 \\
		452    -3.9954081963683743 \\
		453    -4.286290788444267 \\
		454    -4.451766999089253 \\
		455    -4.295118595241086 \\
		456    -4.402382845176723 \\
		457    -4.364023714517093 \\
		458    -4.204316466693631 \\
		459    -4.092080002252128 \\
		460    -4.244055613960324 \\
		461    -4.206251225215427 \\
		462    -4.137690953304369 \\
		463    -4.18223308838757 \\
		464    -4.27950442281041 \\
		465    -4.053475449101646 \\
		466    -4.096155563619191 \\
		467    -4.1544877760095105 \\
		468    -4.101972144206422 \\
		469    -4.159952956606612 \\
		470    -3.9860157428736493 \\
		471    -4.453333093538984 \\
		472    -3.9212713453459833 \\
		473    -4.321907485108578 \\
		474    -4.61323720114544 \\
		475    -4.197254357176745 \\
		476    -4.406805994057648 \\
		477    -4.078491537497309 \\
		478    -4.421434630880892 \\
		479    -4.456460167614532 \\
		480    -4.27011559904304 \\
		481    -3.817835600879271 \\
		482    -4.306509472030326 \\
		483    -4.621810797282519 \\
		484    -4.3244287910986365 \\
		485    -4.401540215398499 \\
		486    -3.9382422087901157 \\
		487    -4.464508799379034 \\
		488    -4.282776221272745 \\
		489    -4.135621922154369 \\
		490    -4.613273654027204 \\
		491    -4.585688278470427 \\
		492    -4.391901778591827 \\
		493    -4.8227520191248745 \\
		494    -4.314590077739941 \\
		495    -4.816665911994486 \\
		496    -4.508765816118049 \\
		497    -4.346575535411996 \\
		498    -4.506703575952331 \\
		499    -4.4783120188564105 \\
		500    -4.707796338476191 \\
		501    -4.410620836952027 \\
		502    -4.408480153127753 \\
		503    -3.8044997566462873 \\
		504    -4.6325180364369425 \\
		505    -3.851063562928706 \\
		506    -3.8644468433351546 \\
		507    -3.7071158087860114 \\
		508    -4.3930171933173865 \\
		509    -3.685888603535389 \\
		510    -4.173157385370572 \\
		511    -3.7346736852311095 \\
		512    -4.056536653512435 \\
		513    -4.0330141192339175 \\
		514    -4.234435548102918 \\
		515    -4.33182521306239 \\
		516    -4.3805528687902 \\
		517    -3.8042278032440113 \\
		518    -4.371677702160545 \\
		519    -4.227650652131956 \\
		520    -4.75450934462612 \\
		521    -4.615712543820383 \\
		522    -4.763413969767664 \\
		523    -4.262231018377577 \\
		524    -4.288105447221816 \\
		525    -4.044074742617577 \\
		526    -4.224326050378171 \\
		527    -4.521354623319347 \\
		528    -4.46425556260156 \\
		529    -4.563402932442473 \\
		530    -3.890056174925709 \\
		531    -4.436392268726969 \\
		532    -4.0597062381066635 \\
		533    -4.559314004905749 \\
		534    -4.851891374124101 \\
		535    -4.63149087530856 \\
		536    -4.925504668547579 \\
		537    -4.619217420079769 \\
		538    -4.874434776636696 \\
		539    -4.646694066905861 \\
		540    -4.816497198250187 \\
		541    -4.68672139194862 \\
		542    -4.543007994992529 \\
		543    -4.814370899813192 \\
		544    -4.5024368283708185 \\
		545    -4.667890935865629 \\
		546    -4.231397089880224 \\
		547    -4.517944066085168 \\
		548    -4.069544346561033 \\
		549    -4.497187662324905 \\
		550    -4.586949059859013 \\
		551    -4.339038235877385 \\
		552    -4.4403797275665475 \\
		553    -4.340701557972262 \\
		554    -4.436632120180995 \\
		555    -4.454803321331301 \\
		556    -4.935815673061974 \\
		557    -4.342589299878406 \\
		558    -4.179575348716191 \\
		559    -4.28479742844161 \\
		560    -4.060145479261859 \\
		561    -4.15659277421784 \\
		562    -4.497457850940436 \\
		563    -3.955538844732878 \\
		564    -4.5345042261230475 \\
		565    -4.028405969279076 \\
		566    -4.79846883609411 \\
		567    -4.590730381848207 \\
		568    -4.445664691609998 \\
		569    -3.892005037345221 \\
		570    -4.069036733464491 \\
		571    -4.119695588423077 \\
		572    -4.917968174714877 \\
		573    -4.582592346712398 \\
		574    -4.327818671681895 \\
		575    -4.330645783283419 \\
		576    -4.632958530464178 \\
		577    -4.568840500779011 \\
		578    -4.127359925717184 \\
		579    -4.102836950264185 \\
		580    -4.3267246633847245 \\
		581    -4.387596025159718 \\
		582    -4.7359351562550565 \\
		583    -3.984400341858572 \\
		584    -4.311687916924023 \\
		585    -4.449305418148454 \\
		586    -4.79829634341134 \\
		587    -4.1631841937994345 \\
		588    -3.9488506213558643 \\
		589    -4.026753961036431 \\
		590    -4.488444315491197 \\
		591    -4.202228266848935 \\
		592    -4.484926949901609 \\
		593    -4.775402292872288 \\
		594    -4.272502112401725 \\
		595    -4.293238459225005 \\
		596    -4.5000628923841015 \\
		597    -4.480576386453516 \\
		598    -4.340194722887311 \\
		599    -4.379687833241806 \\
		600    -4.574556158680608 \\
		601    -4.224999572809558 \\
		602    -4.7891740914960925 \\
		603    -4.305795752466978 \\
		604    -4.813447809681981 \\
		605    -4.499811784562045 \\
		606    -4.202162359657659 \\
		607    -4.344019749870703 \\
		608    -4.933130190972283 \\
		609    -3.952778447852386 \\
		610    -4.196193436511145 \\
		611    -4.469056021539818 \\
		612    -5.012404025164853 \\
		613    -4.14986915970104 \\
		614    -4.565975986767298 \\
		615    -4.110732939756799 \\
		616    -4.243039014363122 \\
		617    -4.177690089408198 \\
		618    -4.314419894114953 \\
		619    -4.202610919442205 \\
		620    -4.6692327939410525 \\
		621    -4.22701489940905 \\
		622    -4.282552387584949 \\
		623    -4.767533878961191 \\
		624    -4.34052325939227 \\
		625    -4.250595796264049 \\
		626    -4.530910953226758 \\
		627    -4.338286628883511 \\
		628    -4.967937403200496 \\
		629    -4.532284194615186 \\
		630    -4.026286080380687 \\
		631    -4.38828680437728 \\
		632    -4.939901810239443 \\
		633    -4.483508935800524 \\
		634    -4.541304572892163 \\
		635    -4.401341012358768 \\
		636    -4.308126934973541 \\
		637    -4.7164319514603745 \\
		638    -5.006114340989765 \\
		639    -4.691384343120969 \\
		640    -4.764030121175492 \\
		641    -4.431161704570979 \\
		642    -4.830703440712472 \\
		643    -4.43245966870346 \\
		644    -4.935107661456874 \\
		645    -4.510784084592261 \\
		646    -4.863390548663623 \\
		647    -4.383842227365328 \\
		648    -5.013166053040049 \\
		649    -4.37552897724463 \\
		650    -4.728342283308062 \\
		651    -4.721387565696605 \\
		652    -4.325914000884082 \\
		653    -4.720302674167013 \\
		654    -4.393733989006906 \\
		655    -4.6879414108361654 \\
		656    -4.399716968269203 \\
		657    -4.635043417611075 \\
		658    -4.380256264319428 \\
		659    -4.663049924924603 \\
		660    -4.368950458446372 \\
		661    -4.622917572473766 \\
		662    -4.061112763094261 \\
		663    -4.272396223998064 \\
		664    -4.326837293516758 \\
		665    -4.24030535904551 \\
		666    -4.12612679632943 \\
		667    -4.650479567994057 \\
		668    -4.431003044335635 \\
		669    -4.583504700154265 \\
		670    -4.221101780031173 \\
		671    -4.622926618783008 \\
		672    -4.367819837569002 \\
		673    -4.373670635467778 \\
		674    -5.032223121013492 \\
		675    -4.090817760790175 \\
		676    -4.149994807453191 \\
		677    -4.54251631025531 \\
		678    -4.519956149353066 \\
		679    -4.705184052544034 \\
		680    -4.517712400820973 \\
		681    -4.791299078377887 \\
		682    -4.586064561975627 \\
		683    -4.291581873356665 \\
		684    -4.563995751110865 \\
		685    -4.945950847639249 \\
		686    -3.781778828396066 \\
		687    -4.410725335850523 \\
		688    -4.4621073249082075 \\
		689    -3.885076273229851 \\
		690    -4.275200655789872 \\
		691    -4.009287113163896 \\
		692    -3.671330704543404 \\
		693    -4.53458875332794 \\
		694    -4.406452566673359 \\
		695    -4.185388135421724 \\
		696    -3.887078207881138 \\
		697    -4.436012112977205 \\
		698    -4.318015244738308 \\
		699    -4.583187009484623 \\
		700    -4.084340074872748 \\
		701    -4.363774337413547 \\
		702    -3.7722282405473493 \\
		703    -3.933855127559726 \\
		704    -4.03920944915249 \\
		705    -4.146299805818565 \\
		706    -4.105660913035909 \\
		707    -4.161995468029637 \\
		708    -4.130180441176416 \\
		709    -4.284675186523254 \\
		710    -4.5100442358979915 \\
		711    -3.841334223823141 \\
		712    -4.308204024144858 \\
		713    -4.817413795546419 \\
		714    -4.543242472659101 \\
		715    -4.120746134226824 \\
		716    -4.535823382592338 \\
		717    -4.842768837122424 \\
		718    -4.586027186333304 \\
		719    -4.926365309160702 \\
		720    -4.466968678237985 \\
		721    -5.125315364342542 \\
		722    -4.465706700130661 \\
		723    -5.000101758824248 \\
		724    -4.388742444901643 \\
		725    -4.939220259051637 \\
		726    -4.549885057042124 \\
		727    -4.849135129138599 \\
		728    -4.538427696770336 \\
		729    -4.687646493662269 \\
		730    -4.1807689467892475 \\
		731    -3.852141344319131 \\
		732    -4.48615206126212 \\
		733    -3.961257738576625 \\
		734    -4.997524094857935 \\
		735    -4.243138735328964 \\
		736    -5.00452549832602 \\
		737    -4.4264591234879225 \\
		738    -4.330074783198246 \\
		739    -5.036973283282766 \\
		740    -4.567364501002537 \\
		741    -5.255899338940511 \\
		742    -5.008941842923222 \\
		743    -4.83309771509902 \\
		744    -4.701692151016723 \\
		745    -4.563303512973471 \\
		746    -4.252370672951687 \\
		747    -4.251523588924086 \\
		748    -4.596892266696477 \\
		749    -4.066757781296401 \\
		750    -4.458808454742531 \\
		751    -4.916161968401345 \\
		752    -4.544459232010794 \\
		753    -4.707637379346292 \\
		754    -4.40549731042624 \\
		755    -4.427208316950789 \\
		756    -4.684795684700301 \\
		757    -4.478255371903073 \\
		758    -4.17171782511458 \\
		759    -4.613464514896972 \\
		760    -4.455408998188417 \\
		761    -4.078387573815565 \\
		762    -5.106961789988348 \\
		763    -4.731390219489985 \\
		764    -5.187680877527573 \\
		765    -4.64076305004011 \\
		766    -4.662954294401922 \\
		767    -4.020844354514499 \\
		768    -4.413532169278177 \\
		769    -4.717386177184856 \\
		770    -3.952691996389034 \\
		771    -4.772749643455668 \\
		772    -4.757266961209889 \\
		773    -4.239501820076895 \\
		774    -4.832110030166461 \\
		775    -4.671678149763166 \\
		776    -4.738542033497712 \\
		777    -3.9430369584116347 \\
		778    -4.407599405048075 \\
		779    -4.247611099860566 \\
		780    -4.429345066777669 \\
		781    -4.110632834012311 \\
		782    -4.687885183374005 \\
		783    -3.978921575394012 \\
		784    -4.879820441939789 \\
		785    -4.2629712374371085 \\
		786    -4.348731435875528 \\
		787    -5.184898878085779 \\
		788    -4.3707958966192315 \\
		789    -4.400283065997698 \\
		790    -4.796073149113123 \\
		791    -5.005895082926154 \\
		792    -4.2591101512175795 \\
		793    -4.830320003866598 \\
		794    -4.642286735063618 \\
		795    -4.848918586584311 \\
		796    -4.688677774544366 \\
		797    -3.772392630456016 \\
		798    -4.672866567351464 \\
		799    -5.064514523557395 \\
		800    -4.830459670747599 \\
		801    -4.7955524998404275 \\
		802    -4.599892521330293 \\
		803    -4.585586774208699 \\
		804    -4.056460241270738 \\
		805    -4.31710946559917 \\
		806    -4.847893564450007 \\
		807    -4.415701975622376 \\
		808    -4.564080182972995 \\
		809    -4.585919728383941 \\
		810    -4.599467404449774 \\
		811    -4.469588028418595 \\
		812    -4.671464286898309 \\
		813    -4.334519559156256 \\
		814    -4.762132761950988 \\
		815    -4.014003289513898 \\
		816    -4.18593977109175 \\
		817    -4.527796808198106 \\
		818    -4.346367471925657 \\
		819    -4.52038771358168 \\
		820    -4.849744793811631 \\
		821    -4.286768317786999 \\
		822    -4.778998406761201 \\
		823    -4.507856221010438 \\
		824    -4.204902171244355 \\
		825    -4.112413102900609 \\
		826    -5.037477823711386 \\
		827    -4.094618057325653 \\
		828    -4.912617372522985 \\
		829    -4.149301025138684 \\
		830    -5.009635046430273 \\
		831    -3.900306554814949 \\
		832    -4.684931153306698 \\
		833    -4.421237931107291 \\
		834    -4.643509031522758 \\
		835    -4.3389830283045665 \\
		836    -4.615161003580988 \\
		837    -4.524394864201482 \\
		838    -4.990335008418497 \\
		839    -4.250098421434683 \\
		840    -4.519301869697129 \\
		841    -4.730670534182965 \\
		842    -4.574530168254269 \\
		843    -4.723388054525063 \\
		844    -4.357358205830459 \\
		845    -4.174209617148106 \\
		846    -4.447157046666585 \\
		847    -4.493289543194855 \\
		848    -4.256991494981792 \\
		849    -4.515014183644703 \\
		850    -4.022055516323669 \\
		851    -4.593678803822923 \\
		852    -4.833808176319346 \\
		853    -4.296681703391379 \\
		854    -4.935269634045068 \\
		855    -4.352890446538643 \\
		856    -4.09354569195639 \\
		857    -4.9198398385326865 \\
		858    -4.479930706175 \\
		859    -4.85056492489309 \\
		860    -5.004771642033693 \\
		861    -4.336693973690391 \\
		862    -4.873406690345803 \\
		863    -4.48855755006601 \\
		864    -4.6610192853788455 \\
		865    -4.801529998235274 \\
		866    -4.955553540257672 \\
		867    -4.55350993449445 \\
		868    -5.077762456347706 \\
		869    -4.275637424400904 \\
		870    -5.053080563941817 \\
		871    -4.8199907450663355 \\
		872    -5.106239273742572 \\
		873    -4.855795711565696 \\
		874    -5.084413286591773 \\
		875    -4.788415596307308 \\
		876    -4.6476672609911915 \\
		877    -4.455359028396632 \\
		878    -4.904721687042108 \\
		879    -4.193450522650035 \\
		880    -4.774959638568717 \\
		881    -4.571746852326193 \\
		882    -4.268658478833541 \\
		883    -4.407567415795718 \\
		884    -4.577224776382536 \\
		885    -4.627789988955897 \\
		886    -4.950945938506159 \\
		887    -3.9908050089249367 \\
		888    -5.075664503806996 \\
		889    -4.389656689199822 \\
		890    -5.117238736324074 \\
		891    -4.397367179652717 \\
		892    -4.731345009638268 \\
		893    -4.136204188267514 \\
		894    -5.153883411087091 \\
		895    -3.916315222773122 \\
		896    -5.0330389843898855 \\
		897    -4.101555127980617 \\
		898    -4.065463708749065 \\
		899    -4.201199348071895 \\
		900    -4.262932690647553 \\
		901    -4.365619657023674 \\
		902    -3.9744163950086406 \\
		903    -4.12239339970965 \\
		904    -4.2894952593208435 \\
		905    -4.6096270851578325 \\
		906    -3.8834498583697963 \\
		907    -4.992834189435971 \\
		908    -4.271869341542506 \\
		909    -4.645916629404068 \\
		910    -4.6207344395135985 \\
		911    -4.318882381512029 \\
		912    -4.363342563199095 \\
		913    -4.135888162146798 \\
		914    -4.536291534468624 \\
		915    -4.5239386227021035 \\
		916    -4.565986612314984 \\
		917    -3.7502468786314322 \\
		918    -4.080457037654749 \\
		919    -4.653784763156652 \\
		920    -4.349169992083433 \\
		921    -4.786987355737647 \\
		922    -3.8406698321530377 \\
		923    -4.418468644123165 \\
		924    -4.461881735079725 \\
		925    -4.246793372164118 \\
		926    -4.876519619197225 \\
		927    -4.002369960237038 \\
		928    -4.782510866101168 \\
		929    -5.009539723907841 \\
		930    -4.553425834846558 \\
		931    -4.349559221059657 \\
		932    -4.46907995955499 \\
		933    -4.718855222844684 \\
		934    -5.106231190453065 \\
		935    -4.630179793896342 \\
		936    -5.100399473677622 \\
		937    -4.778150276032029 \\
		938    -4.742095463686327 \\
		939    -4.721227765139434 \\
		940    -4.673317542496921 \\
		941    -4.51872640751431 \\
		942    -4.93369101797215 \\
		943    -4.545837364457419 \\
		944    -4.919503530964179 \\
		945    -4.330641503213498 \\
		946    -4.315448927252861 \\
		947    -4.056712874367607 \\
		948    -4.445607768734138 \\
		949    -4.119160009746677 \\
		950    -4.7347791401683645 \\
		951    -4.154818868809766 \\
		952    -3.854960165094117 \\
		953    -4.405617533321672 \\
		954    -4.356591264361368 \\
		955    -4.5243432754420665 \\
		956    -4.7245145817397045 \\
		957    -4.185162400970708 \\
		958    -4.95903853491743 \\
		959    -4.863026705681133 \\
		960    -5.272469873398345 \\
		961    -4.397418577861849 \\
		962    -4.771766256461736 \\
		963    -4.355071938521235 \\
		964    -5.112743776530637 \\
		965    -4.760362152992296 \\
		966    -5.10854180499503 \\
		967    -4.150149736673475 \\
		968    -5.159505293118577 \\
		969    -4.156227500886091 \\
		970    -5.119086983102621 \\
		971    -4.2271333312860975 \\
		972    -4.755671347002989 \\
		973    -4.3088790131142956 \\
		974    -5.162791761966264 \\
		975    -4.278685152347581 \\
		976    -5.129158001140106 \\
		977    -4.2881346431866145 \\
		978    -4.977447989766934 \\
		979    -4.163100216605453 \\
		980    -4.649063853506186 \\
		981    -4.2736580745566615 \\
		982    -4.585104247788022 \\
		983    -4.284868375829528 \\
		984    -4.695921747425565 \\
		985    -4.07399283127857 \\
		986    -4.834240514730176 \\
		987    -4.233416053724482 \\
		988    -4.045610136841931 \\
		989    -4.406153056903009 \\
		990    -4.740126580967436 \\
		991    -4.595644759985243 \\
		992    -4.484178354375618 \\
		993    -4.493745797448266 \\
		994    -4.350255478513566 \\
		995    -4.722597546264831 \\
		996    -4.497533029685795 \\
		997    -4.465105983559009 \\
		998    -4.866425606566006 \\
		999    -4.556989715298073 \\
		1000    -4.088374702613858 \\
		1001    -4.383390443011265 \\
		1002    -4.398919334069856 \\
		1003    -4.858575979048814 \\
		1004    -4.864954741179945 \\
		1005    -4.1511863700271565 \\
		1006    -4.8458051244366755 \\
		1007    -4.166765549941231 \\
		1008    -4.931986226346735 \\
		1009    -4.165984912080484 \\
		1010    -4.866996437934618 \\
		1011    -4.1316213977204885 \\
		1012    -4.828684605967968 \\
		1013    -4.173161202345751 \\
		1014    -4.308546741326458 \\
		1015    -4.157806078628711 \\
		1016    -4.0129111320091795 \\
		1017    -4.1835254952128205 \\
		1018    -4.935623801755301 \\
		1019    -4.817366537480299 \\
		1020    -3.9536444126508203 \\
		1021    -4.868155579922843 \\
		1022    -4.618036616582385 \\
		1023    -4.005555000016828 \\
		1024    -4.7728106529964 \\
		1025    -3.753625745991146 \\
		1026    -4.779623768383947 \\
		1027    -4.097829248278468 \\
		1028    -4.293226925275687 \\
		1029    -4.029776896076281 \\
		1030    -4.176738401870155 \\
		1031    -4.015774903666652 \\
		1032    -4.3040605655939155 \\
		1033    -4.303693248717435 \\
		1034    -4.1968508421147295 \\
		1035    -4.226508405127039 \\
		1036    -4.324073511936188 \\
		1037    -4.542905129299872 \\
		1038    -4.267590676418349 \\
		1039    -3.6197027223789373 \\
		1040    -4.573256134067904 \\
		1041    -4.839300827990944 \\
		1042    -4.674595607668858 \\
		1043    -4.4014841800370155 \\
		1044    -4.183222278913096 \\
		1045    -4.752393750926741 \\
		1046    -4.402419861701381 \\
		1047    -4.297840164859562 \\
		1048    -4.778099082117024 \\
		1049    -4.4740667333908135 \\
		1050    -4.844920995434735 \\
		1051    -4.447537673494104 \\
		1052    -4.843053455059934 \\
		1053    -4.390362712160252 \\
		1054    -4.790372144422502 \\
		1055    -4.292191939362477 \\
		1056    -4.950258534037213 \\
		1057    -4.435222385154553 \\
		1058    -4.654846767567028 \\
		1059    -4.466669696658599 \\
		1060    -4.7196879351261884 \\
		1061    -4.359042647773653 \\
		1062    -4.778619124071305 \\
		1063    -4.493010054912372 \\
		1064    -4.782586301839825 \\
		1065    -4.541609394987649 \\
		1066    -4.771915695934141 \\
		1067    -4.651222309473168 \\
		1068    -4.424676125282674 \\
		1069    -4.830798581885182 \\
		1070    -4.458473660942202 \\
		1071    -4.492058987285653 \\
		1072    -4.6914795343690745 \\
		1073    -4.263272524884542 \\
		1074    -4.589657207729325 \\
		1075    -4.448921842337736 \\
		1076    -4.826224869462315 \\
		1077    -4.330717169636697 \\
		1078    -4.761608304213106 \\
		1079    -4.280231889009221 \\
		1080    -5.064063844322304 \\
		1081    -4.510443006674699 \\
		1082    -4.770894174520722 \\
		1083    -4.666110210108275 \\
		1084    -5.038795900008506 \\
		1085    -4.44951180736555 \\
		1086    -5.146109821897936 \\
		1087    -4.647006043835123 \\
		1088    -4.9278315711515095 \\
		1089    -4.352052873012352 \\
		1090    -5.058481733872133 \\
		1091    -4.71962809437115 \\
		1092    -4.851019530025965 \\
		1093    -4.629643682197878 \\
		1094    -4.832336631224041 \\
		1095    -4.8154025976042085 \\
		1096    -5.093492284149226 \\
		1097    -4.507690958785475 \\
		1098    -5.240863007106102 \\
		1099    -4.615717740701432 \\
		1100    -4.411495367145089 \\
		1101    -4.809936345575041 \\
		1102    -5.06626109441353 \\
		1103    -4.858596443293474 \\
		1104    -5.034790643024527 \\
		1105    -4.763518227467363 \\
		1106    -4.841133451129935 \\
		1107    -4.68372006361224 \\
		1108    -4.761849983266863 \\
		1109    -4.630729154133678 \\
		1110    -4.818436241871036 \\
		1111    -4.497201740883631 \\
		1112    -4.6918905652198815 \\
		1113    -4.514221215330845 \\
		1114    -4.848278695660831 \\
		1115    -4.425972000150318 \\
		1116    -4.777033537823578 \\
		1117    -4.059787139587991 \\
		1118    -4.763826992036024 \\
		1119    -4.510714691744159 \\
		1120    -5.058839511114617 \\
		1121    -4.395258425757126 \\
		1122    -5.196067208719922 \\
		1123    -4.597079224440602 \\
		1124    -4.637924535140879 \\
		1125    -4.59497209636188 \\
		1126    -5.243870970783774 \\
		1127    -4.562280615517465 \\
		1128    -5.0793360800604885 \\
		1129    -4.810174669331219 \\
		1130    -5.089764231780075 \\
		1131    -4.751304898899747 \\
		1132    -4.172427012162678 \\
		1133    -4.850526190139431 \\
		1134    -5.195851372767435 \\
		1135    -4.7985613790087065 \\
		1136    -5.2364971740242385 \\
		1137    -4.589025875086672 \\
		1138    -4.673422329933871 \\
		1139    -4.924176828992057 \\
		1140    -4.5950380417518595 \\
		1141    -4.699740336298122 \\
		1142    -4.6071973426705 \\
		1143    -4.728895836537507 \\
		1144    -4.99412224245823 \\
		1145    -4.679402088073518 \\
		1146    -4.942742182058174 \\
		1147    -4.213081031661347 \\
		1148    -4.840962223068813 \\
		1149    -5.103980022670243 \\
		1150    -4.194258822960061 \\
		1151    -4.993334774923801 \\
		1152    -4.441442333880041 \\
		1153    -4.7355816815837315 \\
		1154    -5.129303466648843 \\
		1155    -5.035205259202804 \\
		1156    -5.288736605168666 \\
		1157    -5.015712142051663 \\
		1158    -4.629415722362559 \\
		1159    -4.798862554853407 \\
		1160    -4.650440241697913 \\
		1161    -4.920230287698438 \\
		1162    -4.525899332950507 \\
		1163    -5.077659112604776 \\
		1164    -4.795022425323002 \\
		1165    -4.600373536068533 \\
		1166    -4.984036030322292 \\
		1167    -5.079357430315887 \\
		1168    -4.621109092395491 \\
		1169    -5.10095409878753 \\
		1170    -4.351126728079795 \\
		1171    -4.2337168356746435 \\
		1172    -4.4680838105441865 \\
		1173    -5.028696672125421 \\
		1174    -4.9224370104207065 \\
		1175    -4.916463763777832 \\
		1176    -5.108411480254608 \\
		1177    -4.703556314860846 \\
		1178    -4.981878339216097 \\
		1179    -5.060067973570548 \\
		1180    -4.527993836593725 \\
		1181    -4.752315662909567 \\
		1182    -4.900595189335619 \\
		1183    -5.199764617277987 \\
		1184    -4.710386230708862 \\
		1185    -4.9335544916498995 \\
		1186    -5.191850983584831 \\
		1187    -4.443865853646027 \\
		1188    -5.294924119589645 \\
		1189    -5.2738982883028065 \\
		1190    -5.137959063741511 \\
		1191    -4.79170542388959 \\
		1192    -5.2392867333421576 \\
		1193    -5.176424721340901 \\
		1194    -4.273906625544885 \\
		1195    -5.0553546771104285 \\
		1196    -4.482460594641735 \\
		1197    -4.494672110568017 \\
		1198    -4.454948308664678 \\
		1199    -4.480930782250821 \\
		1200    -4.152878606524702 \\
		1201    -4.315575777516663 \\
		1202    -4.976780379367724 \\
		1203    -4.373970696582079 \\
		1204    -4.70387884229374 \\
		1205    -4.636193972775789 \\
		1206    -4.468127193352391 \\
		1207    -4.382300236913421 \\
		1208    -4.397734792200079 \\
		1209    -5.011171685540355 \\
		1210    -4.73748000536953 \\
		1211    -4.809304873554043 \\
		1212    -4.026774437424198 \\
		1213    -4.394059680895858 \\
		1214    -5.321228443188033 \\
		1215    -4.548114484693593 \\
		1216    -5.323395790979031 \\
		1217    -3.897458887450119 \\
		1218    -5.342452085477239 \\
		1219    -4.403084315847028 \\
		1220    -5.3510483276834835 \\
		1221    -4.375717638955155 \\
		1222    -4.139236462319713 \\
		1223    -4.462031937070161 \\
		1224    -5.002212474412302 \\
		1225    -4.04422632013736 \\
		1226    -4.785678558948676 \\
		1227    -4.493514169926087 \\
		1228    -4.131287900928403 \\
		1229    -4.471128804962163 \\
		1230    -5.359965049412015 \\
		1231    -4.247198883395685 \\
		1232    -5.45655635882472 \\
		1233    -4.503988495421818 \\
		1234    -5.330599805252191 \\
		1235    -4.935337186107574 \\
		1236    -4.60733639249974 \\
		1237    -4.942489899236104 \\
		1238    -5.266926110341933 \\
		1239    -4.613992845029837 \\
		1240    -5.290660214003309 \\
		1241    -4.619158640523117 \\
		1242    -5.224113947644829 \\
		1243    -4.7933805519978305 \\
		1244    -5.029938557793969 \\
		1245    -4.755036854773872 \\
		1246    -5.070596126846891 \\
		1247    -5.006506815281085 \\
		1248    -5.203100911107125 \\
		1249    -4.957613832430861 \\
		1250    -4.403161961596729 \\
		1251    -5.001816664395609 \\
		1252    -4.980371069390297 \\
		1253    -4.677886576569712 \\
		1254    -4.988448232288084 \\
		1255    -4.565194060071671 \\
		1256    -4.521265837222943 \\
		1257    -4.245532576598667 \\
		1258    -4.119411814472889 \\
		1259    -3.969732641739593 \\
		1260    -4.211584202312185 \\
		1261    -4.453806354751403 \\
		1262    -4.8933704810824095 \\
		1263    -4.279624153877771 \\
		1264    -5.07853902453042 \\
		1265    -4.2877841139663655 \\
		1266    -5.048283939861081 \\
		1267    -4.31259745022161 \\
		1268    -4.856574912713264 \\
		1269    -4.151624144148649 \\
		1270    -5.3528636440636905 \\
		1271    -4.376377286927637 \\
		1272    -5.240253435900393 \\
		1273    -4.372219325532247 \\
		1274    -4.5084580215422045 \\
		1275    -4.422409308986103 \\
		1276    -4.904085453335218 \\
		1277    -4.426340641953241 \\
		1278    -4.835020631028001 \\
		1279    -4.462387547122621 \\
		1280    -4.917398077539763 \\
		1281    -4.309139769946383 \\
		1282    -5.400209840781138 \\
		1283    -4.001164789089395 \\
		1284    -4.875497281668302 \\
		1285    -4.25635681822906 \\
		1286    -4.8663029847122505 \\
		1287    -4.283483554390548 \\
		1288    -4.970838733289461 \\
		1289    -4.282454284583646 \\
		1290    -5.020922601800745 \\
		1291    -4.410909519257044 \\
		1292    -4.357022142903997 \\
		1293    -4.377933728496156 \\
		1294    -4.804985831580093 \\
		1295    -4.038418046791687 \\
		1296    -4.915031717524607 \\
		1297    -4.225867706138653 \\
		1298    -4.813255324919718 \\
		1299    -4.290791769329437 \\
		1300    -4.76069726116154 \\
		1301    -4.404517746027353 \\
		1302    -4.276808883108448 \\
		1303    -4.431673141368311 \\
		1304    -4.7979540037469945 \\
		1305    -4.00800561534436 \\
		1306    -4.8641445494474524 \\
		1307    -4.3841916247875075 \\
		1308    -4.551898948687777 \\
		1309    -4.359938653239269 \\
		1310    -4.322833549636171 \\
		1311    -4.446506917927816 \\
		1312    -4.378236603757001 \\
		1313    -4.4371310424178745 \\
		1314    -4.618198684995304 \\
		1315    -4.1819250760865 \\
		1316    -4.387124056641057 \\
		1317    -4.273468655992815 \\
		1318    -4.560477677853423 \\
		1319    -4.058998344973186 \\
		1320    -4.881659613311277 \\
		1321    -4.259985826788245 \\
		1322    -3.984700133344867 \\
		1323    -3.9855510733786326 \\
		1324    -4.92143298095712 \\
		1325    -4.353645743550303 \\
		1326    -4.190031534164966 \\
		1327    -4.331667793034597 \\
		1328    -4.942345864410745 \\
		1329    -4.036157403975427 \\
		1330    -4.202057673922722 \\
		1331    -4.357399015428765 \\
		1332    -4.636996199939724 \\
		1333    -4.2863224398638105 \\
		1334    -4.301994101665281 \\
		1335    -4.303713461429312 \\
		1336    -4.369064674698906 \\
		1337    -4.402956262155773 \\
		1338    -4.3448494463454 \\
		1339    -4.392096910788986 \\
		1340    -4.384621603713315 \\
		1341    -4.419247822328797 \\
		1342    -4.356904078987848 \\
		1343    -4.395658585771816 \\
		1344    -4.571738243223492 \\
		1345    -4.434936134503316 \\
		1346    -4.515579971525099 \\
		1347    -4.392140346736458 \\
		1348    -4.414012227570432 \\
		1349    -4.454507653782914 \\
		1350    -4.433990605337096 \\
		1351    -4.693015462655192 \\
		1352    -4.534992704332262 \\
		1353    -4.721516922836767 \\
		1354    -4.241018534392078 \\
		1355    -4.966214802974134 \\
		1356    -4.438756139785939 \\
		1357    -4.042672888330522 \\
		1358    -4.701699987320066 \\
		1359    -4.675015802166417 \\
		1360    -4.483258679887022 \\
		1361    -4.68407068970142 \\
		1362    -3.9081193324945946 \\
		1363    -4.386220980344726 \\
		1364    -4.747745859543728 \\
		1365    -4.828390942832846 \\
		1366    -4.679789174353487 \\
		1367    -4.553418292124711 \\
		1368    -4.227228321554248 \\
		1369    -4.729352022396959 \\
		1370    -4.3432875863992235 \\
		1371    -4.34479221510819 \\
		1372    -4.335941662347505 \\
		1373    -4.778772346634386 \\
		1374    -4.591511390205449 \\
		1375    -4.546246445098004 \\
		1376    -4.701512974486812 \\
		1377    -3.9918963410845496 \\
		1378    -3.884635072051053 \\
		1379    -3.9911351867199496 \\
		1380    -3.709495994307885 \\
		1381    -4.173304652589787 \\
		1382    -4.282364390990939 \\
		1383    -4.213216806479633 \\
		1384    -4.030780459309226 \\
		1385    -4.512988069390526 \\
		1386    -3.9095731987360582 \\
		1387    -4.272525247823289 \\
		1388    -4.138965020708646 \\
		1389    -4.20445080822249 \\
		1390    -4.211752081921534 \\
		1391    -4.296137572988693 \\
		1392    -4.2420177256362015 \\
		1393    -4.23025442541069 \\
		1394    -4.083636847530401 \\
		1395    -4.227873488067226 \\
		1396    -4.293006356224576 \\
		1397    -4.374245618563856 \\
		1398    -4.029084677751413 \\
		1399    -4.928589425915912 \\
		1400    -4.157134834085967 \\
		1401    -4.364107822629806 \\
		1402    -4.532507414272697 \\
		1403    -3.9254790890844693 \\
		1404    -4.854545259892812 \\
		1405    -3.928569678260378 \\
		1406    -4.028340107407435 \\
		1407    -3.92142636015197 \\
		1408    -4.664823203284557 \\
		1409    -4.421225711490624 \\
		1410    -4.629712532698375 \\
		1411    -4.444483191229349 \\
		1412    -4.746927693556479 \\
		1413    -4.470197167416356 \\
		1414    -4.90473013326103 \\
		1415    -4.4568158912095335 \\
		1416    -4.916577317413791 \\
		1417    -4.41805825326241 \\
		1418    -4.959991350164543 \\
		1419    -4.12041344426782 \\
		1420    -4.885462713668696 \\
		1421    -4.0708714497650265 \\
		1422    -4.949898981454566 \\
		1423    -4.725628297510055 \\
		1424    -4.916724278903643 \\
		1425    -4.763660891688445 \\
		1426    -5.001719967167784 \\
		1427    -4.910910418183636 \\
		1428    -5.11761773384645 \\
		1429    -4.757503585102476 \\
		1430    -4.6964281125489995 \\
		1431    -4.8032488058938005 \\
		1432    -5.147520502299347 \\
		1433    -4.559493184214704 \\
		1434    -5.1463276499632915 \\
		1435    -4.630041225152973 \\
		1436    -4.76768329470617 \\
		1437    -4.2536836782523 \\
		1438    -4.5651170025110615 \\
		1439    -4.850708856639857 \\
		1440    -4.713759649289797 \\
		1441    -4.8776322218770956 \\
		1442    -5.29191376134239 \\
		1443    -4.839625941066901 \\
		1444    -5.158280391175404 \\
		1445    -4.604889505538218 \\
		1446    -4.888286351381281 \\
		1447    -4.935259343188401 \\
		1448    -4.716334075682375 \\
		1449    -4.884411688181883 \\
		1450    -4.4223940973353715 \\
		1451    -4.890742542142089 \\
		1452    -4.7434692116533865 \\
		1453    -4.997189958636376 \\
		1454    -5.09423146626565 \\
		1455    -4.454133009533062 \\
		1456    -5.046354336350172 \\
		1457    -4.802938813166987 \\
		1458    -4.683794759911566 \\
		1459    -4.866354551108695 \\
		1460    -5.344856163547852 \\
		1461    -4.645388077641364 \\
		1462    -5.379768773290552 \\
		1463    -4.600983244696076 \\
		1464    -4.7954545255189975 \\
		1465    -4.2010450451453005 \\
		1466    -5.2985194802319295 \\
		1467    -4.168026546584675 \\
		1468    -4.349705136960669 \\
		1469    -4.2141109036807345 \\
		1470    -4.843118072174747 \\
		1471    -4.190497207815624 \\
		1472    -4.986379163414938 \\
		1473    -4.135946129422145 \\
		1474    -4.642775652396821 \\
		1475    -5.258564669516838 \\
		1476    -4.694565089815888 \\
		1477    -4.098935244796326 \\
		1478    -4.803927864458191 \\
		1479    -5.0127079570550315 \\
		1480    -4.61328167258864 \\
		1481    -5.02654743476871 \\
		1482    -4.796568215775329 \\
		1483    -4.863455812305251 \\
		1484    -5.220162694125024 \\
		1485    -5.076204711875097 \\
		1486    -5.284434870021189 \\
		1487    -4.3964367747265305 \\
		1488    -4.906119635120526 \\
		1489    -4.373570629083164 \\
		1490    -4.319418173379033 \\
		1491    -4.26178476309306 \\
		1492    -4.975167387489091 \\
		1493    -4.2302531512626596 \\
		1494    -4.991054973664845 \\
		1495    -5.20564034561487 \\
		1496    -4.860087074158451 \\
		1497    -5.016641085662535 \\
		1498    -4.241357464488473 \\
		1499    -5.116714207944797 \\
		1500    -5.106021628798592 \\
		1501    -4.3774783082044175 \\
		1502    -5.318634894713684 \\
		1503    -4.153484450366923 \\
		1504    -4.339367074895625 \\
		1505    -4.150322850604632 \\
		1506    -5.298755017169178 \\
		1507    -5.43618675127718 \\
		1508    -4.877633834689467 \\
		1509    -4.4899249245191895 \\
		1510    -4.40375084037575 \\
		1511    -4.604952864400476 \\
		1512    -4.980542323038659 \\
		1513    -5.076426708191643 \\
		1514    -4.576793314506899 \\
		1515    -5.014681587205504 \\
		1516    -4.162850324310225 \\
		1517    -3.877563075621612 \\
		1518    -5.012090386905813 \\
		1519    -4.132789499274348 \\
		1520    -5.050338408225209 \\
		1521    -4.347501524264498 \\
		1522    -4.930610622077582 \\
		1523    -4.066019179350117 \\
		1524    -4.922753721963477 \\
		1525    -4.268873730306222 \\
		1526    -4.643595213798339 \\
		1527    -4.172792851637442 \\
		1528    -5.017188468796006 \\
		1529    -4.307316401617727 \\
		1530    -5.007584706522779 \\
		1531    -4.108802632027125 \\
		1532    -4.649409093580667 \\
		1533    -4.250539589447546 \\
		1534    -4.720373720086101 \\
		1535    -4.360397139596161 \\
		1536    -4.282854801028857 \\
		1537    -4.408489430501609 \\
		1538    -4.653138997440337 \\
		1539    -4.733450102851174 \\
		1540    -3.8856741123745118 \\
		1541    -4.49571372903009 \\
		1542    -4.500257943004825 \\
		1543    -4.394126765403762 \\
		1544    -4.112070416155357 \\
		1545    -4.478833952983179 \\
		1546    -4.582165580857812 \\
		1547    -4.074482547916502 \\
		1548    -3.770623770637146 \\
		1549    -4.553954498930356 \\
		1550    -4.520378052876314 \\
		1551    -4.378038060385868 \\
		1552    -4.91523594684488 \\
		1553    -5.254747381064579 \\
		1554    -4.953636518576262 \\
		1555    -4.7376425159051205 \\
		1556    -5.0815753730015505 \\
		1557    -4.523195981033744 \\
		1558    -5.199606534636337 \\
		1559    -4.930400826838003 \\
		1560    -4.681597612700055 \\
		1561    -5.00007040698634 \\
		1562    -5.470048654717075 \\
		1563    -4.773441519157777 \\
		1564    -5.078337140197775 \\
		1565    -5.157960422333399 \\
		1566    -4.566823955732814 \\
		1567    -4.846611272965941 \\
		1568    -5.068403022569575 \\
		1569    -4.244188634570348 \\
		1570    -4.945874596663711 \\
		1571    -4.801321650633678 \\
		1572    -3.7719897796441972 \\
		1573    -4.487251246077136 \\
		1574    -4.443425582996709 \\
		1575    -4.135328032830064 \\
		1576    -4.377034228574463 \\
		1577    -4.549166760842541 \\
		1578    -4.2545095212304656 \\
		1579    -4.066168659576921 \\
		1580    -4.210253419271013 \\
		1581    -4.873353120866003 \\
		1582    -4.124107545534885 \\
		1583    -4.275180187859358 \\
		1584    -4.062561124412343 \\
		1585    -4.172869361089597 \\
		1586    -4.888133363122247 \\
		1587    -4.528819686356267 \\
		1588    -4.261845230938707 \\
		1589    -4.3286089988819585 \\
		1590    -4.463960405970656 \\
		1591    -4.363903217659806 \\
		1592    -4.5921391187840435 \\
		1593    -4.365016262034487 \\
		1594    -5.0770907986181895 \\
		1595    -4.282964365578335 \\
		1596    -4.137264260214143 \\
		1597    -4.08280896679711 \\
		1598    -4.849081276494339 \\
		1599    -4.579705724921824 \\
		1600    -4.3796480840546845 \\
		1601    -4.512702039932818 \\
		1602    -4.952998607993301 \\
		1603    -4.633859629174573 \\
		1604    -4.599312514363309 \\
		1605    -4.553609798204486 \\
		1606    -4.222064231013813 \\
		1607    -4.470528272018417 \\
		1608    -4.099249481929221 \\
		1609    -4.437845299887528 \\
		1610    -4.031905800968311 \\
		1611    -4.458471136473435 \\
		1612    -4.330946023248463 \\
		1613    -4.240670299851535 \\
		1614    -3.5020494564515365 \\
		1615    -4.650372257096114 \\
		1616    -4.424446481516138 \\
		1617    -4.6376593096149605 \\
		1618    -4.435797129218232 \\
		1619    -3.9035435078602116 \\
		1620    -4.212225804071427 \\
		1621    -4.096771019459615 \\
		1622    -4.232816242785335 \\
		1623    -4.149493075171598 \\
		1624    -4.000853493064956 \\
		1625    -3.735503004703821 \\
		1626    -4.10160530394047 \\
		1627    -4.340430996637582 \\
		1628    -4.432430844277748 \\
		1629    -4.110596977807454 \\
		1630    -3.9834992479346316 \\
		1631    -4.258547628648959 \\
		1632    -4.461247002108168 \\
		1633    -4.086985388694002 \\
		1634    -4.5504930438909765 \\
		1635    -4.1409048608341035 \\
		1636    -4.404316097430166 \\
		1637    -4.224467498292148 \\
		1638    -4.351889941869845 \\
		1639    -4.31143606920468 \\
		1640    -4.5995001598433225 \\
		1641    -4.222661267433166 \\
		1642    -4.649109605879512 \\
		1643    -4.229217954461245 \\
		1644    -4.250384794855418 \\
		1645    -4.12324464574522 \\
		1646    -4.474154793138989 \\
		1647    -4.240342324880883 \\
		1648    -3.764356986763881 \\
		1649    -3.957168989926933 \\
		1650    -4.349808353744169 \\
		1651    -4.070039978321448 \\
		1652    -4.150729029857489 \\
		1653    -3.9729665813608306 \\
		1654    -4.351004893429355 \\
		1655    -3.873958186705018 \\
		1656    -4.412073496541608 \\
		1657    -3.812526543768841 \\
		1658    -4.659602596376783 \\
		1659    -4.153071203792583 \\
		1660    -4.115917540400243 \\
		1661    -4.185420509322632 \\
		1662    -4.711700051510799 \\
		1663    -3.958435683402114 \\
		1664    -4.608629757824208 \\
		1665    -4.0345815598319925 \\
		1666    -4.601094428920478 \\
		1667    -4.081333704780392 \\
		1668    -4.600628726431712 \\
		1669    -4.038730962347085 \\
		1670    -4.753943387965232 \\
		1671    -3.988681893292535 \\
		1672    -4.705742221908147 \\
		1673    -4.121540707922145 \\
		1674    -3.9949326613389187 \\
		1675    -4.102000469508109 \\
		1676    -4.707489477352697 \\
		1677    -4.2716982504893855 \\
		1678    -4.170156451500092 \\
		1679    -4.128498687697899 \\
		1680    -4.716194144874208 \\
		1681    -4.157488802217882 \\
		1682    -4.814092969479541 \\
		1683    -4.1620260287996125 \\
		1684    -4.936037976307123 \\
		1685    -4.191665784418747 \\
		1686    -4.707114276345713 \\
		1687    -4.203122476934322 \\
		1688    -4.846140453323662 \\
		1689    -4.179067547349333 \\
		1690    -4.920562410331072 \\
		1691    -4.106359913411321 \\
		1692    -4.16622251554194 \\
		1693    -4.2594832491455845 \\
		1694    -4.606471819905188 \\
		1695    -3.9292266488927274 \\
		1696    -4.402259360959333 \\
		1697    -4.217440565891369 \\
		1698    -4.229025873900398 \\
		1699    -4.223355127771961 \\
		1700    -4.378034808421425 \\
		1701    -4.177011948521305 \\
		1702    -4.036159985138091 \\
		1703    -4.0814877499898445 \\
		1704    -4.232296490744633 \\
		1705    -4.045075919836498 \\
		1706    -4.448034315269691 \\
		1707    -4.247126814625846 \\
		1708    -4.308799445037179 \\
		1709    -4.408495381072635 \\
		1710    -4.3197407301755195 \\
		1711    -4.456181175979249 \\
		1712    -4.501717952723251 \\
		1713    -4.472289903380206 \\
		1714    -4.031045150322867 \\
		1715    -4.322159870394242 \\
		1716    -4.242511204021865 \\
		1717    -4.300127304460358 \\
		1718    -4.2355899818109135 \\
		1719    -4.369076599532508 \\
		1720    -4.596325240022879 \\
		1721    -4.661980366143021 \\
		1722    -4.345890137269602 \\
		1723    -4.271767152659947 \\
		1724    -4.4672458772180645 \\
		1725    -4.576757689268268 \\
		1726    -4.249197846559878 \\
		1727    -4.466606861915435 \\
		1728    -4.5941792522945 \\
		1729    -4.453349398657477 \\
		1730    -4.165731328438928 \\
		1731    -3.8552326967910497 \\
		1732    -4.225740034233246 \\
		1733    -4.23978670010767 \\
		1734    -4.576167110247941 \\
		1735    -4.363708092522541 \\
		1736    -3.8299908859527023 \\
		1737    -4.337146944615694 \\
		1738    -4.453935944194609 \\
		1739    -4.481326542457126 \\
		1740    -4.400288968621891 \\
		1741    -4.727468025007827 \\
		1742    -3.946252864841437 \\
		1743    -4.547172031068606 \\
		1744    -4.628656073784019 \\
		1745    -4.610255926052832 \\
		1746    -5.000773227302829 \\
		1747    -4.310820295706409 \\
		1748    -4.602174270030382 \\
		1749    -4.396134734653443 \\
		1750    -5.081782401030709 \\
		1751    -4.2812325988722995 \\
		1752    -4.319326316683146 \\
		1753    -4.488616025085695 \\
		1754    -4.694163786959859 \\
		1755    -4.225032641462931 \\
		1756    -4.382337945975922 \\
		1757    -4.355222018170111 \\
		1758    -4.538747552567875 \\
		1759    -4.012846550088553 \\
		1760    -4.654117370064202 \\
		1761    -4.162836265434683 \\
		1762    -4.585208781995339 \\
		1763    -3.9471639008012698 \\
		1764    -4.711175100859957 \\
		1765    -4.1981342791123595 \\
		1766    -4.718943538942181 \\
		1767    -4.06780075543568 \\
		1768    -4.865792062871431 \\
		1769    -4.125742042649784 \\
		1770    -4.855628854819794 \\
		1771    -4.221624155162491 \\
		1772    -4.097573807165425 \\
		1773    -4.4402716440732615 \\
		1774    -4.97802849239043 \\
		1775    -4.566442886471947 \\
		1776    -4.997595417742142 \\
		1777    -4.528881945785918 \\
		1778    -5.047307221581562 \\
		1779    -4.5972127556190046 \\
		1780    -4.723245273990839 \\
		1781    -4.6050769501050315 \\
		1782    -4.661898127764588 \\
		1783    -4.572165271492752 \\
		1784    -4.857973033585909 \\
		1785    -4.591929361789478 \\
		1786    -4.921043611339408 \\
		1787    -4.666864450073936 \\
		1788    -4.9915073197978606 \\
		1789    -4.173923396614676 \\
		1790    -4.90413955091015 \\
		1791    -4.59555636924085 \\
		1792    -4.981437628995362 \\
		1793    -4.583971331835956 \\
		1794    -4.951238370775394 \\
		1795    -4.5368567732714045 \\
		1796    -4.602267886957384 \\
		1797    -4.6223499846433995 \\
		1798    -5.120457739562117 \\
		1799    -4.765865503422169 \\
		1800    -5.151380085671059 \\
		1801    -4.721344048446616 \\
		1802    -5.125123401134566 \\
		1803    -4.798700092883422 \\
		1804    -5.181802277096314 \\
		1805    -4.749883717635352 \\
		1806    -5.155327784794208 \\
		1807    -4.8185700166004315 \\
		1808    -5.171843310949691 \\
		1809    -4.788761526388422 \\
		1810    -5.183424265865966 \\
		1811    -4.813148621617208 \\
		1812    -5.199110963807755 \\
		1813    -4.849000004851087 \\
		1814    -5.187205233216661 \\
		1815    -4.825577309306083 \\
		1816    -5.178818970714327 \\
		1817    -4.872309303917645 \\
		1818    -5.197956365226231 \\
		1819    -4.843091427518185 \\
		1820    -5.194231384769941 \\
		1821    -4.831323197627752 \\
		1822    -5.189084429723496 \\
		1823    -4.95006636658541 \\
		1824    -5.212026812658633 \\
		1825    -4.889111450480463 \\
		1826    -5.21789746953833 \\
		1827    -4.932999729760421 \\
		1828    -5.231046827044885 \\
		1829    -4.940570912890696 \\
		1830    -5.200203146332097 \\
		1831    -4.910600605389776 \\
		1832    -5.20931624954856 \\
		1833    -4.887560588151451 \\
		1834    -5.189963627002942 \\
		1835    -4.979762725915487 \\
		1836    -5.220232980836567 \\
		1837    -4.906541324834306 \\
		1838    -5.194561132563531 \\
		1839    -4.976724836361558 \\
		1840    -5.213197637074375 \\
		1841    -4.918504059574176 \\
		1842    -5.181384930518945 \\
		1843    -4.951364774394487 \\
		1844    -5.201438724590835 \\
		1845    -4.979707789234754 \\
		1846    -5.191790963739407 \\
		1847    -4.957090771766922 \\
		1848    -5.195070404404305 \\
		1849    -5.018002085724962 \\
		1850    -5.196770189546459 \\
		1851    -4.952505409530251 \\
		1852    -5.181980120271495 \\
		1853    -4.964533381673216 \\
		1854    -5.175813539952515 \\
		1855    -5.0440334713378 \\
		1856    -5.184790361465578 \\
		1857    -4.9637448750557995 \\
		1858    -5.173621808672293 \\
		1859    -5.041801633852797 \\
		1860    -5.19922140741681 \\
		1861    -5.024036921470939 \\
		1862    -5.18198028415686 \\
		1863    -5.0006851916634565 \\
		1864    -5.177652016153248 \\
		1865    -4.9911865799994315 \\
		1866    -5.169045341082334 \\
		1867    -5.069840764857523 \\
		1868    -5.198969915890091 \\
		1869    -4.959664952073566 \\
		1870    -5.15914416920988 \\
		1871    -5.0735725811010575 \\
		1872    -5.169486412833172 \\
		1873    -5.008728245487559 \\
		1874    -5.152902340298657 \\
		1875    -5.009676713338852 \\
		1876    -5.187959486310728 \\
		1877    -5.046270030931697 \\
		1878    -5.159285460971156 \\
		1879    -5.039057434705444 \\
		1880    -5.148887673230154 \\
		1881    -5.062724434220731 \\
		1882    -5.087031770236798 \\
		1883    -4.991043706050696 \\
		1884    -5.147178940333315 \\
		1885    -5.028990072126323 \\
		1886    -5.125019959714577 \\
		1887    -5.058399283114569 \\
		1888    -4.5957877259910545 \\
		1889    -5.007831398997317 \\
		1890    -4.9707113210479 \\
		1891    -4.713679666721505 \\
		1892    -5.156578946875566 \\
		1893    -5.0142801404307 \\
		1894    -4.982494333205084 \\
		1895    -4.977466947085879 \\
		1896    -4.6105698586639186 \\
		1897    -5.087123190248762 \\
		1898    -4.5491716105535 \\
		1899    -5.058775657765709 \\
		1900    -5.240856177556944 \\
		1901    -5.093170297175982 \\
		1902    -5.155733467719968 \\
		1903    -5.1889044971073615 \\
		1904    -4.580743704436722 \\
		1905    -4.980650385828179 \\
		1906    -5.123941251304306 \\
		1907    -5.180388647731566 \\
		1908    -5.2452146886622275 \\
		1909    -5.221787147311459 \\
		1910    -4.567833560202881 \\
		1911    -5.009278650566191 \\
		1912    -4.753956074073189 \\
		1913    -5.156736040198784 \\
		1914    -4.207960142870741 \\
		1915    -4.744077240965304 \\
		1916    -5.135752539118968 \\
		1917    -4.439303776753476 \\
		1918    -5.085462908396325 \\
		1919    -4.3664522323495465 \\
		1920    -4.475288622423591 \\
		1921    -4.375654242634012 \\
		1922    -4.556275382465999 \\
		1923    -4.400502258288108 \\
		1924    -5.029536452515284 \\
		1925    -4.4692465853684675 \\
		1926    -4.315062083523351 \\
		1927    -4.184246044202214 \\
		1928    -4.811011726729172 \\
		1929    -4.200182629729902 \\
		1930    -4.561413592183441 \\
		1931    -4.567360509337752 \\
		1932    -4.097446930388672 \\
		1933    -4.397608630840435 \\
		1934    -5.017452099862392 \\
		1935    -4.466487435332424 \\
		1936    -5.086063056876401 \\
		1937    -4.489295045495121 \\
		1938    -4.733623835595368 \\
		1939    -4.290259895666435 \\
		1940    -5.032133649158379 \\
		1941    -4.3365799588281275 \\
		1942    -4.772059240309998 \\
		1943    -4.354411659093802 \\
		1944    -5.040561012649904 \\
		1945    -4.360374518856356 \\
		1946    -5.120262970141596 \\
		1947    -4.337225862352028 \\
		1948    -4.912416945190614 \\
		1949    -4.37155513195962 \\
		1950    -5.022451610928251 \\
		1951    -4.3843077374880925 \\
		1952    -5.130075334256066 \\
		1953    -4.41015769033789 \\
		1954    -4.872239432037112 \\
		1955    -4.414922268264494 \\
		1956    -4.881740935114039 \\
		1957    -4.440316445663779 \\
		1958    -5.158794321465056 \\
		1959    -4.376111040960979 \\
		1960    -4.807760892244543 \\
		1961    -4.313860971341866 \\
		1962    -4.62394552942777 \\
		1963    -4.337964598214869 \\
		1964    -4.903586372977324 \\
		1965    -4.308420580134675 \\
		1966    -4.8845040205193015 \\
		1967    -4.366651866664673 \\
		1968    -4.535891851801532 \\
		1969    -4.374525170073225 \\
		1970    -4.892093238570188 \\
		1971    -4.388501970091755 \\
		1972    -4.623042918499743 \\
		1973    -4.392076935600437 \\
		1974    -4.470380013080249 \\
		1975    -4.574776547227929 \\
		1976    -4.1394589281699705 \\
		1977    -4.621508456145083 \\
		1978    -4.552531176025549 \\
		1979    -4.606340248338533 \\
		1980    -4.450864416063849 \\
		1981    -4.677572510237969 \\
		1982    -3.931741306638677 \\
		1983    -4.465698686205843 \\
		1984    -5.087643305510219 \\
		1985    -4.696399369410254 \\
		1986    -4.249645822372328 \\
		1987    -5.107650694611217 \\
		1988    -4.581170657384129 \\
		1989    -4.378125439509489 \\
		1990    -4.095053923461387 \\
		1991    -4.788952731076374 \\
		1992    -4.253222155109782 \\
		1993    -4.588793244556426 \\
		1994    -4.436330761063684 \\
		1995    -4.1202495769409815 \\
		1996    -4.572188877494279 \\
		1997    -4.6076831473685305 \\
		1998    -4.742034111295233 \\
		1999    -4.28548835983393 \\
		2000    -4.205088534169599 \\
		2001    -4.039553444148632 \\
		2002    -4.405921071921601 \\
		2003    -4.052634629714694 \\
		2004    -4.164703143152551 \\
		2005    -4.066058587071287 \\
		2006    -4.942438614782463 \\
		2007    -4.2011006379215186 \\
		2008    -5.206724697733742 \\
		2009    -4.508240942224702 \\
		2010    -4.823208717549493 \\
		2011    -4.00165200786197 \\
		2012    -3.8893779544929257 \\
		2013    -4.832798117978732 \\
		2014    -4.127676007798593 \\
		2015    -4.607599464635375 \\
		2016    -4.206895414269079 \\
		2017    -4.694664950553898 \\
		2018    -4.465441778682182 \\
		2019    -4.543375819932187 \\
		2020    -4.421182056828006 \\
		2021    -4.174559877294918 \\
		2022    -4.153065406582538 \\
		2023    -4.666559841014794 \\
		2024    -4.743379106268699 \\
		2025    -4.147755360815587 \\
		2026    -4.700629072922037 \\
		2027    -4.607171725356496 \\
		2028    -3.978771614073905 \\
		2029    -4.7670459752538505 \\
		2030    -4.272059396575688 \\
		2031    -4.441660368615701 \\
		2032    -4.790748879724168 \\
		2033    -4.42629460968214 \\
		2034    -4.206361593682585 \\
		2035    -4.6816753476956245 \\
		2036    -4.43549380078578 \\
		2037    -4.606912796087336 \\
		2038    -4.204946863855738 \\
		2039    -4.902540875478818 \\
		2040    -4.115673114280354 \\
		2041    -5.068237623413792 \\
		2042    -4.330598638468513 \\
		2043    -4.669060190922299 \\
		2044    -4.639453568879546 \\
		2045    -4.681057829015492 \\
		2046    -4.7401625724708545 \\
		2047    -4.352762363009207 \\
		2048    -4.7203343358587215 \\
		2049    -4.703045617766943 \\
		2050    -4.7430052015533235 \\
		2051    -4.570410058934398 \\
		2052    -4.620778191904818 \\
		2053    -4.623315114456853 \\
		2054    -4.202079460990348 \\
		2055    -4.6473541563748215 \\
		2056    -4.547013385423933 \\
		2057    -4.601376364040522 \\
		2058    -4.61181236533523 \\
		2059    -4.741215157346561 \\
		2060    -4.724129074225082 \\
		2061    -4.572964098349563 \\
		2062    -4.855710098926389 \\
		2063    -4.458099133869927 \\
		2064    -5.058128685407683 \\
		2065    -4.555048647230867 \\
		2066    -5.02053684033425 \\
		2067    -4.918778377924819 \\
		2068    -4.706722121627499 \\
		2069    -4.8789757379738035 \\
		2070    -4.267484660697013 \\
		2071    -4.799350145083441 \\
		2072    -5.1033806156112185 \\
		2073    -4.728642561914407 \\
		2074    -5.0268005349100235 \\
		2075    -4.484969440228824 \\
		2076    -4.8572319316111345 \\
		2077    -4.309643786088918 \\
		2078    -5.0551300099807595 \\
		2079    -4.221792125931706 \\
		2080    -4.433363423815829 \\
		2081    -4.499073866429369 \\
		2082    -4.437185626620136 \\
		2083    -4.822723164533499 \\
		2084    -4.624601675630286 \\
		2085    -4.454278552722811 \\
		2086    -4.6620687314510105 \\
		2087    -4.6509338500544235 \\
		2088    -4.233601717487181 \\
		2089    -4.559695683311667 \\
		2090    -4.658492653582466 \\
		2091    -4.305022604037742 \\
		2092    -4.617877748793342 \\
		2093    -4.449967508096792 \\
		2094    -5.013438922697815 \\
		2095    -4.630297029213357 \\
		2096    -4.163679139614336 \\
		2097    -4.462805757354146 \\
		2098    -4.247005061279817 \\
		2099    -4.505162989884774 \\
		2100    -4.290698685394365 \\
		2101    -4.498455503677636 \\
		2102    -4.9633568695547154 \\
		2103    -4.56275916779636 \\
		2104    -4.4964878456827915 \\
		2105    -4.811217943769801 \\
		2106    -4.224372264096336 \\
		2107    -4.557723959663092 \\
		2108    -4.408861032178909 \\
		2109    -4.485955877212454 \\
		2110    -4.512322505595703 \\
		2111    -4.102609890937016 \\
		2112    -4.515673918279589 \\
		2113    -4.681726031421562 \\
		2114    -4.160261050115693 \\
		2115    -4.816326948424975 \\
		2116    -4.195097297422875 \\
		2117    -4.97273495904614 \\
		2118    -4.877255834324366 \\
		2119    -5.070654438259695 \\
		2120    -4.212503800667707 \\
		2121    -4.068787812230215 \\
		2122    -5.017064071459616 \\
		2123    -4.18809607405832 \\
		2124    -5.24626236404347 \\
		2125    -3.9791236589219126 \\
		2126    -5.025526724118609 \\
		2127    -4.291926209828319 \\
		2128    -4.7902673747568905 \\
		2129    -4.100712254385216 \\
		2130    -4.781897893805988 \\
		2131    -3.9885650095341303 \\
		2132    -5.171645657385501 \\
		2133    -4.320058523542272 \\
		2134    -4.950277782261984 \\
		2135    -4.200449399880924 \\
		2136    -4.119193203398051 \\
		2137    -4.210384891875588 \\
		2138    -5.090241762610049 \\
		2139    -4.304953994529601 \\
		2140    -4.6478515915594665 \\
		2141    -4.950334615589144 \\
		2142    -4.105490210633949 \\
		2143    -4.897759981243283 \\
		2144    -4.684812884205706 \\
		2145    -4.958025140021977 \\
		2146    -4.867990696844748 \\
		2147    -5.290974599645977 \\
		2148    -4.826414756260359 \\
		2149    -4.321876635854959 \\
		2150    -4.975674171152701 \\
		2151    -4.186206467325795 \\
		2152    -4.745561711132858 \\
		2153    -3.9803931452816688 \\
		2154    -4.220161108494756 \\
		2155    -4.94975615095542 \\
		2156    -5.203556764296598 \\
		2157    -4.692170961158891 \\
		2158    -4.678856332774599 \\
		2159    -5.142453506448672 \\
		2160    -4.763911014766138 \\
		2161    -4.776991840359485 \\
		2162    -5.360910647644095 \\
		2163    -4.466234198277582 \\
		2164    -5.334520383920492 \\
		2165    -4.847956659260212 \\
		2166    -4.810238032903953 \\
		2167    -4.916658161463607 \\
		2168    -4.704975446766752 \\
		2169    -4.457158235586127 \\
		2170    -4.385982163745975 \\
		2171    -4.109860108324361 \\
		2172    -4.957508438059281 \\
		2173    -4.999471749371655 \\
		2174    -4.782859710354207 \\
		2175    -5.489234609269943 \\
		2176    -4.37840220538044 \\
		2177    -5.523865661297285 \\
		2178    -4.040959080780853 \\
		2179    -5.420219189317071 \\
		2180    -4.266737922467773 \\
		2181    -5.269536919051104 \\
		2182    -4.698805092552975 \\
		2183    -5.518969841813295 \\
		2184    -4.39470083513757 \\
		2185    -5.5073363740050505 \\
		2186    -4.5312105565841785 \\
		2187    -5.4103973700066685 \\
		2188    -4.500540596592885 \\
		2189    -5.565887414312776 \\
		2190    -4.362516774197188 \\
		2191    -5.419404681327483 \\
		2192    -4.17608869221444 \\
		2193    -5.111242192230383 \\
		2194    -4.33887941675063 \\
		2195    -5.168589355031227 \\
		2196    -4.346666493486151 \\
		2197    -5.123320975240981 \\
		2198    -3.8575618045628794 \\
		2199    -4.438488274758389 \\
		2200    -4.37131627098915 \\
		2201    -4.126371360571918 \\
		2202    -4.331527680346038 \\
		2203    -4.902680351894087 \\
		2204    -4.760957660285519 \\
		2205    -4.850725818588124 \\
		2206    -4.511843186297698 \\
		2207    -4.7557193268556235 \\
		2208    -5.110431188207866 \\
		2209    -4.960782388789533 \\
		2210    -4.920390812244656 \\
		2211    -5.026727616423453 \\
		2212    -4.356375790053438 \\
		2213    -4.940751700565331 \\
		2214    -4.513625834854826 \\
		2215    -4.9579970104416615 \\
		2216    -4.24599371731035 \\
		2217    -4.976961470429431 \\
		2218    -4.479895609843117 \\
		2219    -5.1118799494567435 \\
		2220    -4.305489399985266 \\
		2221    -5.208472836551771 \\
		2222    -4.645746558054265 \\
		2223    -4.840983620353031 \\
		2224    -4.5414521502664185 \\
		2225    -5.2096259793884965 \\
		2226    -4.633895184457585 \\
		2227    -4.471557334836539 \\
		2228    -4.566724409860307 \\
		2229    -4.667455777124446 \\
		2230    -4.357348746242203 \\
		2231    -4.520076961024794 \\
		2232    -4.6131576483584 \\
		2233    -4.385400068700884 \\
		2234    -4.639638371441734 \\
		2235    -4.567184677374756 \\
		2236    -4.612738702266374 \\
		2237    -4.5837925950445895 \\
		2238    -4.488408969150939 \\
		2239    -5.405695824572325 \\
		2240    -4.128387318703689 \\
		2241    -5.100866692281848 \\
		2242    -4.420805813988382 \\
		2243    -4.164226214447494 \\
		2244    -4.618534895711281 \\
		2245    -4.929160259123147 \\
		2246    -4.773590766907268 \\
		2247    -4.597783024980833 \\
		2248    -4.82237944669691 \\
		2249    -4.7619757430411624 \\
		2250    -4.511390822244195 \\
		2251    -4.443308921015207 \\
		2252    -4.87653291936021 \\
		2253    -5.118854602050267 \\
		2254    -4.6346894997924695 \\
		2255    -4.653841290194567 \\
		2256    -3.9886489088129258 \\
		2257    -4.948598593299448 \\
		2258    -4.6289559423498785 \\
		2259    -5.335233165100365 \\
		2260    -5.14910107658312 \\
		2261    -4.2725772859895494 \\
		2262    -5.183464911106309 \\
		2263    -5.171471392356514 \\
		2264    -4.955330304931494 \\
		2265    -5.1614114469329575 \\
		2266    -5.2135535365150325 \\
		2267    -4.135836685970417 \\
		2268    -5.155154725514605 \\
		2269    -5.153940993447823 \\
		2270    -4.967369109928456 \\
		2271    -5.141680680846333 \\
		2272    -5.2041236785347404 \\
		2273    -4.145166451458501 \\
		2274    -5.1684940009251195 \\
		2275    -5.162277395834085 \\
		2276    -5.115096902792256 \\
		2277    -4.854415828870899 \\
		2278    -5.106016203542723 \\
		2279    -4.507886588868287 \\
		2280    -4.949562377758061 \\
		2281    -4.3175578565280786 \\
		2282    -3.9868017887145664 \\
		2283    -5.085160032229681 \\
		2284    -4.551426664200793 \\
		2285    -4.77952740795943 \\
		2286    -4.887019056948147 \\
		2287    -4.902103693638844 \\
		2288    -4.953377149777745 \\
		2289    -4.797092709530962 \\
		2290    -4.948767061959187 \\
		2291    -4.432581117566525 \\
		2292    -4.955362373260834 \\
		2293    -5.006570965002261 \\
		2294    -4.656169942319983 \\
		2295    -4.960955686171 \\
		2296    -5.100053123861593 \\
		2297    -5.228277116791078 \\
		2298    -5.090865946428431 \\
		2299    -4.411683818490413 \\
		2300    -4.41623882836233 \\
		2301    -4.869851449591317 \\
		2302    -4.2926596472521545 \\
		2303    -5.378838666552074 \\
		2304    -4.707505211289287 \\
		2305    -5.41797290938135 \\
		2306    -4.381618089315042 \\
		2307    -5.218325321025208 \\
		2308    -4.486528087268113 \\
		2309    -4.5722624759421455 \\
		2310    -4.470426729004493 \\
		2311    -5.354392451130542 \\
		2312    -4.482987401336795 \\
		2313    -5.200417167562686 \\
		2314    -4.4635471619646205 \\
		2315    -5.282646915117029 \\
		2316    -4.500066854967397 \\
		2317    -5.317916851495924 \\
		2318    -4.405135750063711 \\
		2319    -5.327219431241772 \\
		2320    -4.3248090948234275 \\
		2321    -5.273298948592537 \\
		2322    -4.361609175601451 \\
		2323    -5.117514553103349 \\
		2324    -4.217500291407811 \\
		2325    -5.213897169732288 \\
		2326    -4.380636183903327 \\
		2327    -5.292273320186912 \\
		2328    -3.9472167262133246 \\
		2329    -4.787116986264359 \\
		2330    -4.446200264346019 \\
		2331    -4.23686753795322 \\
		2332    -4.664971252649585 \\
		2333    -4.320990526339676 \\
		2334    -4.5344466007318935 \\
		2335    -4.809007137342662 \\
		2336    -4.463946337243622 \\
		2337    -4.319652801029584 \\
		2338    -4.779892748148524 \\
		2339    -4.787834237979408 \\
		2340    -4.430822462010233 \\
		2341    -4.381444072396522 \\
		2342    -4.598332865283186 \\
		2343    -4.422614871681075 \\
		2344    -4.605315032584529 \\
		2345    -4.819158888967223 \\
		2346    -4.3817798807150306 \\
		2347    -4.392902660905376 \\
		2348    -5.001521632678314 \\
		2349    -5.027818980491353 \\
		2350    -4.786116844569353 \\
		2351    -4.651485730535255 \\
		2352    -4.035650195599929 \\
		2353    -4.580920924900279 \\
		2354    -3.9864151133764407 \\
		2355    -4.210664296170939 \\
		2356    -4.0979566297282615 \\
		2357    -5.273827415824113 \\
		2358    -3.967386274822563 \\
		2359    -4.714258123917246 \\
		2360    -4.417822929271528 \\
		2361    -4.346800065750321 \\
		2362    -4.650034966136694 \\
		2363    -4.53611018048263 \\
		2364    -4.579339418051171 \\
		2365    -4.679384081165424 \\
		2366    -5.296656868869296 \\
		2367    -4.378945801091637 \\
		2368    -5.148000608947673 \\
		2369    -4.228977646178978 \\
		2370    -5.012386850776514 \\
		2371    -4.2107942091790385 \\
		2372    -4.133967901041373 \\
		2373    -4.657347532252437 \\
		2374    -5.216148343794056 \\
		2375    -4.296941218728664 \\
		2376    -4.233571699564017 \\
		2377    -4.63738439439215 \\
		2378    -4.382141694604074 \\
		2379    -4.818557070203804 \\
		2380    -4.788209335985558 \\
		2381    -4.4074999154074765 \\
		2382    -4.287494989231486 \\
		2383    -4.55500326210487 \\
		2384    -4.524730117988624 \\
		2385    -5.136234156503548 \\
		2386    -4.546746697675208 \\
		2387    -5.296393678148886 \\
		2388    -4.646899041182011 \\
		2389    -4.913880065349749 \\
		2390    -4.390445749458455 \\
		2391    -5.113192585485602 \\
		2392    -4.4776576470621094 \\
		2393    -5.102749536700169 \\
		2394    -4.718628633363411 \\
		2395    -4.7874064200259685 \\
		2396    -5.179799331737568 \\
		2397    -5.597877786397975 \\
		2398    -4.642677633526057 \\
		2399    -4.675791816259839 \\
		2400    -5.170975798452756 \\
		2401    -4.938273131545339 \\
		2402    -4.8195625031719445 \\
		2403    -4.568692368681921 \\
		2404    -4.543273002681788 \\
		2405    -4.60491673517721 \\
		2406    -5.422954531112597 \\
		2407    -4.647039938753892 \\
		2408    -5.415678730295944 \\
		2409    -4.456310820053269 \\
		2410    -4.497568294078447 \\
		2411    -4.18219461728933 \\
		2412    -4.8208829677972425 \\
		2413    -4.809896677218908 \\
		2414    -4.327732058612399 \\
		2415    -4.651049738931007 \\
		2416    -5.126596217177094 \\
		2417    -4.569297543019893 \\
		2418    -4.558199906033795 \\
		2419    -4.726283245303995 \\
		2420    -4.224925036937445 \\
		2421    -4.801316129332165 \\
		2422    -4.865757288364767 \\
		2423    -4.573556341223569 \\
		2424    -4.959388976528423 \\
		2425    -5.2989240308699435 \\
		2426    -4.523766124627929 \\
		2427    -5.067771163816243 \\
		2428    -5.2554556144743145 \\
		2429    -5.038550337538535 \\
		2430    -4.974984991257949 \\
		2431    -4.738525469235902 \\
		2432    -5.004461549689985 \\
		2433    -4.590094023342995 \\
		2434    -4.856095745972692 \\
		2435    -4.338896688510713 \\
		2436    -4.537825407915085 \\
		2437    -4.221538883447568 \\
		2438    -4.595820834105337 \\
		2439    -4.813688827582302 \\
		2440    -4.256500445543139 \\
		2441    -4.807786086563162 \\
		2442    -4.420734249675364 \\
		2443    -4.773771872319535 \\
		2444    -4.47918467050006 \\
		2445    -4.72711105284723 \\
		2446    -4.165368705379072 \\
		2447    -4.482762680818939 \\
		2448    -4.52105236345585 \\
		2449    -4.4936973195632826 \\
		2450    -4.371019437039949 \\
		2451    -4.449037167879388 \\
		2452    -4.327797712392672 \\
		2453    -4.6455831897252935 \\
		2454    -4.485612608161729 \\
		2455    -4.53753369569842 \\
		2456    -4.364942770779434 \\
		2457    -4.64076368877188 \\
		2458    -4.613679210395132 \\
		2459    -5.069724511054394 \\
		2460    -4.181243757593133 \\
		2461    -4.827151673505307 \\
		2462    -4.381771202891291 \\
		2463    -4.542313715689815 \\
		2464    -4.156026755105175 \\
		2465    -4.784982330614976 \\
		2466    -4.118289773471367 \\
		2467    -4.730841682867627 \\
		2468    -4.380163944917717 \\
		2469    -4.625557541567178 \\
		2470    -4.777187452543422 \\
		2471    -4.811952979064127 \\
		2472    -4.276550395077432 \\
		2473    -4.648131171271204 \\
		2474    -4.5943026207349 \\
		2475    -4.3938612762390195 \\
		2476    -4.729703263594287 \\
		2477    -5.0458420867958065 \\
		2478    -4.1114904807593575 \\
		2479    -4.458482924876834 \\
		2480    -4.148014493987651 \\
		2481    -4.505178608277289 \\
		2482    -5.0135781345033585 \\
		2483    -4.926125705290797 \\
		2484    -4.5784821522145585 \\
		2485    -5.262020040766757 \\
		2486    -4.7774574366069364 \\
		2487    -4.3800446348241495 \\
		2488    -5.030737932788331 \\
		2489    -3.6310639914715908 \\
		2490    -4.649767449296242 \\
		2491    -5.105516389143967 \\
		2492    -4.526981383995017 \\
		2493    -4.525127804595097 \\
		2494    -4.796792171744393 \\
		2495    -4.165232031532352 \\
		2496    -4.345390875475191 \\
		2497    -5.038645380059525 \\
		2498    -4.725776897120244 \\
		2499    -4.930069059012027 \\
		};
		%\addlegendentry{RegTop-$k$}
%		\node[above] at (10,10) {(b)};
	\end{axis}
\end{tikzpicture}%

==> Figures/Reg_top_K_6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	
	\begin{axis}[%
	width=1.8in, 
height=1.1in, 
		at={(1.262in,0.7in)},
		scale only axis,  
		xmin=-100,  
		xmax=1600,  
		xtick={0,500,  1000,  1500,  2000, 2500}  ,
		xticklabels={{$0$},{$500$}, {$1000$},  {$1500$},  {$2000$},  {$2500$}}  ,
		xlabel style={font=\color{white!15!black}},  
		xlabel={iteration},  
		%	ymode=log,  
		ymin=-11,  
		ymax=-1,  
		ytick={0  , -5, -10}  ,
		yticklabels={{} , {}, {}}  ,
		ylabel style={font=\color{white!15!black}}, 
%		ylabel={$\log \delta^t$},
		yminorticks=true,
		axis background/.style={fill=white},
%		legend columns = 3,
		legend style={at={(.6, -.4)}, legend cell align=left, align=left, draw=white, inner sep=3pt, style={column sep=0.15cm}},
		]
		\addplot[color=black, dotted, line width=1.0pt,forget plot]
		table[row sep=crcr]{%
		0    1.8370845118167727 \\
		1    1.819785143219715 \\
		2    1.8024945260030936 \\
		3    1.7852126516538784 \\
		4    1.7679395114410636 \\
		5    1.7506750964166549 \\
		6    1.733419397416683 \\
		7    1.716172405062243 \\
		8    1.698934109760556 \\
		9    1.6817045017060572 \\
		10    1.6644835708815062 \\
		11    1.647271307059123 \\
		12    1.6300676998017452 \\
		13    1.6128727384640107 \\
		14    1.595686412193561 \\
		15    1.578508709932269 \\
		16    1.5613396204174879 \\
		17    1.5441791321833214 \\
		18    1.527027233561918 \\
		19    1.5098839126847832 \\
		20    1.4927491574841163 \\
		21    1.4756229556941636 \\
		22    1.4585052948525963 \\
		23    1.441396162301904 \\
		24    1.4242955451908121 \\
		25    1.4072034304757153 \\
		26    1.3901198049221295 \\
		27    1.3730446551061672 \\
		28    1.3559779674160233 \\
		29    1.338919728053486 \\
		30    1.321869923035461 \\
		31    1.3048285381955134 \\
		32    1.2877955591854273 \\
		33    1.270770971476781 \\
		34    1.2537547603625379 \\
		35    1.2367469109586535 \\
		36    1.2197474082056978 \\
		37    1.2027562368704914 \\
		38    1.1857733815477574 \\
		39    1.1687988266617855 \\
		40    1.1518325564681124 \\
		41    1.1348745550552137 \\
		42    1.1179248063462073 \\
		43    1.1009832941005724 \\
		44    1.0840500019158799 \\
		45    1.0671249132295308 \\
		46    1.050208011320512 \\
		47    1.0332992793111575 \\
		48    1.0163987001689234 \\
		49    0.9995062567081726 \\
		50    0.9826219315919676 \\
		51    0.9657457073338735 \\
		52    0.9488775662997722 \\
		53    0.9320174907096805 \\
		54    0.9151654626395815 \\
		55    0.8983214640232593 \\
		56    0.8814854766541442 \\
		57    0.8646574821871633 \\
		58    0.8478374621405981 \\
		59    0.8310253978979496 \\
		60    0.8142212707098057 \\
		61    0.7974250616957187 \\
		62    0.7806367518460846 \\
		63    0.7638563220240273 \\
		64    0.7470837529672898 \\
		65    0.7303190252901254 \\
		66    0.7135621194851957 \\
		67    0.6968130159254697 \\
		68    0.6800716948661281 \\
		69    0.6633381364464658 \\
		70    0.646612320691803 \\
		71    0.6298942275153901 \\
		72    0.6131838367203214 \\
		73    0.5964811280014446 \\
		74    0.5797860809472736 \\
		75    0.5630986750419006 \\
		76    0.5464188896669085 \\
		77    0.529746704103283 \\
		78    0.5130820975333228 \\
		79    0.4964250490425512 \\
		80    0.4797755376216231 \\
		81    0.4631335421682336 \\
		82    0.4464990414890211 \\
		83    0.4298720143014714 \\
		84    0.4132524392358158 \\
		85    0.39664029483692936 \\
		86    0.38003555956622315 \\
		87    0.36343821180353414 \\
		88    0.3468482298490111 \\
		89    0.3302655919249959 \\
		90    0.3136902761779005 \\
		91    0.29712226068007813 \\
		92    0.280561523431692 \\
		93    0.2640080423625746 \\
		94    0.24746179533408458 \\
		95    0.2309227601409564 \\
		96    0.21439091451314338 \\
		97    0.19786623611765428 \\
		98    0.1813487025603848 \\
		99    0.16483829138793873 \\
		100    0.14833498008944532 \\
		101    0.13183874609836646 \\
		102    0.11534956679429698 \\
		103    0.09886741950475801 \\
		104    0.0823922815069793 \\
		105    0.06592413002967644 \\
		106    0.04946294225481648 \\
		107    0.03300869531937618 \\
		108    0.01656136631709014 \\
		109    0.00012093230019075249 \\
		110    -0.016312629718863006 \\
		111    -0.03273934276566503 \\
		112    -0.049159229902153226 \\
		113    -0.0655723142249092 \\
		114    -0.08197861886346924 \\
		115    -0.09837816697864628 \\
		116    -0.11477098176086131 \\
		117    -0.13115708642848734 \\
		118    -0.1475365042262026 \\
		119    -0.16390925842335685 \\
		120    -0.18027537231234825 \\
		121    -0.1966348692070116 \\
		122    -0.21298777244101863 \\
		123    -0.22933410536629056 \\
		124    -0.24567389135142204 \\
		125    -0.2620071537801174 \\
		126    -0.27833391604963964 \\
		127    -0.29465420156927125 \\
		128    -0.3109680337587887 \\
		129    -0.32727543604694737 \\
		130    -0.3435764318699825 \\
		131    -0.35987104467011943 \\
		132    -0.3761592978941007 \\
		133    -0.3924412149917226 \\
		134    -0.4087168194143875 \\
		135    -0.42498613461366846 \\
		136    -0.4412491840398875 \\
		137    -0.4575059911407071 \\
		138    -0.4737565793597352 \\
		139    -0.4900009721351449 \\
		140    -0.5062391928983063 \\
		141    -0.5224712650724332 \\
		142    -0.5386972120712433 \\
		143    -0.5549170572976322 \\
		144    -0.571130824142362 \\
		145    -0.587338535982763 \\
		146    -0.60354021618145 \\
		147    -0.6197358880850532 \\
		148    -0.6359255750229621 \\
		149    -0.6521093003060839 \\
		150    -0.668287087225617 \\
		151    -0.6844589590518393 \\
		152    -0.7006249390329068 \\
		153    -0.716785050393672 \\
		154    -0.7329393163345136 \\
		155    -0.749087760030179 \\
		156    -0.7652304046286459 \\
		157    -0.7813672732499938 \\
		158    -0.7974983889852915 \\
		159    -0.8136237748955001 \\
		160    -0.8297434540103887 \\
		161    -0.845857449327465 \\
		162    -0.8619657838109198 \\
		163    -0.8780684803905878 \\
		164    -0.8941655619609201 \\
		165    -0.9102570513799728 \\
		166    -0.926342971468409 \\
		167    -0.9424233450085162 \\
		168    -0.9584981947432363 \\
		169    -0.9745675433752106 \\
		170    -0.9906314135658405 \\
		171    -1.0066898279343603 \\
		172    -1.022742809056923 \\
		173    -1.0387903794657058 \\
		174    -1.0548325616480219 \\
		175    -1.0708693780454526 \\
		176    -1.0869008510529907 \\
		177    -1.1029270030181988 \\
		178    -1.1189478562403776 \\
		179    -1.1349634329697562 \\
		180    -1.1509737554066872 \\
		181    -1.1669788457008612 \\
		182    -1.1829787259505329 \\
		183    -1.198973418201761 \\
		184    -1.214962944447663 \\
		185    -1.2309473266276802 \\
		186    -1.2469265866268588 \\
		187    -1.262900746275145 \\
		188    -1.2788698273466892 \\
		189    -1.2948338515591695 \\
		190    -1.3107928405731237 \\
		191    -1.3267468159912934 \\
		192    -1.3426957993579862 \\
		193    -1.3586398121584462 \\
		194    -1.3745788758182411 \\
		195    -1.3905130117026556 \\
		196    -1.4064422411161075 \\
		197    -1.422366585301566 \\
		198    -1.4382860654399883 \\
		199    -1.4542007026497676 \\
		200    -1.470110517986194 \\
		201    -1.4860155324409252 \\
		202    -1.5019157669414722 \\
		203    -1.5178112423506944 \\
		204    -1.5337019794663085 \\
		205    -1.5495879990204091 \\
		206    -1.5654693216790005 \\
		207    -1.5813459680415394 \\
		208    -1.597217958640492 \\
		209    -1.6130853139408985 \\
		210    -1.6289480543399513 \\
		211    -1.6448062001665855 \\
		212    -1.6606597716810798 \\
		213    -1.676508789074667 \\
		214    -1.6923532724691543 \\
		215    -1.708193241916562 \\
		216    -1.7240287173987618 \\
		217    -1.7398597188271372 \\
		218    -1.7556862660422434 \\
		219    -1.7715083788134882 \\
		220    -1.7873260768388153 \\
		221    -1.8031393797444024 \\
		222    -1.8189483070843653 \\
		223    -1.8347528783404783 \\
		224    -1.8505531129218984 \\
		225    -1.8663490301649033 \\
		226    -1.8821406493326365 \\
		227    -1.8979279896148635 \\
		228    -1.9137110701277387 \\
		229    -1.9294899099135803 \\
		230    -1.9452645279406506 \\
		231    -1.9610349431029572 \\
		232    -1.9768011742200475 \\
		233    -1.9925632400368276 \\
		234    -2.008321159223377 \\
		235    -2.0240749503747812 \\
		236    -2.0398246320109696 \\
		237    -2.055570222576562 \\
		238    -2.0713117404407235 \\
		239    -2.087049203897029 \\
		240    -2.1027826311633344 \\
		241    -2.1185120403816584 \\
		242    -2.134237449618067 \\
		243    -2.149958876862574 \\
		244    -2.1656763400290426 \\
		245    -2.181389856955102 \\
		246    -2.1970994454020576 \\
		247    -2.2128051230548254 \\
		248    -2.2285069075218655 \\
		249    -2.244204816335122 \\
		250    -2.25989886694998 \\
		251    -2.275589076745208 \\
		252    -2.2912754630229357 \\
		253    -2.3069580430086143 \\
		254    -2.3226368338509986 \\
		255    -2.3383118526221316 \\
		256    -2.3539831163173335 \\
		257    -2.3696506418552006 \\
		258    -2.3853144460776097 \\
		259    -2.400974545749725 \\
		260    -2.416630957560019 \\
		261    -2.4322836981202887 \\
		262    -2.447932783965696 \\
		263    -2.463578231554792 \\
		264    -2.479220057269559 \\
		265    -2.494858277415465 \\
		266    -2.5104929082215097 \\
		267    -2.5261239658402808 \\
		268    -2.5417514663480247 \\
		269    -2.557375425744706 \\
		270    -2.5729958599540916 \\
		271    -2.5886127848238227 \\
		272    -2.6042262161255056 \\
		273    -2.6198361695547945 \\
		274    -2.6354426607314965 \\
		275    -2.6510457051996608 \\
		276    -2.666645318427691 \\
		277    -2.682241515808449 \\
		278    -2.6978343126593765 \\
		279    -2.7134237242226042 \\
		280    -2.729009765665084 \\
		281    -2.744592452078706 \\
		282    -2.760171798480444 \\
		283    -2.7757478198124783 \\
		284    -2.79132053094235 \\
		285    -2.806889946663091 \\
		286    -2.822456081693378 \\
		287    -2.838018950677692 \\
		288    -2.8535785681864634 \\
		289    -2.8691349487162383 \\
		290    -2.8846881066898424 \\
		291    -2.9002380564565438 \\
		292    -2.9157848122922276 \\
		293    -2.9313283883995696 \\
		294    -2.9468687989082176 \\
		295    -2.9624060578749614 \\
		296    -2.977940179283931 \\
		297    -2.9934711770467746 \\
		298    -3.0089990650028495 \\
		299    -3.024523856919425 \\
		300    -3.040045566491864 \\
		301    -3.055564207343836 \\
		302    -3.0710797930275144 \\
		303    -3.086592337023778 \\
		304    -3.10210185274243 \\
		305    -3.117608353522389 \\
		306    -3.1331118526319233 \\
		307    -3.148612363268858 \\
		308    -3.1641098985607843 \\
		309    -3.1796044715652934 \\
		310    -3.195096095270195 \\
		311    -3.2105847825937346 \\
		312    -3.2260705463848334 \\
		313    -3.241553399423307 \\
		314    -3.2570333544201024 \\
		315    -3.2725104240175327 \\
		316    -3.287984620789506 \\
		317    -3.3034559572417717 \\
		318    -3.318924445812148 \\
		319    -3.334390098870779 \\
		320    -3.3498529287203613 \\
		321    -3.3653129475964003 \\
		322    -3.380770167667442 \\
		323    -3.396224601035337 \\
		324    -3.411676259735489 \\
		325    -3.427125155737089 \\
		326    -3.4425713009433827 \\
		327    -3.4580147071919196 \\
		328    -3.4734553862548063 \\
		329    -3.488893349838964 \\
		330    -3.5043286095863904 \\
		331    -3.519761177074405 \\
		332    -3.535191063815922 \\
		333    -3.5506182812597156 \\
		334    -3.5660428407906606 \\
		335    -3.5814647537300166 \\
		336    -3.5968840313356774 \\
		337    -3.6123006848024426 \\
		338    -3.6277147252622877 \\
		339    -3.643126163784625 \\
		340    -3.6585350113765682 \\
		341    -3.673941278983204 \\
		342    -3.689344977487861 \\
		343    -3.704746117712388 \\
		344    -3.7201447104174106 \\
		345    -3.735540766302601 \\
		346    -3.750934296006959 \\
		347    -3.7663253101090883 \\
		348    -3.7817138191274458 \\
		349    -3.7970998335206536 \\
		350    -3.8124833636877202 \\
		351    -3.827864419968361 \\
		352    -3.843243012643262 \\
		353    -3.8586191519343167 \\
		354    -3.873992848004958 \\
		355    -3.88936411096039 \\
		356    -3.9047329508478925 \\
		357    -3.9200993776570763 \\
		358    -3.935463401320158 \\
		359    -3.9508250317122555 \\
		360    -3.9661842786516543 \\
		361    -3.9815411519000485 \\
		362    -3.9968956611628963 \\
		363    -4.012247816089609 \\
		364    -4.027597626273885 \\
		365    -4.042945101253968 \\
		366    -4.058290250512921 \\
		367    -4.073633083478889 \\
		368    -4.088973609525416 \\
		369    -4.104311837971668 \\
		370    -4.119647778082737 \\
		371    -4.13498143906992 \\
		372    -4.150312830091003 \\
		373    -4.165641960250486 \\
		374    -4.180968838599916 \\
		375    -4.196293474138143 \\
		376    -4.2116158758115585 \\
		377    -4.226936052514407 \\
		378    -4.242254013089075 \\
		379    -4.257569766326322 \\
		380    -4.2728833209655495 \\
		381    -4.288194685695128 \\
		382    -4.30350386915264 \\
		383    -4.318810879925088 \\
		384    -4.334115726549296 \\
		385    -4.3494184175120525 \\
		386    -4.364718961250485 \\
		387    -4.380017366152227 \\
		388    -4.39531364055576 \\
		389    -4.410607792750682 \\
		390    -4.425899830977924 \\
		391    -4.441189763430063 \\
		392    -4.456477598251568 \\
		393    -4.4717633435390844 \\
		394    -4.487047007341668 \\
		395    -4.50232859766108 \\
		396    -4.517608122452013 \\
		397    -4.5328855896224045 \\
		398    -4.548161007033673 \\
		399    -4.563434382500989 \\
		400    -4.578705723793519 \\
		401    -4.593975038634673 \\
		402    -4.6092423347024205 \\
		403    -4.624507619629507 \\
		404    -4.639770901003701 \\
		405    -4.655032186368132 \\
		406    -4.670291483221422 \\
		407    -4.685548799018001 \\
		408    -4.700804141168467 \\
		409    -4.716057517039623 \\
		410    -4.731308933954903 \\
		411    -4.746558399194576 \\
		412    -4.761805919995989 \\
		413    -4.777051503553825 \\
		414    -4.792295157020312 \\
		415    -4.807536887505564 \\
		416    -4.82277670207776 \\
		417    -4.838014607763419 \\
		418    -4.8532506115475655 \\
		419    -4.8684847203741235 \\
		420    -4.883716941146062 \\
		421    -4.898947280725668 \\
		422    -4.914175745934742 \\
		423    -4.9294023435549095 \\
		424    -4.94462708032786 \\
		425    -4.959849962955484 \\
		426    -4.975070998100249 \\
		427    -4.990290192385379 \\
		428    -5.005507552395066 \\
		429    -5.020723084674701 \\
		430    -5.035936795731227 \\
		431    -5.051148692033211 \\
		432    -5.06635878001118 \\
		433    -5.081567066057803 \\
		434    -5.0967735565281815 \\
		435    -5.111978257740055 \\
		436    -5.127181175973943 \\
		437    -5.1423823174735 \\
		438    -5.157581688445727 \\
		439    -5.172779295061129 \\
		440    -5.187975143453941 \\
		441    -5.203169239722469 \\
		442    -5.218361589929207 \\
		443    -5.233552200100989 \\
		444    -5.248741076229439 \\
		445    -5.263928224271021 \\
		446    -5.279113650147342 \\
		447    -5.294297359745173 \\
		448    -5.309479358916996 \\
		449    -5.324659653480961 \\
		450    -5.339838249221127 \\
		451    -5.355015151887834 \\
		452    -5.3701903671978 \\
		453    -5.385363900834363 \\
		454    -5.400535758447601 \\
		455    -5.415705945654679 \\
		456    -5.430874468040001 \\
		457    -5.446041331155407 \\
		458    -5.4612065405204335 \\
		459    -5.476370101622401 \\
		460    -5.491532019916718 \\
		461    -5.506692300827111 \\
		462    -5.521850949745791 \\
		463    -5.537007972033553 \\
		464    -5.5521633730201545 \\
		465    -5.56731715800431 \\
		466    -5.582469332254226 \\
		467    -5.5976199010074374 \\
		468    -5.612768869471091 \\
		469    -5.6279162428223035 \\
		470    -5.6430620262082885 \\
		471    -5.658206224746392 \\
		472    -5.673348843524515 \\
		473    -5.688489887601125 \\
		474    -5.703629362005456 \\
		475    -5.718767271737973 \\
		476    -5.733903621770278 \\
		477    -5.749038417045301 \\
		478    -5.764171662477523 \\
		479    -5.779303362953323 \\
		480    -5.7944335233308655 \\
		481    -5.809562148440779 \\
		482    -5.824689243085553 \\
		483    -5.839814812040547 \\
		484    -5.854938860053607 \\
		485    -5.870061391845594 \\
		486    -5.885182412110289 \\
		487    -5.900301925514692 \\
		488    -5.915419936699336 \\
		489    -5.930536450278163 \\
		490    -5.94565147083897 \\
		491    -5.960765002943347 \\
		492    -5.975877051127195 \\
		493    -5.990987619900382 \\
		494    -6.006096713747426 \\
		495    -6.021204337127592 \\
		496    -6.036310494474525 \\
		497    -6.051415190197053 \\
		498    -6.0665184286791245 \\
		499    -6.0816202142798845 \\
		500    -6.09672055133399 \\
		501    -6.1118194441515445 \\
		502    -6.126916897018625 \\
		503    -6.142012914197163 \\
		504    -6.157107499925138 \\
		505    -6.172200658416708 \\
		506    -6.187292393862603 \\
		507    -6.20238271042993 \\
		508    -6.2174716122627665 \\
		509    -6.232559103481835 \\
		510    -6.2476451881850705 \\
		511    -6.262729870447486 \\
		512    -6.277813154321385 \\
		513    -6.292895043836772 \\
		514    -6.3079755430011275 \\
		515    -6.323054655799678 \\
		516    -6.338132386195749 \\
		517    -6.353208738130692 \\
		518    -6.368283715524185 \\
		519    -6.383357322274019 \\
		520    -6.398429562256966 \\
		521    -6.413500439328279 \\
		522    -6.42856995732183 \\
		523    -6.44363812005068 \\
		524    -6.458704931306968 \\
		525    -6.473770394861982 \\
		526    -6.4888345144664825 \\
		527    -6.50389729385089 \\
		528    -6.518958736725052 \\
		529    -6.5340188467790385 \\
		530    -6.54907762768225 \\
		531    -6.564135083084629 \\
		532    -6.579191216616137 \\
		533    -6.594246031887164 \\
		534    -6.60929953248864 \\
		535    -6.62435172199223 \\
		536    -6.639402603950024 \\
		537    -6.654452181895002 \\
		538    -6.669500459341566 \\
		539    -6.684547439784846 \\
		540    -6.6995931267016156 \\
		541    -6.714637523549721 \\
		542    -6.729680633768543 \\
		543    -6.744722460779177 \\
		544    -6.7597630079849065 \\
		545    -6.774802278770496 \\
		546    -6.789840276502715 \\
		547    -6.804877004530649 \\
		548    -6.819912466185396 \\
		549    -6.834946664780491 \\
		550    -6.84997960361272 \\
		551    -6.865011285960614 \\
		552    -6.880041715085743 \\
		553    -6.895070894232441 \\
		554    -6.910098826628265 \\
		555    -6.925125515484277 \\
		556    -6.940150963993502 \\
		557    -6.955175175333422 \\
		558    -6.970198152664931 \\
		559    -6.985219899131533 \\
		560    -7.000240417861579 \\
		561    -7.0152597119664835 \\
		562    -7.030277784541527 \\
		563    -7.045294638666504 \\
		564    -7.060310277405133 \\
		565    -7.075324703805459 \\
		566    -7.090337920899696 \\
		567    -7.105349931704259 \\
		568    -7.120360739220745 \\
		569    -7.135370346434871 \\
		570    -7.1503787563170595 \\
		571    -7.165385971823027 \\
		572    -7.180391995893894 \\
		573    -7.195396831454402 \\
		574    -7.210400481415723 \\
		575    -7.225402948674369 \\
		576    -7.2404042361112815 \\
		577    -7.255404346593666 \\
		578    -7.270403282973611 \\
		579    -7.285401048090215 \\
		580    -7.30039764476691 \\
		581    -7.3153930758135335 \\
		582    -7.33038734402622 \\
		583    -7.345380452186975 \\
		584    -7.360372403064227 \\
		585    -7.3753631994120665 \\
		586    -7.390352843971092 \\
		587    -7.405341339469136 \\
		588    -7.420328688619725 \\
		589    -7.435314894123289 \\
		590    -7.450299958666968 \\
		591    -7.465283884925368 \\
		592    -7.480266675558923 \\
		593    -7.495248333215992 \\
		594    -7.510228860530817 \\
		595    -7.525208260126598 \\
		596    -7.540186534612444 \\
		597    -7.55516368658599 \\
		598    -7.570139718630238 \\
		599    -7.585114633318535 \\
		600    -7.600088433208896 \\
		601    -7.615061120850097 \\
		602    -7.630032698776638 \\
		603    -7.645003169510928 \\
		604    -7.6599725355646475 \\
		605    -7.674940799436235 \\
		606    -7.689907963613175 \\
		607    -7.704874030570544 \\
		608    -7.7198390027718435 \\
		609    -7.734802882669032 \\
		610    -7.749765672703233 \\
		611    -7.764727375302411 \\
		612    -7.779687992884384 \\
		613    -7.794647527856264 \\
		614    -7.809605982612172 \\
		615    -7.824563359536179 \\
		616    -7.839519661001548 \\
		617    -7.854474889369855 \\
		618    -7.869429046991717 \\
		619    -7.884382136207597 \\
		620    -7.899334159347518 \\
		621    -7.914285118728719 \\
		622    -7.929235016660639 \\
		623    -7.944183855439604 \\
		624    -7.959131637352931 \\
		625    -7.9740783646767746 \\
		626    -7.989024039677537 \\
		627    -8.003968664611588 \\
		628    -8.018912241724387 \\
		629    -8.033854773251843 \\
		630    -8.048796261419252 \\
		631    -8.063736708442569 \\
		632    -8.078676116527374 \\
		633    -8.093614487869228 \\
		634    -8.10855182465511 \\
		635    -8.123488129061284 \\
		636    -8.138423403253903 \\
		637    -8.15335764939024 \\
		638    -8.16829086961746 \\
		639    -8.183223066074941 \\
		640    -8.19815424089171 \\
		641    -8.213084396185756 \\
		642    -8.228013534068353 \\
		643    -8.242941656641204 \\
		644    -8.257868765996049 \\
		645    -8.272794864214955 \\
		646    -8.287719953372838 \\
		647    -8.302644035534799 \\
		648    -8.31756711275551 \\
		649    -8.332489187081134 \\
		650    -8.347410260553596 \\
		651    -8.362330335201628 \\
		652    -8.37724941304701 \\
		653    -8.3921674961007 \\
		654    -8.407084586367427 \\
		655    -8.422000685842995 \\
		656    -8.43691579651557 \\
		657    -8.451829920363197 \\
		658    -8.466743059357773 \\
		659    -8.48165521545991 \\
		660    -8.496566390624718 \\
		661    -8.511476586798606 \\
		662    -8.526385805918423 \\
		663    -8.541294049915008 \\
		664    -8.556201320710949 \\
		665    -8.571107620219937 \\
		666    -8.58601295034941 \\
		667    -8.60091731299716 \\
		668    -8.615820710054784 \\
		669    -8.630723143404916 \\
		670    -8.645624614921687 \\
		671    -8.660525126475545 \\
		672    -8.675424679926996 \\
		673    -8.690323277127604 \\
		674    -8.70522091992209 \\
		675    -8.720117610149845 \\
		676    -8.735013349640305 \\
		677    -8.749908140220672 \\
		678    -8.764801983703636 \\
		679    -8.779694881900342 \\
		680    -8.794586836613712 \\
		681    -8.809477849637053 \\
		682    -8.824367922757547 \\
		683    -8.839257057759166 \\
		684    -8.8541452564143 \\
		685    -8.869032520488942 \\
		686    -8.883918851746666 \\
		687    -8.898804251934143 \\
		688    -8.913688722805142 \\
		689    -8.928572266099337 \\
		690    -8.94345488354706 \\
		691    -8.958336576877361 \\
		692    -8.973217347808193 \\
		693    -8.988097198053628 \\
		694    -9.002976129320418 \\
		695    -9.017854143313404 \\
		696    -9.032731241722056 \\
		697    -9.047607426238029 \\
		698    -9.06248269854509 \\
		699    -9.077357060315535 \\
		700    -9.092230513216146 \\
		701    -9.107103058911585 \\
		702    -9.121974699061973 \\
		703    -9.136845435313038 \\
		704    -9.151715269313886 \\
		705    -9.166584202702392 \\
		706    -9.181452237108491 \\
		707    -9.19631937416379 \\
		708    -9.211185615487198 \\
		709    -9.226050962693607 \\
		710    -9.240915417389548 \\
		711    -9.255778981180308 \\
		712    -9.270641655663876 \\
		713    -9.285503442434823 \\
		714    -9.300364343076557 \\
		715    -9.315224359174326 \\
		716    -9.330083492300185 \\
		717    -9.344941744025512 \\
		718    -9.359799115909825 \\
		719    -9.3746556095144 \\
		720    -9.389511226395728 \\
		721    -9.404365968096078 \\
		722    -9.419219836163883 \\
		723    -9.434072832132873 \\
		724    -9.448924957533679 \\
		725    -9.463776213898583 \\
		726    -9.47862660274019 \\
		727    -9.49347612557655 \\
		728    -9.508324783921854 \\
		729    -9.523172579282377 \\
		730    -9.538019513157527 \\
		731    -9.552865587042225 \\
		732    -9.567710802426674 \\
		733    -9.582555160802753 \\
		734    -9.5973986636406 \\
		735    -9.612241312426411 \\
		736    -9.627083108627458 \\
		737    -9.641924053707632 \\
		738    -9.656764149129707 \\
		739    -9.671603396344391 \\
		740    -9.686441796813378 \\
		741    -9.701279351974396 \\
		742    -9.716116063277918 \\
		743    -9.730951932160105 \\
		744    -9.745786960045248 \\
		745    -9.760621148361803 \\
		746    -9.775454498544594 \\
		747    -9.790287012008415 \\
		748    -9.80511869017319 \\
		749    -9.819949534439319 \\
		750    -9.834779546215346 \\
		751    -9.84960872691073 \\
		752    -9.864437077915317 \\
		753    -9.879264600620733 \\
		754    -9.894091296405845 \\
		755    -9.90891716667108 \\
		756    -9.92374221278215 \\
		757    -9.938566436129355 \\
		758    -9.953389838079545 \\
		759    -9.968212419987209 \\
		760    -9.983034183226616 \\
		761    -9.997855129153946 \\
		762    -10.012675259122888 \\
		763    -10.027494574475064 \\
		764    -10.042313076571237 \\
		765    -10.057130766741796 \\
		766    -10.071947646332493 \\
		767    -10.086763716675287 \\
		768    -10.10157897911046 \\
		769    -10.11639343494293 \\
		770    -10.131207085509153 \\
		771    -10.146019932125903 \\
		772    -10.1608319761034 \\
		773    -10.175643218746892 \\
		774    -10.190453661381177 \\
		775    -10.205263305296345 \\
		776    -10.220072151790779 \\
		777    -10.23488020216178 \\
		778    -10.249687457702931 \\
		779    -10.264493919702064 \\
		780    -10.279299589444015 \\
		781    -10.294104468198418 \\
		782    -10.308908557254531 \\
		783    -10.323711857875317 \\
		784    -10.338514371348712 \\
		785    -10.353316098933037 \\
		786    -10.368117041888198 \\
		787    -10.38291720146754 \\
		788    -10.397716578952563 \\
		789    -10.41251517556827 \\
		790    -10.427312992548732 \\
		791    -10.442110031161297 \\
		792    -10.456906292653034 \\
		793    -10.471701778257724 \\
		794    -10.486496489222606 \\
		795    -10.501290426764957 \\
		796    -10.516083592105927 \\
		797    -10.530875986484682 \\
		798    -10.54566761111588 \\
		799    -10.560458467220657 \\
		800    -10.575248556003203 \\
		801    -10.590037878695334 \\
		802    -10.604826436505329 \\
		803    -10.619614230608718 \\
		804    -10.634401262227412 \\
		805    -10.64918753257981 \\
		806    -10.663973042823889 \\
		807    -10.67875779417565 \\
		808    -10.693541787839253 \\
		809    -10.708325024979022 \\
		810    -10.723107506789141 \\
		811    -10.737889234435068 \\
		812    -10.752670209107357 \\
		813    -10.767450431980599 \\
		814    -10.782229904228933 \\
		815    -10.797008627005166 \\
		816    -10.811786601481591 \\
		817    -10.826563828827066 \\
		818    -10.84134031020737 \\
		819    -10.85611604677899 \\
		820    -10.870891039679472 \\
		821    -10.885665290072486 \\
		822    -10.900438799126137 \\
		823    -10.915211567941503 \\
		824    -10.929983597671793 \\
		825    -10.94475488949512 \\
		826    -10.95952544450376 \\
		827    -10.974295263853653 \\
		828    -10.989064348685762 \\
		829    -11.00383270010035 \\
		830    -11.018600319262422 \\
		831    -11.033367207249771 \\
		832    -11.04813336523249 \\
		833    -11.062898794307346 \\
		834    -11.077663495588013 \\
		835    -11.092427470191303 \\
		836    -11.107190719217845 \\
		837    -11.121953243757504 \\
		838    -11.136715044945008 \\
		839    -11.151476123889731 \\
		840    -11.16623648167396 \\
		841    -11.180996119391178 \\
		842    -11.19575503816447 \\
		843    -11.210513239032764 \\
		844    -11.22527072313741 \\
		845    -11.240027491553786 \\
		846    -11.254783545371112 \\
		847    -11.269538885635574 \\
		848    -11.28429351349314 \\
		849    -11.299047429949374 \\
		850    -11.313800636135335 \\
		851    -11.328553133111258 \\
		852    -11.343304921888729 \\
		853    -11.358056003635006 \\
		854    -11.372806379358625 \\
		855    -11.387556050107584 \\
		856    -11.402305016973896 \\
		857    -11.417053280980495 \\
		858    -11.431800843229043 \\
		859    -11.44654770475089 \\
		860    -11.461293866561963 \\
		861    -11.476039329779962 \\
		862    -11.490784095429547 \\
		863    -11.505528164512056 \\
		864    -11.520271538140793 \\
		865    -11.535014217322718 \\
		866    -11.549756203135352 \\
		867    -11.564497496566615 \\
		868    -11.579238098670018 \\
		869    -11.593978010414519 \\
		870    -11.608717232915689 \\
		871    -11.623455767195429 \\
		872    -11.638193614194789 \\
		873    -11.652930775037964 \\
		874    -11.667667250665646 \\
		875    -11.682403042123694 \\
		876    -11.697138150409554 \\
		877    -11.711872576604577 \\
		878    -11.726606321677593 \\
		879    -11.741339386691605 \\
		880    -11.756071772573737 \\
		881    -11.770803480355058 \\
		882    -11.785534511150932 \\
		883    -11.800264865811162 \\
		884    -11.81499454537185 \\
		885    -11.829723550802289 \\
		886    -11.8444518831605 \\
		887    -11.859179543388713 \\
		888    -11.873906532595022 \\
		889    -11.88863285167177 \\
		890    -11.903358501657682 \\
		891    -11.918083483498728 \\
		892    -11.93280779817518 \\
		893    -11.947531446659038 \\
		894    -11.962254430054063 \\
		895    -11.976976749140187 \\
		896    -11.9916984049941 \\
		897    -12.006419398587127 \\
		898    -12.021139730929198 \\
		899    -12.035859403033335 \\
		900    -12.050578415759201 \\
		901    -12.065296770056905 \\
		902    -12.080014466979781 \\
		903    -12.094731507434267 \\
		904    -12.109447892381812 \\
		905    -12.124163622897699 \\
		906    -12.138878699776068 \\
		907    -12.153593124099746 \\
		908    -12.168306896795787 \\
		909    -12.18302001878599 \\
		910    -12.197732491062517 \\
		911    -12.212444314522516 \\
		912    -12.227155490161225 \\
		913    -12.24186601893843 \\
		914    -12.256575901679497 \\
		915    -12.271285139358357 \\
		916    -12.2859937330996 \\
		917    -12.30070168361898 \\
		918    -12.315408991970177 \\
		919    -12.330115659063987 \\
		920    -12.344821685860815 \\
		921    -12.35952707332512 \\
		922    -12.37423182230881 \\
		923    -12.388935933753924 \\
		924    -12.40363940852487 \\
		925    -12.418342247810486 \\
		926    -12.433044452176844 \\
		927    -12.44774602274351 \\
		928    -12.462446960418038 \\
		929    -12.47714726623424 \\
		930    -12.491846940934396 \\
		931    -12.506545985406312 \\
		932    -12.521244400647536 \\
		933    -12.535942187679792 \\
		934    -12.550639347125193 \\
		935    -12.565335880158196 \\
		936    -12.580031787650865 \\
		937    -12.59472707038158 \\
		938    -12.609421729478942 \\
		939    -12.624115765838225 \\
		940    -12.638809180035866 \\
		941    -12.65350197324822 \\
		942    -12.668194146155086 \\
		943    -12.682885699797144 \\
		944    -12.697576635113247 \\
		945    -12.712266952978906 \\
		946    -12.726956654359725 \\
		947    -12.741645740032972 \\
		948    -12.756334210851158 \\
		949    -12.771022067692225 \\
		950    -12.785709311692818 \\
		951    -12.800395943336316 \\
		952    -12.81508196381481 \\
		953    -12.82976737392611 \\
		954    -12.844452174622386 \\
		955    -12.859136366579733 \\
		956    -12.873819950868095 \\
		957    -12.888502928527801 \\
		958    -12.903185299870444 \\
		959    -12.917867066443263 \\
		960    -12.932548228583846 \\
		961    -12.947228787419007 \\
		962    -12.961908743804733 \\
		963    -12.976588098897237 \\
		964    -12.991266852986815 \\
		965    -13.0059450072821 \\
		966    -13.020622562406407 \\
		967    -13.035299519552458 \\
		968    -13.04997587924872 \\
		969    -13.064651642840424 \\
		970    -13.079326810691347 \\
		971    -13.094001383882935 \\
		972    -13.10867536319027 \\
		973    -13.123348749742327 \\
		974    -13.138021543818853 \\
		975    -13.15269374667177 \\
		976    -13.167365359407311 \\
		977    -13.18203638222988 \\
		978    -13.196706816235764 \\
		979    -13.211376662645733 \\
		980    -13.226045921813139 \\
		981    -13.240714595074962 \\
		982    -13.255382682624221 \\
		983    -13.27005018610021 \\
		984    -13.284717105485667 \\
		985    -13.299383442307839 \\
		986    -13.314049197243493 \\
		987    -13.328714370650479 \\
		988    -13.343378964078104 \\
		989    -13.35804297783219 \\
		990    -13.37270641311952 \\
		991    -13.387369270919011 \\
		992    -13.40203155142013 \\
		993    -13.41669325586566 \\
		994    -13.431354385496014 \\
		995    -13.446014940276873 \\
		996    -13.46067492144843 \\
		997    -13.475334329739612 \\
		998    -13.489993165749441 \\
		999    -13.504651430512716 \\
		1000    -13.51930912517588 \\
		1001    -13.533966250169366 \\
		1002    -13.548622806746447 \\
		1003    -13.563278795002814 \\
		1004    -13.577934216500577 \\
		1005    -13.592589072030854 \\
		1006    -13.607243361819974 \\
		1007    -13.621897086909497 \\
		1008    -13.636550248444468 \\
		1009    -13.651202846989573 \\
		1010    -13.66585488315004 \\
		1011    -13.680506357876753 \\
		1012    -13.69515727164618 \\
		1013    -13.70980762647977 \\
		1014    -13.724457422001246 \\
		1015    -13.739106659197073 \\
		1016    -13.753755339378541 \\
		1017    -13.768403462881137 \\
		1018    -13.78305103054391 \\
		1019    -13.797698043302962 \\
		1020    -13.812344501741869 \\
		1021    -13.826990407047697 \\
		1022    -13.841635759148417 \\
		1023    -13.8562805598845 \\
		1024    -13.870924809857286 \\
		1025    -13.885568509248616 \\
		1026    -13.900211659205418 \\
		1027    -13.914854260988488 \\
		1028    -13.929496314430665 \\
		1029    -13.944137821150635 \\
		1030    -13.958778781524915 \\
		1031    -13.973419196953971 \\
		1032    -13.988059067737115 \\
		1033    -14.00269839428234 \\
		1034    -14.01733717851635 \\
		1035    -14.031975419267352 \\
		1036    -14.046613118482243 \\
		1037    -14.061250278215898 \\
		1038    -14.075886897102919 \\
		1039    -14.09052297685182 \\
		1040    -14.10515851788531 \\
		1041    -14.119793521446555 \\
		1042    -14.134427988331824 \\
		1043    -14.149061919025717 \\
		1044    -14.163695314794536 \\
		1045    -14.178328175772505 \\
		1046    -14.192960502779883 \\
		1047    -14.207592296188464 \\
		1048    -14.222223557701517 \\
		1049    -14.236854288780888 \\
		1050    -14.251484489462605 \\
		1051    -14.266114159065966 \\
		1052    -14.280743300390474 \\
		1053    -14.295371912420475 \\
		1054    -14.309999997104628 \\
		1055    -14.324627555107401 \\
		1056    -14.339254586677876 \\
		1057    -14.353881093271708 \\
		1058    -14.36850707647879 \\
		1059    -14.38313253460213 \\
		1060    -14.397757470123567 \\
		1061    -14.412381883037645 \\
		1062    -14.42700577386572 \\
		1063    -14.44162914485755 \\
		1064    -14.456251993757053 \\
		1065    -14.47087432378445 \\
		1066    -14.48549613616143 \\
		1067    -14.500117432335815 \\
		1068    -14.514738208731131 \\
		1069    -14.529358469412921 \\
		1070    -14.54397821571599 \\
		1071    -14.558597447644614 \\
		1072    -14.573216163656054 \\
		1073    -14.587834367482078 \\
		1074    -14.602452059683701 \\
		1075    -14.61706923811408 \\
		1076    -14.631685906484197 \\
		1077    -14.646302064242178 \\
		1078    -14.660917711710129 \\
		1079    -14.675532849860403 \\
		1080    -14.690147479678764 \\
		1081    -14.704761603989365 \\
		1082    -14.719375220606482 \\
		1083    -14.733988332676974 \\
		1084    -14.748600937990554 \\
		1085    -14.76321303885864 \\
		1086    -14.777824636405768 \\
		1087    -14.79243573039903 \\
		1088    -14.80704632468416 \\
		1089    -14.821656416186288 \\
		1090    -14.836266006903315 \\
		1091    -14.850875097088032 \\
		1092    -14.865483686734136 \\
		1093    -14.880091779986705 \\
		1094    -14.894699375481423 \\
		1095    -14.90930647301778 \\
		1096    -14.923913071034084 \\
		1097    -14.938519176966125 \\
		1098    -14.953124787885526 \\
		1099    -14.967729903300652 \\
		1100    -14.982334524700157 \\
		1101    -14.99693865182179 \\
		1102    -15.011542287210819 \\
		1103    -15.026145433102068 \\
		1104    -15.040748088655832 \\
		1105    -15.055350254668356 \\
		1106    -15.069951930236025 \\
		1107    -15.084553118731758 \\
		1108    -15.09915381735281 \\
		1109    -15.113754031008451 \\
		1110    -15.128353757819019 \\
		1111    -15.142952998366864 \\
		1112    -15.15755175481046 \\
		1113    -15.17215002470508 \\
		1114    -15.186747810449111 \\
		1115    -15.201345114506163 \\
		1116    -15.215941936005557 \\
		1117    -15.230538276962319 \\
		1118    -15.245134138515855 \\
		1119    -15.259729518927035 \\
		1120    -15.274324417663886 \\
		1121    -15.288918841758228 \\
		1122    -15.30351278877649 \\
		1123    -15.318106252825404 \\
		1124    -15.33269923948906 \\
		1125    -15.347291754597045 \\
		1126    -15.361883794121345 \\
		1127    -15.376475359604145 \\
		1128    -15.391066450902924 \\
		1129    -15.405657066134218 \\
		1130    -15.42024721007437 \\
		1131    -15.43483688315906 \\
		1132    -15.449426084461331 \\
		1133    -15.464014816880725 \\
		1134    -15.478603075583091 \\
		1135    -15.493190867938248 \\
		1136    -15.507778188838037 \\
		1137    -15.522365050095964 \\
		1138    -15.536951440532055 \\
		1139    -15.551537367074191 \\
		1140    -15.566122824605014 \\
		1141    -15.580707819761752 \\
		1142    -15.595292353172558 \\
		1143    -15.609876417578828 \\
		1144    -15.624460022516363 \\
		1145    -15.639043166287161 \\
		1146    -15.653625847660367 \\
		1147    -15.668208064214712 \\
		1148    -15.682789822779794 \\
		1149    -15.697371121000405 \\
		1150    -15.711951960177748 \\
		1151    -15.72653234102581 \\
		1152    -15.74111226880888 \\
		1153    -15.755691725100485 \\
		1154    -15.770270739142758 \\
		1155    -15.78484929785769 \\
		1156    -15.799427399803752 \\
		1157    -15.81400504807819 \\
		1158    -15.828582248012076 \\
		1159    -15.843158988757342 \\
		1160    -15.857735275028396 \\
		1161    -15.872311113471358 \\
		1162    -15.886886503766343 \\
		1163    -15.90146144874471 \\
		1164    -15.916035938507704 \\
		1165    -15.93060998165692 \\
		1166    -15.945183575432972 \\
		1167    -15.9597567182065 \\
		1168    -15.974329417697618 \\
		1169    -15.988901669540247 \\
		1170    -16.003473473544457 \\
		1171    -16.018044836382874 \\
		1172    -16.03261575882766 \\
		1173    -16.047186237517508 \\
		1174    -16.06175627261042 \\
		1175    -16.07632586572335 \\
		1176    -16.09089501100383 \\
		1177    -16.10546372111747 \\
		1178    -16.120031989865296 \\
		1179    -16.134599818927963 \\
		1180    -16.14916720935064 \\
		1181    -16.163734158168833 \\
		1182    -16.178300674267522 \\
		1183    -16.192866756956743 \\
		1184    -16.20743239171551 \\
		1185    -16.22199760175518 \\
		1186    -16.236562372937165 \\
		1187    -16.25112670136399 \\
		1188    -16.265690604029178 \\
		1189    -16.2802540878421 \\
		1190    -16.294817118472075 \\
		1191    -16.309379729246434 \\
		1192    -16.323941902897896 \\
		1193    -16.33850364837948 \\
		1194    -16.35306495462735 \\
		1195    -16.36762584608632 \\
		1196    -16.382186297166484 \\
		1197    -16.39674633324241 \\
		1198    -16.411305935626856 \\
		1199    -16.425865115076938 \\
		1200    -16.440423864077 \\
		1201    -16.454982186959448 \\
		1202    -16.469540087965783 \\
		1203    -16.484097562663205 \\
		1204    -16.498654613563076 \\
		1205    -16.513211234133415 \\
		1206    -16.527767440290663 \\
		1207    -16.542323222085287 \\
		1208    -16.556878584497255 \\
		1209    -16.571433532363983 \\
		1210    -16.58598805643835 \\
		1211    -16.600542157850473 \\
		1212    -16.61509582589744 \\
		1213    -16.629649102476115 \\
		1214    -16.644201953399115 \\
		1215    -16.65875438907497 \\
		1216    -16.67330641518983 \\
		1217    -16.687858013476017 \\
		1218    -16.70240920833117 \\
		1219    -16.716959990040447 \\
		1220    -16.731510354103765 \\
		1221    -16.746060301909104 \\
		1222    -16.76060984428639 \\
		1223    -16.775158967109718 \\
		1224    -16.789707666271788 \\
		1225    -16.804255976420016 \\
		1226    -16.818803882780465 \\
		1227    -16.833351366547298 \\
		1228    -16.847898440149326 \\
		1229    -16.862445112908084 \\
		1230    -16.87699138900781 \\
		1231    -16.89153722837803 \\
		1232    -16.906082695684994 \\
		1233    -16.92062773492662 \\
		1234    -16.935172347868 \\
		1235    -16.949716578081926 \\
		1236    -16.964260411326514 \\
		1237    -16.978803838373608 \\
		1238    -16.993346885341033 \\
		1239    -17.007889518419894 \\
		1240    -17.02243175645564 \\
		1241    -17.036973593216278 \\
		1242    -17.051515005102885 \\
		1243    -17.066056049753858 \\
		1244    -17.080596674689914 \\
		1245    -17.095136895343472 \\
		1246    -17.10967673780437 \\
		1247    -17.124216160177838 \\
		1248    -17.138755198192488 \\
		1249    -17.153293846188703 \\
		1250    -17.167832093278026 \\
		1251    -17.1823699351391 \\
		1252    -17.19690738091288 \\
		1253    -17.211444424562995 \\
		1254    -17.225981084982532 \\
		1255    -17.240517365617258 \\
		1256    -17.255053252596017 \\
		1257    -17.269588755564286 \\
		1258    -17.28412384919604 \\
		1259    -17.29865856069739 \\
		1260    -17.313192922110563 \\
		1261    -17.327726897254824 \\
		1262    -17.34226045480537 \\
		1263    -17.35679362914663 \\
		1264    -17.371326375421038 \\
		1265    -17.38585875540398 \\
		1266    -17.40039078555451 \\
		1267    -17.414922412078653 \\
		1268    -17.429453623950543 \\
		1269    -17.4439844700339 \\
		1270    -17.458514969516195 \\
		1271    -17.473045086810284 \\
		1272    -17.487574812842254 \\
		1273    -17.50210415236866 \\
		1274    -17.51663309455315 \\
		1275    -17.531161677946113 \\
		1276    -17.545689864230322 \\
		1277    -17.56021772188902 \\
		1278    -17.57474512549397 \\
		1279    -17.58927214919247 \\
		1280    -17.603798873638922 \\
		1281    -17.618325152235737 \\
		1282    -17.632851070961813 \\
		1283    -17.647376616108193 \\
		1284    -17.661901780604037 \\
		1285    -17.676426584563988 \\
		1286    -17.690951006356258 \\
		1287    -17.705475065562524 \\
		1288    -17.719998747965075 \\
		1289    -17.734522048781475 \\
		1290    -17.749044964553253 \\
		1291    -17.76356752299418 \\
		1292    -17.77808972921636 \\
		1293    -17.792611569702867 \\
		1294    -17.807133057453253 \\
		1295    -17.82165414977457 \\
		1296    -17.836174874856077 \\
		1297    -17.8506952231463 \\
		1298    -17.865215213295752 \\
		1299    -17.879734837567238 \\
		1300    -17.894254057727338 \\
		1301    -17.90877294654623 \\
		1302    -17.923291424047374 \\
		1303    -17.937809587789552 \\
		1304    -17.952327321048678 \\
		1305    -17.966844828245463 \\
		1306    -17.981361928505777 \\
		1307    -17.99587861656438 \\
		1308    -18.010395007251983 \\
		1309    -18.024910968904607 \\
		1310    -18.039426523501394 \\
		1311    -18.05394175948394 \\
		1312    -18.068456597289607 \\
		1313    -18.08297109109859 \\
		1314    -18.097485233402157 \\
		1315    -18.11199909447308 \\
		1316    -18.126512433794993 \\
		1317    -18.141025621711417 \\
		1318    -18.155538377539905 \\
		1319    -18.17005077829713 \\
		1320    -18.184562782232263 \\
		1321    -18.199074460992584 \\
		1322    -18.213585739717146 \\
		1323    -18.228096730396928 \\
		1324    -18.242607393680316 \\
		1325    -18.257117667477566 \\
		1326    -18.27162756248604 \\
		1327    -18.28613717111952 \\
		1328    -18.300646392067225 \\
		1329    -18.315155174571462 \\
		1330    -18.329663719742936 \\
		1331    -18.344171776852697 \\
		1332    -18.358679619238206 \\
		1333    -18.373187049327143 \\
		1334    -18.387694196227912 \\
		1335    -18.402200944749808 \\
		1336    -18.416707401815426 \\
		1337    -18.4312135133758 \\
		1338    -18.445719183497815 \\
		1339    -18.460224376582495 \\
		1340    -18.47472945881951 \\
		1341    -18.489234132657216 \\
		1342    -18.503738364713314 \\
		1343    -18.518242279249645 \\
		1344    -18.53274588153137 \\
		1345    -18.547249215032657 \\
		1346    -18.561752287379967 \\
		1347    -18.576255054660486 \\
		1348    -18.59075739520941 \\
		1349    -18.605259309933075 \\
		1350    -18.619760951751612 \\
		1351    -18.634262141864834 \\
		1352    -18.648763048685417 \\
		1353    -18.663263738171544 \\
		1354    -18.67776404044396 \\
		1355    -18.692263943990667 \\
		1356    -18.70676348212661 \\
		1357    -18.721262897502207 \\
		1358    -18.735761983248516 \\
		1359    -18.750260607714246 \\
		1360    -18.764758905807852 \\
		1361    -18.77925679022081 \\
		1362    -18.79375435176638 \\
		1363    -18.80825164037259 \\
		1364    -18.822748674480074 \\
		1365    -18.83724519496661 \\
		1366    -18.851741524845725 \\
		1367    -18.86623760141616 \\
		1368    -18.880733316067015 \\
		1369    -18.895228534762126 \\
		1370    -18.909723588898064 \\
		1371    -18.92421814922645 \\
		1372    -18.938712664054474 \\
		1373    -18.95320674847628 \\
		1374    -18.967700765259835 \\
		1375    -18.982194281921227 \\
		1376    -18.996687183856707 \\
		1377    -19.011179676121145 \\
		1378    -19.02567205274292 \\
		1379    -19.040164105066673 \\
		1380    -19.054655797476343 \\
		1381    -19.069147284399566 \\
		1382    -19.08363827578054 \\
		1383    -19.09812881296833 \\
		1384    -19.112619134183333 \\
		1385    -19.127109606682126 \\
		1386    -19.141599376055197 \\
		1387    -19.15608859227806 \\
		1388    -19.17057800183432 \\
		1389    -19.185066780607034 \\
		1390    -19.199555314577164 \\
		1391    -19.214043442376035 \\
		1392    -19.228531232513117 \\
		1393    -19.24301893696192 \\
		1394    -19.2575062776982 \\
		1395    -19.271993249975793 \\
		1396    -19.28647990583715 \\
		1397    -19.300966182310045 \\
		1398    -19.315452307216447 \\
		1399    -19.329938127854582 \\
		1400    -19.344423617112156 \\
		1401    -19.358908669561554 \\
		1402    -19.37339320415914 \\
		1403    -19.38787757449068 \\
		1404    -19.402361280807686 \\
		1405    -19.41684514530638 \\
		1406    -19.431328528167956 \\
		1407    -19.445811934305528 \\
		1408    -19.460294717818574 \\
		1409    -19.474776922504436 \\
		1410    -19.489259453310318 \\
		1411    -19.503741498026137 \\
		1412    -19.518222915368334 \\
		1413    -19.53270433787042 \\
		1414    -19.5471852534859 \\
		1415    -19.561666119516328 \\
		1416    -19.57614643601329 \\
		1417    -19.590626387211007 \\
		1418    -19.605106486689813 \\
		1419    -19.619585609246702 \\
		1420    -19.634064446776698 \\
		1421    -19.648542893022903 \\
		1422    -19.663021206552457 \\
		1423    -19.677499242627555 \\
		1424    -19.69197732352621 \\
		1425    -19.706455131152428 \\
		1426    -19.720932513144792 \\
		1427    -19.735409364844376 \\
		1428    -19.749886019206944 \\
		1429    -19.764362014405442 \\
		1430    -19.778837809195952 \\
		1431    -19.79331399551742 \\
		1432    -19.807789478060826 \\
		1433    -19.822264542985355 \\
		1434    -19.836739759811064 \\
		1435    -19.851214050404383 \\
		1436    -19.865688316721283 \\
		1437    -19.880162347190407 \\
		1438    -19.894635979080135 \\
		1439    -19.90910908203124 \\
		1440    -19.923582478565596 \\
		1441    -19.93805483162276 \\
		1442    -19.952527641722185 \\
		1443    -19.966999046372713 \\
		1444    -19.981471420536522 \\
		1445    -19.995943496030907 \\
		1446    -20.010415216433493 \\
		1447    -20.024886280523667 \\
		1448    -20.039357484624723 \\
		1449    -20.053828783743953 \\
		1450    -20.068299595838887 \\
		1451    -20.0827701354084 \\
		1452    -20.097239441390087 \\
		1453    -20.11170861371217 \\
		1454    -20.12617724262399 \\
		1455    -20.140646547064517 \\
		1456    -20.15511517482435 \\
		1457    -20.169582821251602 \\
		1458    -20.18405060905495 \\
		1459    -20.198518735702866 \\
		1460    -20.212986364537397 \\
		1461    -20.227453267065716 \\
		1462    -20.241919804708377 \\
		1463    -20.25638636807218 \\
		1464    -20.270853096818776 \\
		1465    -20.285318739266902 \\
		1466    -20.299784350037744 \\
		1467    -20.31424998272931 \\
		1468    -20.328715344117523 \\
		1469    -20.34317953696413 \\
		1470    -20.357644780920886 \\
		1471    -20.372110179646533 \\
		1472    -20.386574652321002 \\
		1473    -20.401038162995533 \\
		1474    -20.415500484862125 \\
		1475    -20.42996376201239 \\
		1476    -20.444427238011954 \\
		1477    -20.45888914141049 \\
		1478    -20.47335182984618 \\
		1479    -20.487813576970318 \\
		1480    -20.50227455573048 \\
		1481    -20.516735441755028 \\
		1482    -20.53119615833056 \\
		1483    -20.545655930542342 \\
		1484    -20.560116663345266 \\
		1485    -20.574577768492272 \\
		1486    -20.589037918045065 \\
		1487    -20.60349516629457 \\
		1488    -20.61795497049157 \\
		1489    -20.632412716347854 \\
		1490    -20.646872013982588 \\
		1491    -20.661329723320303 \\
		1492    -20.675788899734346 \\
		1493    -20.690246082847224 \\
		1494    -20.704702803523272 \\
		1495    -20.719159431524176 \\
		1496    -20.733615346754572 \\
		1497    -20.748072443527573 \\
		1498    -20.76252903662749 \\
		1499    -20.776984592444393 \\
		1500    -20.79143989303225 \\
		1501    -20.805897218455318 \\
		1502    -20.820352545443956 \\
		1503    -20.834806498439303 \\
		1504    -20.84925993989763 \\
		1505    -20.863716446954278 \\
		1506    -20.87816918381338 \\
		1507    -20.8926254217538 \\
		1508    -20.907080278916485 \\
		1509    -20.92153658092273 \\
		1510    -20.93599044533861 \\
		1511    -20.950443210007425 \\
		1512    -20.964896487236228 \\
		1513    -20.97934833748952 \\
		1514    -20.993799208401253 \\
		1515    -21.008251747217322 \\
		1516    -21.022701892414986 \\
		1517    -21.03715444496053 \\
		1518    -21.05160501123866 \\
		1519    -21.066055193468298 \\
		1520    -21.08050574288394 \\
		1521    -21.094955225104105 \\
		1522    -21.109406020533736 \\
		1523    -21.123856123746872 \\
		1524    -21.13830578791269 \\
		1525    -21.152753855841883 \\
		1526    -21.167204718488954 \\
		1527    -21.181649357574717 \\
		1528    -21.19609731188449 \\
		1529    -21.210543563518605 \\
		1530    -21.224991368215772 \\
		1531    -21.23943952660675 \\
		1532    -21.25388543724409 \\
		1533    -21.268332760701135 \\
		1534    -21.28278273548901 \\
		1535    -21.29723008540647 \\
		1536    -21.31167567604289 \\
		1537    -21.326120715031696 \\
		1538    -21.340568728922026 \\
		1539    -21.355014677974527 \\
		1540    -21.369457357973612 \\
		1541    -21.38390208490502 \\
		1542    -21.398345415110267 \\
		1543    -21.41279105351578 \\
		1544    -21.42723459787352 \\
		1545    -21.44167534253243 \\
		1546    -21.456116198641688 \\
		1547    -21.470554618836097 \\
		1548    -21.4849995320327 \\
		1549    -21.49944301220382 \\
		1550    -21.51388697347822 \\
		1551    -21.52833015945441 \\
		1552    -21.542775218160138 \\
		1553    -21.557219399058642 \\
		1554    -21.571664992779542 \\
		1555    -21.586111917786802 \\
		1556    -21.600551810759733 \\
		1557    -21.614993091013346 \\
		1558    -21.629429809410183 \\
		1559    -21.64387266559685 \\
		1560    -21.658310980450825 \\
		1561    -21.672750105314265 \\
		1562    -21.687191790099728 \\
		1563    -21.701629079388418 \\
		1564    -21.71606832727302 \\
		1565    -21.730510905734956 \\
		1566    -21.7449461079003 \\
		1567    -21.759385323101203 \\
		1568    -21.773818909375102 \\
		1569    -21.788258231826674 \\
		1570    -21.80270013890643 \\
		1571    -21.81713616068022 \\
		1572    -21.831577214431903 \\
		1573    -21.846010964007853 \\
		1574    -21.86044936371981 \\
		1575    -21.874884276173322 \\
		1576    -21.889320030692364 \\
		1577    -21.90375414148745 \\
		1578    -21.918188400959895 \\
		1579    -21.932622356971393 \\
		1580    -21.94706300696424 \\
		1581    -21.96149993487113 \\
		1582    -21.975932777852844 \\
		1583    -21.990363568293635 \\
		1584    -22.004800167565733 \\
		1585    -22.01923305989329 \\
		1586    -22.03366573511171 \\
		1587    -22.04809367151001 \\
		1588    -22.06251993092868 \\
		1589    -22.076956324616503 \\
		1590    -22.091390393811185 \\
		1591    -22.105821944568444 \\
		1592    -22.12025562061166 \\
		1593    -22.134682889448847 \\
		1594    -22.149117465486515 \\
		1595    -22.163545428484973 \\
		1596    -22.177979952486137 \\
		1597    -22.19240680143243 \\
		1598    -22.206832770405068 \\
		1599    -22.221267204333998 \\
		1600    -22.235689725587488 \\
		1601    -22.25012219380094 \\
		1602    -22.26454562996978 \\
		1603    -22.27898126821382 \\
		1604    -22.293398271357688 \\
		1605    -22.307829479692725 \\
		1606    -22.32224692435578 \\
		1607    -22.336679393673986 \\
		1608    -22.35111629778783 \\
		1609    -22.365542248749943 \\
		1610    -22.379980616483852 \\
		1611    -22.39440549150451 \\
		1612    -22.408843698865223 \\
		1613    -22.42327404345856 \\
		1614    -22.437704365805683 \\
		1615    -22.45214758933354 \\
		1616    -22.466578474969626 \\
		1617    -22.481011520467327 \\
		1618    -22.49542947845319 \\
		1619    -22.509845171739464 \\
		1620    -22.52427827807658 \\
		1621    -22.53870193980094 \\
		1622    -22.55313733982255 \\
		1623    -22.567560944413223 \\
		1624    -22.581980538450104 \\
		1625    -22.596415338993395 \\
		1626    -22.61083239932778 \\
		1627    -22.62526270761854 \\
		1628    -22.639687664352774 \\
		1629    -22.65411893313742 \\
		1630    -22.668539993008363 \\
		1631    -22.682966386023647 \\
		1632    -22.697395157110197 \\
		1633    -22.71181188625846 \\
		1634    -22.726240522892468 \\
		1635    -22.740665234794736 \\
		1636    -22.755074567407895 \\
		1637    -22.769490975731152 \\
		1638    -22.783927427078847 \\
		1639    -22.798352868528053 \\
		1640    -22.81277801283777 \\
		1641    -22.827197017784883 \\
		1642    -22.841613555445758 \\
		1643    -22.856042116283234 \\
		1644    -22.870473001774197 \\
		1645    -22.88488590328472 \\
		1646    -22.899300791301176 \\
		1647    -22.913732161745248 \\
		1648    -22.928148797578856 \\
		1649    -22.9425645687849 \\
		1650    -22.95698633727665 \\
		1651    -22.97138690606752 \\
		1652    -22.985791262816957 \\
		1653    -23.000202087449495 \\
		1654    -23.014621362978048 \\
		1655    -23.029011451778892 \\
		1656    -23.04342372034607 \\
		1657    -23.057823325164932 \\
		1658    -23.07223171248032 \\
		1659    -23.086631342663225 \\
		1660    -23.101068769194423 \\
		1661    -23.115499936065834 \\
		1662    -23.129912097721437 \\
		1663    -23.144359260621457 \\
		1664    -23.158756076936015 \\
		1665    -23.173163528561282 \\
		1666    -23.187582574156288 \\
		1667    -23.201998477906525 \\
		1668    -23.216414783593965 \\
		1669    -23.230829947911214 \\
		1670    -23.245252895503512 \\
		1671    -23.25966196627265 \\
		1672    -23.274028244178904 \\
		1673    -23.288467388674324 \\
		1674    -23.302838328193857 \\
		1675    -23.317258295240617 \\
		1676    -23.331646885990242 \\
		1677    -23.34604364392852 \\
		1678    -23.36046188756997 \\
		1679    -23.374900517895767 \\
		1680    -23.38928201208514 \\
		1681    -23.403684120990206 \\
		1682    -23.41811197353468 \\
		1683    -23.432508276424077 \\
		1684    -23.446946410354606 \\
		1685    -23.461367094653742 \\
		1686    -23.475750883082377 \\
		1687    -23.490185398585478 \\
		1688    -23.504565893010337 \\
		1689    -23.518931112750938 \\
		1690    -23.533346231648352 \\
		1691    -23.54775168815822 \\
		1692    -23.562176531146665 \\
		1693    -23.576594636723883 \\
		1694    -23.59099042008326 \\
		1695    -23.605399611318212 \\
		1696    -23.619800534482707 \\
		1697    -23.63420665765227 \\
		1698    -23.648593819682898 \\
		1699    -23.662994350140245 \\
		1700    -23.67738537318481 \\
		1701    -23.69179526516859 \\
		1702    -23.706189474080247 \\
		1703    -23.720597779510175 \\
		1704    -23.735044481307966 \\
		1705    -23.749434118160536 \\
		1706    -23.763797340026418 \\
		1707    -23.778185397766432 \\
		1708    -23.79258451610184 \\
		1709    -23.80701552816605 \\
		1710    -23.821446072878974 \\
		1711    -23.835768680645266 \\
		1712    -23.850177137625472 \\
		1713    -23.864580112815595 \\
		1714    -23.878924646314864 \\
		1715    -23.893293304006793 \\
		1716    -23.90777251659282 \\
		1717    -23.92212297051391 \\
		1718    -23.93646873644252 \\
		1719    -23.950882086506837 \\
		1720    -23.965280940634933 \\
		1721    -23.97968575764222 \\
		1722    -23.99406545155725 \\
		1723    -24.008426729067004 \\
		1724    -24.022764352153057 \\
		1725    -24.037118939335315 \\
		1726    -24.051557467996155 \\
		1727    -24.065932132631783 \\
		1728    -24.080261994757702 \\
		1729    -24.094533062041005 \\
		1730    -24.108925351970896 \\
		1731    -24.12337286383145 \\
		1732    -24.13781066863275 \\
		1733    -24.15215514527368 \\
		1734    -24.166578093574003 \\
		1735    -24.181033707809647 \\
		1736    -24.19540108391525 \\
		1737    -24.209708828432014 \\
		1738    -24.224176859353136 \\
		1739    -24.23855671978876 \\
		1740    -24.25298618404575 \\
		1741    -24.26729953377485 \\
		1742    -24.28170180397496 \\
		1743    -24.29610086241376 \\
		1744    -24.31050121728841 \\
		1745    -24.3248526869906 \\
		1746    -24.33926023481604 \\
		1747    -24.35352243983508 \\
		1748    -24.367797768232172 \\
		1749    -24.382128790933276 \\
		1750    -24.396529903439987 \\
		1751    -24.410874680753334 \\
		1752    -24.425268537673443 \\
		1753    -24.43961616595964 \\
		1754    -24.453995569138304 \\
		1755    -24.468264714844665 \\
		1756    -24.482603936933263 \\
		1757    -24.497004537968692 \\
		1758    -24.511353797930372 \\
		1759    -24.525665320092376 \\
		1760    -24.54004523580819 \\
		1761    -24.554422581875095 \\
		1762    -24.568696173412576 \\
		1763    -24.58303017443756 \\
		1764    -24.597245917936203 \\
		1765    -24.611372933557018 \\
		1766    -24.62562561743862 \\
		1767    -24.639947851622566 \\
		1768    -24.654229787605367 \\
		1769    -24.668542948720606 \\
		1770    -24.68294139274066 \\
		1771    -24.69743404427599 \\
		1772    -24.71170818680835 \\
		1773    -24.72601697342592 \\
		1774    -24.740149870721645 \\
		1775    -24.75427193858285 \\
		1776    -24.768487863107648 \\
		1777    -24.78282993292655 \\
		1778    -24.797281577147945 \\
		1779    -24.811747558593062 \\
		1780    -24.826269194596392 \\
		1781    -24.840642368188092 \\
		1782    -24.854951231567703 \\
		1783    -24.869283393995058 \\
		1784    -24.883462491160167 \\
		1785    -24.89756211903373 \\
		1786    -24.911813836213767 \\
		1787    -24.92585677823584 \\
		1788    -24.93996486967583 \\
		1789    -24.95431003831165 \\
		1790    -24.968658639172567 \\
		1791    -24.98281187864892 \\
		1792    -24.99705719202277 \\
		1793    -25.011323126721905 \\
		1794    -25.025548561629268 \\
		1795    -25.039768231203837 \\
		1796    -25.054067307814393 \\
		1797    -25.0685307892062 \\
		1798    -25.082966484739476 \\
		1799    -25.097319747815803 \\
		1800    -25.11162347378669 \\
		1801    -25.125952534413788 \\
		1802    -25.14029209124519 \\
		1803    -25.154400443787832 \\
		1804    -25.168475233463496 \\
		1805    -25.182591516761505 \\
		1806    -25.19651954363247 \\
		1807    -25.210447169544224 \\
		1808    -25.22441961438361 \\
		1809    -25.238344954566866 \\
		1810    -25.25231822859101 \\
		1811    -25.266257477416378 \\
		1812    -25.280293012008602 \\
		1813    -25.294402903078282 \\
		1814    -25.308727952446645 \\
		1815    -25.323221336858825 \\
		1816    -25.33762389513798 \\
		1817    -25.35212920010573 \\
		1818    -25.36614788296829 \\
		1819    -25.379817592843263 \\
		1820    -25.393584249362956 \\
		1821    -25.407324949171056 \\
		1822    -25.421028320767185 \\
		1823    -25.43468771330317 \\
		1824    -25.448488983079933 \\
		1825    -25.462345219635043 \\
		1826    -25.4763820555112 \\
		1827    -25.490351958014838 \\
		1828    -25.504583834410795 \\
		1829    -25.518904326533903 \\
		1830    -25.53323267701808 \\
		1831    -25.547454141192574 \\
		1832    -25.561559716301137 \\
		1833    -25.575666946745145 \\
		1834    -25.589909638962016 \\
		1835    -25.604115135905356 \\
		1836    -25.618574654395374 \\
		1837    -25.632860962379066 \\
		1838    -25.64693325898615 \\
		1839    -25.660905433166008 \\
		1840    -25.674831955826754 \\
		1841    -25.68845851030034 \\
		1842    -25.702058664066467 \\
		1843    -25.715665110568903 \\
		1844    -25.729352102598558 \\
		1845    -25.742985192174803 \\
		1846    -25.756731124511433 \\
		1847    -25.770403082476957 \\
		1848    -25.783553535881726 \\
		1849    -25.797001749311278 \\
		1850    -25.810555230373836 \\
		1851    -25.824449682926215 \\
		1852    -25.83818580268754 \\
		1853    -25.851151103173862 \\
		1854    -25.863880481997764 \\
		1855    -25.876769470592027 \\
		1856    -25.889724942274626 \\
		1857    -25.902739896063654 \\
		1858    -25.915864049371894 \\
		1859    -25.92887603236524 \\
		1860    -25.94194871145144 \\
		1861    -25.955033249420794 \\
		1862    -25.968386322050527 \\
		1863    -25.981854933616226 \\
		1864    -25.995388176539965 \\
		1865    -26.009074388307685 \\
		1866    -26.022577532694335 \\
		1867    -26.035944471879528 \\
		1868    -26.049167845220122 \\
		1869    -26.06215684410717 \\
		1870    -26.07473091861363 \\
		1871    -26.08745693680611 \\
		1872    -26.09992164782886 \\
		1873    -26.112557662745104 \\
		1874    -26.12522221823246 \\
		1875    -26.137780022179008 \\
		1876    -26.150444013958264 \\
		1877    -26.16333114253418 \\
		1878    -26.17638611372668 \\
		1879    -26.18943829792498 \\
		1880    -26.20252102746808 \\
		1881    -26.21599559798801 \\
		1882    -26.229473135211244 \\
		1883    -26.243056370668278 \\
		1884    -26.256633788134348 \\
		1885    -26.27018111181391 \\
		1886    -26.28367919555855 \\
		1887    -26.297328694934805 \\
		1888    -26.31087429642332 \\
		1889    -26.323994664001884 \\
		1890    -26.33736998765713 \\
		1891    -26.350138101009097 \\
		1892    -26.362501464136713 \\
		1893    -26.37544633040058 \\
		1894    -26.38759713796879 \\
		1895    -26.400032441561123 \\
		1896    -26.41200615361807 \\
		1897    -26.424122191961793 \\
		1898    -26.435727942294864 \\
		1899    -26.447732876344656 \\
		1900    -26.46013028253006 \\
		1901    -26.47275860446808 \\
		1902    -26.484767497372648 \\
		1903    -26.49693369942438 \\
		1904    -26.507919342301356 \\
		1905    -26.51904381632017 \\
		1906    -26.53003813771594 \\
		1907    -26.540247264261257 \\
		1908    -26.55130081979297 \\
		1909    -26.56150608143153 \\
		1910    -26.57243066566716 \\
		1911    -26.582200476384703 \\
		1912    -26.59160110569558 \\
		1913    -26.601058212932045 \\
		1914    -26.610050460894694 \\
		1915    -26.6183945014445 \\
		1916    -26.626470398478258 \\
		1917    -26.635396344584866 \\
		1918    -26.643802162289468 \\
		1919    -26.653467793495217 \\
		1920    -26.66200765713304 \\
		1921    -26.66994218948281 \\
		1922    -26.677320015764842 \\
		1923    -26.68446899494312 \\
		1924    -26.691375493955515 \\
		1925    -26.698728370733747 \\
		1926    -26.705550152234093 \\
		1927    -26.71205861642904 \\
		1928    -26.718308275500267 \\
		1929    -26.724744503578766 \\
		1930    -26.729293140904623 \\
		1931    -26.734725821789223 \\
		1932    -26.739313372598943 \\
		1933    -26.743866963951508 \\
		1934    -26.749412503643867 \\
		1935    -26.753963918049784 \\
		1936    -26.757570640879045 \\
		1937    -26.762004583796443 \\
		1938    -26.765531222667114 \\
		1939    -26.76975410125117 \\
		1940    -26.773248676003877 \\
		1941    -26.777192192860163 \\
		1942    -26.781051506390316 \\
		1943    -26.78388530390866 \\
		1944    -26.78846060830495 \\
		1945    -26.792706723758215 \\
		1946    -26.79727986002745 \\
		1947    -26.799790288532268 \\
		1948    -26.803627464979954 \\
		1949    -26.807805197220244 \\
		1950    -26.810681281886275 \\
		1951    -26.8136666650851 \\
		1952    -26.81509560095557 \\
		1953    -26.817185329999642 \\
		1954    -26.818514688883962 \\
		1955    -26.81995721239128 \\
		1956    -26.820998106558974 \\
		1957    -26.822172154348287 \\
		1958    -26.823170866480094 \\
		1959    -26.82430555499956 \\
		1960    -26.825218375897478 \\
		1961    -26.82611202850397 \\
		1962    -26.82705232827148 \\
		1963    -26.82823769846269 \\
		1964    -26.8302543200795 \\
		1965    -26.830873727396675 \\
		1966    -26.831443562858553 \\
		1967    -26.831967947200024 \\
		1968    -26.83247635487188 \\
		1969    -26.83308602762647 \\
		1970    -26.833524218472466 \\
		1971    -26.834265203589357 \\
		1972    -26.83667746590937 \\
		1973    -26.836848504552716 \\
		1974    -26.837128918718143 \\
		1975    -26.8372245014605 \\
		1976    -26.837866662958238 \\
		1977    -26.839008312570233 \\
		1978    -26.840868586145103 \\
		1979    -26.8411327057148 \\
		1980    -26.841484153499692 \\
		1981    -26.841612087922243 \\
		1982    -26.841879373518584 \\
		1983    -26.84196493399604 \\
		1984    -26.842048182104097 \\
		1985    -26.84213038492056 \\
		1986    -26.842211541848748 \\
		1987    -26.842290419774866 \\
		1988    -26.842368257468905 \\
		1989    -26.842445054368905 \\
		1990    -26.842520809920178 \\
		1991    -26.842595523575337 \\
		1992    -26.84266919479431 \\
		1993    -26.842743056850555 \\
		1994    -26.84354707878228 \\
		1995    -26.843618960512785 \\
		1996    -26.843718736551324 \\
		1997    -26.84401646476053 \\
		1998    -26.844290888792923 \\
		1999    -26.84454405479105 \\
		2000    -26.845193863295247 \\
		2001    -26.84526077229916 \\
		2002    -26.845427839066076 \\
		2003    -26.845725711890562 \\
		2004    -26.84633921251576 \\
		2005    -26.8466139592762 \\
		2006    -26.846887814366603 \\
		2007    -26.846947381325258 \\
		2008    -26.84700588322195 \\
		2009    -26.84706331962512 \\
		2010    -26.847119690110947 \\
		2011    -26.84717499426333 \\
		2012    -26.84722923167393 \\
		2013    -26.84728240194216 \\
		2014    -26.847334504675203 \\
		2015    -26.847426036130962 \\
		2016    -26.847533391844433 \\
		2017    -26.847633718011334 \\
		2018    -26.847854104737483 \\
		2019    -26.847888100490685 \\
		2020    -26.84809880387569 \\
		2021    -26.848146103422117 \\
		2022    -26.848180129411812 \\
		2023    -26.84821275382141 \\
		2024    -26.848244761441723 \\
		2025    -26.848274968861947 \\
		2026    -26.848303810707428 \\
		2027    -26.848304931390388 \\
		2028    -26.848305934109174 \\
		2029    -26.848306818862966 \\
		2030    -26.848307585651042 \\
		2031    -26.848307585651042 \\
		2032    -26.848307585651042 \\
		2033    -26.848307585651042 \\
		2034    -26.848307585651042 \\
		2035    -26.848307585651042 \\
		2036    -26.848307585651042 \\
		2037    -26.848307585651042 \\
		2038    -26.848307585651042 \\
		2039    -26.848307585651042 \\
		2040    -26.848307585651042 \\
		2041    -26.848307585651042 \\
		2042    -26.848307585651042 \\
		2043    -26.848307585651042 \\
		2044    -26.848307585651042 \\
		2045    -26.848307585651042 \\
		2046    -26.848307585651042 \\
		2047    -26.848307585651042 \\
		2048    -26.848307585651042 \\
		2049    -26.848307585651042 \\
		2050    -26.848307585651042 \\
		2051    -26.848307585651042 \\
		2052    -26.848307585651042 \\
		2053    -26.848307585651042 \\
		2054    -26.848307585651042 \\
		2055    -26.848307585651042 \\
		2056    -26.848307585651042 \\
		2057    -26.848307585651042 \\
		2058    -26.848307585651042 \\
		2059    -26.848307585651042 \\
		2060    -26.848307585651042 \\
		2061    -26.848307585651042 \\
		2062    -26.848307585651042 \\
		2063    -26.848307585651042 \\
		2064    -26.848307585651042 \\
		2065    -26.848307585651042 \\
		2066    -26.848307585651042 \\
		2067    -26.848307585651042 \\
		2068    -26.848307585651042 \\
		2069    -26.848307585651042 \\
		2070    -26.848307585651042 \\
		2071    -26.848307585651042 \\
		2072    -26.848307585651042 \\
		2073    -26.848307585651042 \\
		2074    -26.848307585651042 \\
		2075    -26.848307585651042 \\
		2076    -26.848307585651042 \\
		2077    -26.848307585651042 \\
		2078    -26.848307585651042 \\
		2079    -26.848307585651042 \\
		2080    -26.848307585651042 \\
		2081    -26.848307585651042 \\
		2082    -26.848307585651042 \\
		2083    -26.848307585651042 \\
		2084    -26.848307585651042 \\
		2085    -26.848307585651042 \\
		2086    -26.848307585651042 \\
		2087    -26.848307585651042 \\
		2088    -26.848307585651042 \\
		2089    -26.848307585651042 \\
		2090    -26.848307585651042 \\
		2091    -26.848307585651042 \\
		2092    -26.848307585651042 \\
		2093    -26.848307585651042 \\
		2094    -26.848307585651042 \\
		2095    -26.848307585651042 \\
		2096    -26.848307585651042 \\
		2097    -26.848307585651042 \\
		2098    -26.848307585651042 \\
		2099    -26.848307585651042 \\
		2100    -26.848307585651042 \\
		2101    -26.848307585651042 \\
		2102    -26.848307585651042 \\
		2103    -26.848307585651042 \\
		2104    -26.848307585651042 \\
		2105    -26.848307585651042 \\
		2106    -26.848307585651042 \\
		2107    -26.848307585651042 \\
		2108    -26.848307585651042 \\
		2109    -26.848307585651042 \\
		2110    -26.848307585651042 \\
		2111    -26.848307585651042 \\
		2112    -26.848307585651042 \\
		2113    -26.848307585651042 \\
		2114    -26.848307585651042 \\
		2115    -26.848307585651042 \\
		2116    -26.848307585651042 \\
		2117    -26.848307585651042 \\
		2118    -26.848307585651042 \\
		2119    -26.848307585651042 \\
		2120    -26.848307585651042 \\
		2121    -26.848307585651042 \\
		2122    -26.848307585651042 \\
		2123    -26.848307585651042 \\
		2124    -26.848307585651042 \\
		2125    -26.848307585651042 \\
		2126    -26.848307585651042 \\
		2127    -26.848307585651042 \\
		2128    -26.848307585651042 \\
		2129    -26.848307585651042 \\
		2130    -26.848307585651042 \\
		2131    -26.848307585651042 \\
		2132    -26.848307585651042 \\
		2133    -26.848307585651042 \\
		2134    -26.848307585651042 \\
		2135    -26.848307585651042 \\
		2136    -26.848307585651042 \\
		2137    -26.848307585651042 \\
		2138    -26.848307585651042 \\
		2139    -26.848307585651042 \\
		2140    -26.848307585651042 \\
		2141    -26.848307585651042 \\
		2142    -26.848307585651042 \\
		2143    -26.848307585651042 \\
		2144    -26.848307585651042 \\
		2145    -26.848307585651042 \\
		2146    -26.848307585651042 \\
		2147    -26.848307585651042 \\
		2148    -26.848307585651042 \\
		2149    -26.848307585651042 \\
		2150    -26.848307585651042 \\
		2151    -26.848307585651042 \\
		2152    -26.848307585651042 \\
		2153    -26.848307585651042 \\
		2154    -26.848307585651042 \\
		2155    -26.848307585651042 \\
		2156    -26.848307585651042 \\
		2157    -26.848307585651042 \\
		2158    -26.848307585651042 \\
		2159    -26.848307585651042 \\
		2160    -26.848307585651042 \\
		2161    -26.848307585651042 \\
		2162    -26.848307585651042 \\
		2163    -26.848307585651042 \\
		2164    -26.848307585651042 \\
		2165    -26.848307585651042 \\
		2166    -26.848307585651042 \\
		2167    -26.848307585651042 \\
		2168    -26.848307585651042 \\
		2169    -26.848307585651042 \\
		2170    -26.848307585651042 \\
		2171    -26.848307585651042 \\
		2172    -26.848307585651042 \\
		2173    -26.848307585651042 \\
		2174    -26.848307585651042 \\
		2175    -26.848307585651042 \\
		2176    -26.848307585651042 \\
		2177    -26.848307585651042 \\
		2178    -26.848307585651042 \\
		2179    -26.848307585651042 \\
		2180    -26.848307585651042 \\
		2181    -26.848307585651042 \\
		2182    -26.848307585651042 \\
		2183    -26.848307585651042 \\
		2184    -26.848307585651042 \\
		2185    -26.848307585651042 \\
		2186    -26.848307585651042 \\
		2187    -26.848307585651042 \\
		2188    -26.848307585651042 \\
		2189    -26.848307585651042 \\
		2190    -26.848307585651042 \\
		2191    -26.848307585651042 \\
		2192    -26.848307585651042 \\
		2193    -26.848307585651042 \\
		2194    -26.848307585651042 \\
		2195    -26.848307585651042 \\
		2196    -26.848307585651042 \\
		2197    -26.848307585651042 \\
		2198    -26.848307585651042 \\
		2199    -26.848307585651042 \\
		2200    -26.848307585651042 \\
		2201    -26.848307585651042 \\
		2202    -26.848307585651042 \\
		2203    -26.848307585651042 \\
		2204    -26.848307585651042 \\
		2205    -26.848307585651042 \\
		2206    -26.848307585651042 \\
		2207    -26.848307585651042 \\
		2208    -26.848307585651042 \\
		2209    -26.848307585651042 \\
		2210    -26.848307585651042 \\
		2211    -26.848307585651042 \\
		2212    -26.848307585651042 \\
		2213    -26.848307585651042 \\
		2214    -26.848307585651042 \\
		2215    -26.848307585651042 \\
		2216    -26.848307585651042 \\
		2217    -26.848307585651042 \\
		2218    -26.848307585651042 \\
		2219    -26.848307585651042 \\
		2220    -26.848307585651042 \\
		2221    -26.848307585651042 \\
		2222    -26.848307585651042 \\
		2223    -26.848307585651042 \\
		2224    -26.848307585651042 \\
		2225    -26.848307585651042 \\
		2226    -26.848307585651042 \\
		2227    -26.848307585651042 \\
		2228    -26.848307585651042 \\
		2229    -26.848307585651042 \\
		2230    -26.848307585651042 \\
		2231    -26.848307585651042 \\
		2232    -26.848307585651042 \\
		2233    -26.848307585651042 \\
		2234    -26.848307585651042 \\
		2235    -26.848307585651042 \\
		2236    -26.848307585651042 \\
		2237    -26.848307585651042 \\
		2238    -26.848307585651042 \\
		2239    -26.848307585651042 \\
		2240    -26.848307585651042 \\
		2241    -26.848307585651042 \\
		2242    -26.848307585651042 \\
		2243    -26.848307585651042 \\
		2244    -26.848307585651042 \\
		2245    -26.848307585651042 \\
		2246    -26.848307585651042 \\
		2247    -26.848307585651042 \\
		2248    -26.848307585651042 \\
		2249    -26.848307585651042 \\
		2250    -26.848307585651042 \\
		2251    -26.848307585651042 \\
		2252    -26.848307585651042 \\
		2253    -26.848307585651042 \\
		2254    -26.848307585651042 \\
		2255    -26.848307585651042 \\
		2256    -26.848307585651042 \\
		2257    -26.848307585651042 \\
		2258    -26.848307585651042 \\
		2259    -26.848307585651042 \\
		2260    -26.848307585651042 \\
		2261    -26.848307585651042 \\
		2262    -26.848307585651042 \\
		2263    -26.848307585651042 \\
		2264    -26.848307585651042 \\
		2265    -26.848307585651042 \\
		2266    -26.848307585651042 \\
		2267    -26.848307585651042 \\
		2268    -26.848307585651042 \\
		2269    -26.848307585651042 \\
		2270    -26.848307585651042 \\
		2271    -26.848307585651042 \\
		2272    -26.848307585651042 \\
		2273    -26.848307585651042 \\
		2274    -26.848307585651042 \\
		2275    -26.848307585651042 \\
		2276    -26.848307585651042 \\
		2277    -26.848307585651042 \\
		2278    -26.848307585651042 \\
		2279    -26.848307585651042 \\
		2280    -26.848307585651042 \\
		2281    -26.848307585651042 \\
		2282    -26.848307585651042 \\
		2283    -26.848307585651042 \\
		2284    -26.848307585651042 \\
		2285    -26.848307585651042 \\
		2286    -26.848307585651042 \\
		2287    -26.848307585651042 \\
		2288    -26.848307585651042 \\
		2289    -26.848307585651042 \\
		2290    -26.848307585651042 \\
		2291    -26.848307585651042 \\
		2292    -26.848307585651042 \\
		2293    -26.848307585651042 \\
		2294    -26.848307585651042 \\
		2295    -26.848307585651042 \\
		2296    -26.848307585651042 \\
		2297    -26.848307585651042 \\
		2298    -26.848307585651042 \\
		2299    -26.848307585651042 \\
		2300    -26.848307585651042 \\
		2301    -26.848307585651042 \\
		2302    -26.848307585651042 \\
		2303    -26.848307585651042 \\
		2304    -26.848307585651042 \\
		2305    -26.848307585651042 \\
		2306    -26.848307585651042 \\
		2307    -26.848307585651042 \\
		2308    -26.848307585651042 \\
		2309    -26.848307585651042 \\
		2310    -26.848307585651042 \\
		2311    -26.848307585651042 \\
		2312    -26.848307585651042 \\
		2313    -26.848307585651042 \\
		2314    -26.848307585651042 \\
		2315    -26.848307585651042 \\
		2316    -26.848307585651042 \\
		2317    -26.848307585651042 \\
		2318    -26.848307585651042 \\
		2319    -26.848307585651042 \\
		2320    -26.848307585651042 \\
		2321    -26.848307585651042 \\
		2322    -26.848307585651042 \\
		2323    -26.848307585651042 \\
		2324    -26.848307585651042 \\
		2325    -26.848307585651042 \\
		2326    -26.848307585651042 \\
		2327    -26.848307585651042 \\
		2328    -26.848307585651042 \\
		2329    -26.848307585651042 \\
		2330    -26.848307585651042 \\
		2331    -26.848307585651042 \\
		2332    -26.848307585651042 \\
		2333    -26.848307585651042 \\
		2334    -26.848307585651042 \\
		2335    -26.848307585651042 \\
		2336    -26.848307585651042 \\
		2337    -26.848307585651042 \\
		2338    -26.848307585651042 \\
		2339    -26.848307585651042 \\
		2340    -26.848307585651042 \\
		2341    -26.848307585651042 \\
		2342    -26.848307585651042 \\
		2343    -26.848307585651042 \\
		2344    -26.848307585651042 \\
		2345    -26.848307585651042 \\
		2346    -26.848307585651042 \\
		2347    -26.848307585651042 \\
		2348    -26.848307585651042 \\
		2349    -26.848307585651042 \\
		2350    -26.848307585651042 \\
		2351    -26.848307585651042 \\
		2352    -26.848307585651042 \\
		2353    -26.848307585651042 \\
		2354    -26.848307585651042 \\
		2355    -26.848307585651042 \\
		2356    -26.848307585651042 \\
		2357    -26.848307585651042 \\
		2358    -26.848307585651042 \\
		2359    -26.848307585651042 \\
		2360    -26.848307585651042 \\
		2361    -26.848307585651042 \\
		2362    -26.848307585651042 \\
		2363    -26.848307585651042 \\
		2364    -26.848307585651042 \\
		2365    -26.848307585651042 \\
		2366    -26.848307585651042 \\
		2367    -26.848307585651042 \\
		2368    -26.848307585651042 \\
		2369    -26.848307585651042 \\
		2370    -26.848307585651042 \\
		2371    -26.848307585651042 \\
		2372    -26.848307585651042 \\
		2373    -26.848307585651042 \\
		2374    -26.848307585651042 \\
		2375    -26.848307585651042 \\
		2376    -26.848307585651042 \\
		2377    -26.848307585651042 \\
		2378    -26.848307585651042 \\
		2379    -26.848307585651042 \\
		2380    -26.848307585651042 \\
		2381    -26.848307585651042 \\
		2382    -26.848307585651042 \\
		2383    -26.848307585651042 \\
		2384    -26.848307585651042 \\
		2385    -26.848307585651042 \\
		2386    -26.848307585651042 \\
		2387    -26.848307585651042 \\
		2388    -26.848307585651042 \\
		2389    -26.848307585651042 \\
		2390    -26.848307585651042 \\
		2391    -26.848307585651042 \\
		2392    -26.848307585651042 \\
		2393    -26.848307585651042 \\
		2394    -26.848307585651042 \\
		2395    -26.848307585651042 \\
		2396    -26.848307585651042 \\
		2397    -26.848307585651042 \\
		2398    -26.848307585651042 \\
		2399    -26.848307585651042 \\
		2400    -26.848307585651042 \\
		2401    -26.848307585651042 \\
		2402    -26.848307585651042 \\
		2403    -26.848307585651042 \\
		2404    -26.848307585651042 \\
		2405    -26.848307585651042 \\
		2406    -26.848307585651042 \\
		2407    -26.848307585651042 \\
		2408    -26.848307585651042 \\
		2409    -26.848307585651042 \\
		2410    -26.848307585651042 \\
		2411    -26.848307585651042 \\
		2412    -26.848307585651042 \\
		2413    -26.848307585651042 \\
		2414    -26.848307585651042 \\
		2415    -26.848307585651042 \\
		2416    -26.848307585651042 \\
		2417    -26.848307585651042 \\
		2418    -26.848307585651042 \\
		2419    -26.848307585651042 \\
		2420    -26.848307585651042 \\
		2421    -26.848307585651042 \\
		2422    -26.848307585651042 \\
		2423    -26.848307585651042 \\
		2424    -26.848307585651042 \\
		2425    -26.848307585651042 \\
		2426    -26.848307585651042 \\
		2427    -26.848307585651042 \\
		2428    -26.848307585651042 \\
		2429    -26.848307585651042 \\
		2430    -26.848307585651042 \\
		2431    -26.848307585651042 \\
		2432    -26.848307585651042 \\
		2433    -26.848307585651042 \\
		2434    -26.848307585651042 \\
		2435    -26.848307585651042 \\
		2436    -26.848307585651042 \\
		2437    -26.848307585651042 \\
		2438    -26.848307585651042 \\
		2439    -26.848307585651042 \\
		2440    -26.848307585651042 \\
		2441    -26.848307585651042 \\
		2442    -26.848307585651042 \\
		2443    -26.848307585651042 \\
		2444    -26.848307585651042 \\
		2445    -26.848307585651042 \\
		2446    -26.848307585651042 \\
		2447    -26.848307585651042 \\
		2448    -26.848307585651042 \\
		2449    -26.848307585651042 \\
		2450    -26.848307585651042 \\
		2451    -26.848307585651042 \\
		2452    -26.848307585651042 \\
		2453    -26.848307585651042 \\
		2454    -26.848307585651042 \\
		2455    -26.848307585651042 \\
		2456    -26.848307585651042 \\
		2457    -26.848307585651042 \\
		2458    -26.848307585651042 \\
		2459    -26.848307585651042 \\
		2460    -26.848307585651042 \\
		2461    -26.848307585651042 \\
		2462    -26.848307585651042 \\
		2463    -26.848307585651042 \\
		2464    -26.848307585651042 \\
		2465    -26.848307585651042 \\
		2466    -26.848307585651042 \\
		2467    -26.848307585651042 \\
		2468    -26.848307585651042 \\
		2469    -26.848307585651042 \\
		2470    -26.848307585651042 \\
		2471    -26.848307585651042 \\
		2472    -26.848307585651042 \\
		2473    -26.848307585651042 \\
		2474    -26.848307585651042 \\
		2475    -26.848307585651042 \\
		2476    -26.848307585651042 \\
		2477    -26.848307585651042 \\
		2478    -26.848307585651042 \\
		2479    -26.848307585651042 \\
		2480    -26.848307585651042 \\
		2481    -26.848307585651042 \\
		2482    -26.848307585651042 \\
		2483    -26.848307585651042 \\
		2484    -26.848307585651042 \\
		2485    -26.848307585651042 \\
		2486    -26.848307585651042 \\
		2487    -26.848307585651042 \\
		2488    -26.848307585651042 \\
		2489    -26.848307585651042 \\
		2490    -26.848307585651042 \\
		2491    -26.848307585651042 \\
		2492    -26.848307585651042 \\
		2493    -26.848307585651042 \\
		2494    -26.848307585651042 \\
		2495    -26.848307585651042 \\
		2496    -26.848307585651042 \\
		2497    -26.848307585651042 \\
		2498    -26.848307585651042 \\
		2499    -26.848307585651042 \\
		};
		%\addlegendentry{Federated SGD}
		
		\addplot[color=red!60, dashed, line width=1.0pt,forget plot]
		table[row sep=crcr]{%
		0    1.8392002109564025 \\
		1    1.823327602048566 \\
		2    1.8057081176644803 \\
		3    1.789038070073241 \\
		4    1.7712223193207943 \\
		5    1.7547625715223265 \\
		6    1.735960511904482 \\
		7    1.7196449346007388 \\
		8    1.7020826482431586 \\
		9    1.6843372411712987 \\
		10    1.667099816053836 \\
		11    1.6516817606865033 \\
		12    1.6316524711736295 \\
		13    1.6154226636738305 \\
		14    1.5983701370683283 \\
		15    1.581260824994481 \\
		16    1.5636848499965212 \\
		17    1.5471818165626687 \\
		18    1.5281630290004515 \\
		19    1.5125949464109694 \\
		20    1.4945049818768512 \\
		21    1.4773767931646014 \\
		22    1.459306694347883 \\
		23    1.4442983567559056 \\
		24    1.4251846640370753 \\
		25    1.408684208410958 \\
		26    1.3913849324332932 \\
		27    1.3745522959859784 \\
		28    1.3568854584280028 \\
		29    1.3409519137127446 \\
		30    1.3223404060903121 \\
		31    1.306776205170233 \\
		32    1.288938951351575 \\
		33    1.271504991518613 \\
		34    1.2535333998331117 \\
		35    1.238535997711657 \\
		36    1.2193442088290345 \\
		37    1.2039087037739291 \\
		38    1.1860253154161053 \\
		39    1.1697744028783217 \\
		40    1.151454554318168 \\
		41    1.1359820957270557 \\
		42    1.1170344740786051 \\
		43    1.1017434401191677 \\
		44    1.0840537840697324 \\
		45    1.0676887303189453 \\
		46    1.0491741807147026 \\
		47    1.033676692218062 \\
		48    1.0152824765591442 \\
		49    0.9992518207313714 \\
		50    0.9814724028148204 \\
		51    0.9665535771269517 \\
		52    0.9477884657698071 \\
		53    0.9335778792966998 \\
		54    0.9136261605815091 \\
		55    0.8975705347194105 \\
		56    0.8800316530045053 \\
		57    0.863965052488697 \\
		58    0.8455559670382025 \\
		59    0.8324841643188214 \\
		60    0.8122531388392935 \\
		61    0.7965876798758678 \\
		62    0.778133499361565 \\
		63    0.7651213556626337 \\
		64    0.7446153273811249 \\
		65    0.7308873557543257 \\
		66    0.7107218571568883 \\
		67    0.6953099532799786 \\
		68    0.6782332637548193 \\
		69    0.6638032550949814 \\
		70    0.6438147594728781 \\
		71    0.630875874347025 \\
		72    0.6100862221121696 \\
		73    0.5951397823976103 \\
		74    0.5776054607069477 \\
		75    0.5622155708426788 \\
		76    0.5433544839411317 \\
		77    0.5290855717978769 \\
		78    0.5096260971659973 \\
		79    0.4953204395755771 \\
		80    0.47641456165142926 \\
		81    0.46118570498303996 \\
		82    0.44097562531662565 \\
		83    0.43049386804598505 \\
		84    0.40852526532651356 \\
		85    0.3963774998339538 \\
		86    0.3756017609265208 \\
		87    0.36484888613919814 \\
		88    0.34183725955394995 \\
		89    0.3299149196967345 \\
		90    0.30589009845205445 \\
		91    0.2952689192556907 \\
		92    0.2747260751621755 \\
		93    0.26043206274354463 \\
		94    0.24027099042729708 \\
		95    0.23197452718997197 \\
		96    0.2084085491349851 \\
		97    0.1965168664235835 \\
		98    0.1748792815104286 \\
		99    0.16418247437522435 \\
		100    0.14162518759736298 \\
		101    0.13126576617747202 \\
		102    0.10800904537101719 \\
		103    0.1006680257093572 \\
		104    0.07702835863378117 \\
		105    0.06348830736246654 \\
		106    0.04082664643569281 \\
		107    0.035193203759520064 \\
		108    0.01000900299022192 \\
		109    -0.001403738904925089 \\
		110    -0.024875373625339474 \\
		111    -0.035240220729395116 \\
		112    -0.05718032208632426 \\
		113    -0.06747041971807825 \\
		114    -0.09133191442751518 \\
		115    -0.09834721693371516 \\
		116    -0.12523901249951247 \\
		117    -0.1346472703001371 \\
		118    -0.1575389085158173 \\
		119    -0.16263635723435937 \\
		120    -0.18792827149510327 \\
		121    -0.1965546290971877 \\
		122    -0.22255024200279566 \\
		123    -0.2295362309588212 \\
		124    -0.2544524750625297 \\
		125    -0.2591581307799021 \\
		126    -0.28706210039684643 \\
		127    -0.29519433830033753 \\
		128    -0.32591186316128223 \\
		129    -0.3276091402881498 \\
		130    -0.3565112519520521 \\
		131    -0.3557051791108454 \\
		132    -0.38875882720091076 \\
		133    -0.3889585377746514 \\
		134    -0.4206856063699767 \\
		135    -0.42519307947525603 \\
		136    -0.4550205168548155 \\
		137    -0.45522793466115374 \\
		138    -0.48744757836463615 \\
		139    -0.48645188303328557 \\
		140    -0.5176643585656375 \\
		141    -0.5234631228176928 \\
		142    -0.5489033196012383 \\
		143    -0.5519880751092928 \\
		144    -0.5804786449981704 \\
		145    -0.5809830081674932 \\
		146    -0.6146273442700195 \\
		147    -0.6111522782725313 \\
		148    -0.6529279184464236 \\
		149    -0.6506567977317376 \\
		150    -0.6851092104097227 \\
		151    -0.6816104664195562 \\
		152    -0.7175287963955741 \\
		153    -0.7149742420677747 \\
		154    -0.7452746461178559 \\
		155    -0.7449607308140744 \\
		156    -0.7822630840640643 \\
		157    -0.7679234810783865 \\
		158    -0.8123189008342075 \\
		159    -0.8092759260986384 \\
		160    -0.8389240440337519 \\
		161    -0.833891572599616 \\
		162    -0.8753713944498672 \\
		163    -0.8683037689023263 \\
		164    -0.9148979380705463 \\
		165    -0.9065974652786807 \\
		166    -0.9380534940853675 \\
		167    -0.9384630342456198 \\
		168    -0.9743785183029962 \\
		169    -0.9695098258742925 \\
		170    -0.9986372777446154 \\
		171    -0.9943510008736806 \\
		172    -1.0368104717367632 \\
		173    -1.0225308575264571 \\
		174    -1.070462108555244 \\
		175    -1.0565277407579197 \\
		176    -1.1096573668378789 \\
		177    -1.0958931108028833 \\
		178    -1.134486828398791 \\
		179    -1.1177021762182884 \\
		180    -1.1612030528571815 \\
		181    -1.1378922308834203 \\
		182    -1.1963623201576188 \\
		183    -1.1789188473428438 \\
		184    -1.2359429422379207 \\
		185    -1.2099857719415845 \\
		186    -1.262987832209286 \\
		187    -1.2375536950918065 \\
		188    -1.295746607465477 \\
		189    -1.2778898747296694 \\
		190    -1.3198521767443103 \\
		191    -1.2976742309295977 \\
		192    -1.3578264848555424 \\
		193    -1.331135641634833 \\
		194    -1.3890070470036642 \\
		195    -1.3493539861661623 \\
		196    -1.414033142785827 \\
		197    -1.3872698809677049 \\
		198    -1.4560113777444608 \\
		199    -1.4313305340116977 \\
		200    -1.4743356525862723 \\
		201    -1.4579371273437007 \\
		202    -1.521238782551319 \\
		203    -1.4791440337430786 \\
		204    -1.5517567455537675 \\
		205    -1.4986745231643483 \\
		206    -1.57097263940896 \\
		207    -1.5439019535439071 \\
		208    -1.6062127821938788 \\
		209    -1.5679177558254271 \\
		210    -1.634739762190044 \\
		211    -1.595271961862866 \\
		212    -1.6731923034066252 \\
		213    -1.6284079027675538 \\
		214    -1.6924153677238236 \\
		215    -1.6467245910055763 \\
		216    -1.6997698729190212 \\
		217    -1.6634186675200997 \\
		218    -1.7369681721811325 \\
		219    -1.6966974661373408 \\
		220    -1.7935348349091962 \\
		221    -1.722157765085573 \\
		222    -1.8243538110726318 \\
		223    -1.7625093467287982 \\
		224    -1.829543565007491 \\
		225    -1.7989543722571903 \\
		226    -1.8747051210026393 \\
		227    -1.813336939997019 \\
		228    -1.9235095526337385 \\
		229    -1.8390537189356382 \\
		230    -1.9495930803814987 \\
		231    -1.8768352162926993 \\
		232    -1.9644358446380858 \\
		233    -1.8657457906742367 \\
		234    -1.9998568979426372 \\
		235    -1.8697517682585103 \\
		236    -2.0031395195521293 \\
		237    -1.9331765077976204 \\
		238    -2.0127396259748496 \\
		239    -1.9606756769327969 \\
		240    -2.0598300105406766 \\
		241    -2.0133939400339553 \\
		242    -2.067842443964992 \\
		243    -1.9987786786338717 \\
		244    -2.106243870042349 \\
		245    -1.9963115440637014 \\
		246    -2.159784410124747 \\
		247    -2.0522029774148005 \\
		248    -2.191138596299549 \\
		249    -2.074917654841655 \\
		250    -2.126796460792903 \\
		251    -2.094209433236395 \\
		252    -2.2009950125794044 \\
		253    -2.113344547775514 \\
		254    -2.2068994114256113 \\
		255    -2.1286887500384357 \\
		256    -2.2562471710421663 \\
		257    -2.186133556471074 \\
		258    -2.3093930729743164 \\
		259    -2.1990147415395103 \\
		260    -2.2943758714286715 \\
		261    -2.229004012405031 \\
		262    -2.3102247430369545 \\
		263    -2.2029423289819197 \\
		264    -2.3234619068435713 \\
		265    -2.2328298853800015 \\
		266    -2.3636000116067706 \\
		267    -2.2438419692936633 \\
		268    -2.406689819813516 \\
		269    -2.283381434209743 \\
		270    -2.4114523379948096 \\
		271    -2.2737817313883113 \\
		272    -2.406935448849022 \\
		273    -2.3345095795145543 \\
		274    -2.411345900086737 \\
		275    -2.3059351809025674 \\
		276    -2.4235441636066315 \\
		277    -2.3320065844937528 \\
		278    -2.451943236293142 \\
		279    -2.3492432986388185 \\
		280    -2.5133440131992653 \\
		281    -2.3662285651736186 \\
		282    -2.500110227370401 \\
		283    -2.3632899794625493 \\
		284    -2.4770869278703405 \\
		285    -2.3659258743324294 \\
		286    -2.4959707564330746 \\
		287    -2.440928233372329 \\
		288    -2.533836702925105 \\
		289    -2.459127968427443 \\
		290    -2.5059127331663382 \\
		291    -2.412411896649695 \\
		292    -2.559456154671796 \\
		293    -2.4843321852749836 \\
		294    -2.5428567739708963 \\
		295    -2.465080768097912 \\
		296    -2.5608909280257084 \\
		297    -2.541313097069249 \\
		298    -2.6371751041251392 \\
		299    -2.500050683703157 \\
		300    -2.6394983201000772 \\
		301    -2.4703956050576057 \\
		302    -2.6065911514479625 \\
		303    -2.5089961232763014 \\
		304    -2.540840871887602 \\
		305    -2.4734703275011163 \\
		306    -2.6703827221885246 \\
		307    -2.5110950023044785 \\
		308    -2.668302353286938 \\
		309    -2.5776601933838315 \\
		310    -2.61997575204942 \\
		311    -2.5948753742833346 \\
		312    -2.6401410498153726 \\
		313    -2.535917960849158 \\
		314    -2.6053717533604708 \\
		315    -2.4755816015360845 \\
		316    -2.6220711706994595 \\
		317    -2.5759544148592926 \\
		318    -2.709422638558406 \\
		319    -2.5732250757368242 \\
		320    -2.612211644905166 \\
		321    -2.5843159164747327 \\
		322    -2.6789458077821013 \\
		323    -2.6302461949428637 \\
		324    -2.6683549205155126 \\
		325    -2.598734720543247 \\
		326    -2.653516394222531 \\
		327    -2.5518829508449103 \\
		328    -2.739350239563392 \\
		329    -2.5583131709734546 \\
		330    -2.7053565556319175 \\
		331    -2.5847924396817525 \\
		332    -2.6088034273971434 \\
		333    -2.6130321895500823 \\
		334    -2.6763146502086843 \\
		335    -2.6378385971497567 \\
		336    -2.6444438653965023 \\
		337    -2.5972076032386315 \\
		338    -2.6582221278890854 \\
		339    -2.6088897194262177 \\
		340    -2.7130829664047424 \\
		341    -2.606939114837249 \\
		342    -2.7259384421947526 \\
		343    -2.6081210776067976 \\
		344    -2.605543381618504 \\
		345    -2.6264762474367394 \\
		346    -2.751199018782365 \\
		347    -2.6566027585029777 \\
		348    -2.6657258024409485 \\
		349    -2.716359641881504 \\
		350    -2.7508995645898775 \\
		351    -2.6535001414382138 \\
		352    -2.7309730414138333 \\
		353    -2.6139380606579583 \\
		354    -2.774561657143401 \\
		355    -2.639417702377092 \\
		356    -2.7250406013746518 \\
		357    -2.6624779172128643 \\
		358    -2.7215046772631664 \\
		359    -2.7539867180694517 \\
		360    -2.7413183259325806 \\
		361    -2.7187837938733024 \\
		362    -2.6762237295185742 \\
		363    -2.6224771921908947 \\
		364    -2.7306979978883943 \\
		365    -2.6436704672493136 \\
		366    -2.741024989296382 \\
		367    -2.670091557554727 \\
		368    -2.6585547337278275 \\
		369    -2.6913908419517627 \\
		370    -2.75508901986657 \\
		371    -2.735806107652953 \\
		372    -2.777124433893579 \\
		373    -2.6186577806281033 \\
		374    -2.6870098542363148 \\
		375    -2.7065330360566673 \\
		376    -2.7321779321154427 \\
		377    -2.7156092663090527 \\
		378    -2.6907442071272225 \\
		379    -2.64347731962195 \\
		380    -2.7135189480662096 \\
		381    -2.680688613268445 \\
		382    -2.6804258318868257 \\
		383    -2.6456778086965014 \\
		384    -2.701211317969844 \\
		385    -2.6902038368372727 \\
		386    -2.6611742179112015 \\
		387    -2.6714835461368316 \\
		388    -2.7393434092298943 \\
		389    -2.697302176287903 \\
		390    -2.70542433311863 \\
		391    -2.6673905089777974 \\
		392    -2.704693800996985 \\
		393    -2.665330603399735 \\
		394    -2.7544574979238448 \\
		395    -2.6418857142016607 \\
		396    -2.7267717791313086 \\
		397    -2.6385248369898555 \\
		398    -2.7647643380907345 \\
		399    -2.7023112458851273 \\
		400    -2.733905665200547 \\
		401    -2.802830939303609 \\
		402    -2.709639222272303 \\
		403    -2.6779952940947886 \\
		404    -2.707735905565185 \\
		405    -2.7078748116055587 \\
		406    -2.708031695393157 \\
		407    -2.7269449054003583 \\
		408    -2.7409431822011516 \\
		409    -2.717376472846671 \\
		410    -2.708050771176863 \\
		411    -2.6552934593232065 \\
		412    -2.7365265631799125 \\
		413    -2.713983530207727 \\
		414    -2.7202181610392504 \\
		415    -2.6781942881400047 \\
		416    -2.6832207213985506 \\
		417    -2.679527503045387 \\
		418    -2.684766224655514 \\
		419    -2.606480786694166 \\
		420    -2.6261645170129166 \\
		421    -2.664681638102346 \\
		422    -2.682701066438119 \\
		423    -2.682029713672977 \\
		424    -2.7481957234221017 \\
		425    -2.661667700533164 \\
		426    -2.6588138303973 \\
		427    -2.6220307208316656 \\
		428    -2.6290782825653594 \\
		429    -2.7593266742820934 \\
		430    -2.7480885031736477 \\
		431    -2.733922137070814 \\
		432    -2.6742758225682857 \\
		433    -2.6991307992753746 \\
		434    -2.6713489402633153 \\
		435    -2.600602056835327 \\
		436    -2.69641714076443 \\
		437    -2.661026913491576 \\
		438    -2.6890020100570315 \\
		439    -2.6605371397844175 \\
		440    -2.639671013309842 \\
		441    -2.696191964909659 \\
		442    -2.6789722834014054 \\
		443    -2.6983458636693154 \\
		444    -2.6822421975760258 \\
		445    -2.665106771428282 \\
		446    -2.6777709455325844 \\
		447    -2.658962821095104 \\
		448    -2.690032747742715 \\
		449    -2.691040375853278 \\
		450    -2.7503083671820514 \\
		451    -2.5995468536862836 \\
		452    -2.6839836602592184 \\
		453    -2.7404896976037727 \\
		454    -2.714779432109407 \\
		455    -2.763582636326982 \\
		456    -2.66904008542435 \\
		457    -2.655073457044353 \\
		458    -2.7208779487475745 \\
		459    -2.657078248567832 \\
		460    -2.71645360646189 \\
		461    -2.7052102890735092 \\
		462    -2.7262743758303363 \\
		463    -2.6689109880744177 \\
		464    -2.679991428871458 \\
		465    -2.707382596109819 \\
		466    -2.752911033912892 \\
		467    -2.7479335805419343 \\
		468    -2.6447375894741336 \\
		469    -2.7005831134001386 \\
		470    -2.7251862686094475 \\
		471    -2.6740496386441737 \\
		472    -2.727662415319835 \\
		473    -2.683114185858705 \\
		474    -2.7074456232831494 \\
		475    -2.7102057261157424 \\
		476    -2.709171626098587 \\
		477    -2.7363603953334237 \\
		478    -2.7808416549017703 \\
		479    -2.6959158733635626 \\
		480    -2.721083562160363 \\
		481    -2.7046314213526683 \\
		482    -2.7431291600343575 \\
		483    -2.7058058388154533 \\
		484    -2.696450357342346 \\
		485    -2.701461689954423 \\
		486    -2.7345215082690486 \\
		487    -2.7400455298833073 \\
		488    -2.7069533922588582 \\
		489    -2.768212567909938 \\
		490    -2.720577095600068 \\
		491    -2.8036427691855685 \\
		492    -2.6771459094436065 \\
		493    -2.676925039221739 \\
		494    -2.6768585065146895 \\
		495    -2.7146779151228944 \\
		496    -2.746048860162053 \\
		497    -2.7149804972562097 \\
		498    -2.647833965702153 \\
		499    -2.6731438473265214 \\
		500    -2.725590351204517 \\
		501    -2.641600950195828 \\
		502    -2.7551004066748015 \\
		503    -2.757290118882088 \\
		504    -2.7224921201742083 \\
		505    -2.6406246832859614 \\
		506    -2.6395135065949646 \\
		507    -2.606260652770816 \\
		508    -2.7594724215047837 \\
		509    -2.7060364377874127 \\
		510    -2.639531060405092 \\
		511    -2.6974739324491805 \\
		512    -2.6716594968113556 \\
		513    -2.716705201556188 \\
		514    -2.7605472813084133 \\
		515    -2.803746084479428 \\
		516    -2.703820405879517 \\
		517    -2.657254337502695 \\
		518    -2.660274726421775 \\
		519    -2.673342987895523 \\
		520    -2.7620137289129683 \\
		521    -2.6802117434525274 \\
		522    -2.7867932571608356 \\
		523    -2.681443737143388 \\
		524    -2.686616100721863 \\
		525    -2.734652367286208 \\
		526    -2.790783773005467 \\
		527    -2.756420738621685 \\
		528    -2.600266841469543 \\
		529    -2.658576071137939 \\
		530    -2.696173463859635 \\
		531    -2.655048848806749 \\
		532    -2.7022483479290966 \\
		533    -2.6990541089158078 \\
		534    -2.700343628844722 \\
		535    -2.6811336062342646 \\
		536    -2.6737381635230473 \\
		537    -2.698817748661587 \\
		538    -2.7455050578966365 \\
		539    -2.723111599882884 \\
		540    -2.703103709311549 \\
		541    -2.670878265970025 \\
		542    -2.7061370217888094 \\
		543    -2.6657783212957966 \\
		544    -2.6695393659840385 \\
		545    -2.7398128617430553 \\
		546    -2.6538585046363634 \\
		547    -2.7252523887707465 \\
		548    -2.693138184361137 \\
		549    -2.6643466326827645 \\
		550    -2.7957328960414887 \\
		551    -2.7842230848761864 \\
		552    -2.724491169738023 \\
		553    -2.657679103693046 \\
		554    -2.7106172463988605 \\
		555    -2.721181889165447 \\
		556    -2.7307573037997885 \\
		557    -2.662443101955545 \\
		558    -2.726672171697489 \\
		559    -2.660212709350024 \\
		560    -2.6607665360348522 \\
		561    -2.7602623682190903 \\
		562    -2.7386999960213165 \\
		563    -2.761254970244175 \\
		564    -2.6429736113554108 \\
		565    -2.656778110770273 \\
		566    -2.6701798836079873 \\
		567    -2.682562480644599 \\
		568    -2.7420955493131225 \\
		569    -2.6968628886884627 \\
		570    -2.71589933037786 \\
		571    -2.7255323263554043 \\
		572    -2.7481966614641546 \\
		573    -2.6596131126437834 \\
		574    -2.7547909751931683 \\
		575    -2.8233338704700364 \\
		576    -2.6741699395745506 \\
		577    -2.653080387931378 \\
		578    -2.6793275615921863 \\
		579    -2.715174932579588 \\
		580    -2.7765747860028043 \\
		581    -2.7150699543503176 \\
		582    -2.696924171090379 \\
		583    -2.7339706979094283 \\
		584    -2.6762702308939925 \\
		585    -2.7206474483322447 \\
		586    -2.768587919497002 \\
		587    -2.7199987504571532 \\
		588    -2.6426027611973515 \\
		589    -2.6320730617642085 \\
		590    -2.6986194257797784 \\
		591    -2.6765444667451503 \\
		592    -2.7591852326594877 \\
		593    -2.7509551670663224 \\
		594    -2.7488875892578166 \\
		595    -2.7006871167322686 \\
		596    -2.651888005198878 \\
		597    -2.7184106552649574 \\
		598    -2.7239931909953015 \\
		599    -2.7306477614164897 \\
		600    -2.7208902255151948 \\
		601    -2.7425434929504733 \\
		602    -2.680357873578807 \\
		603    -2.708177747627008 \\
		604    -2.772858859439088 \\
		605    -2.7025901231838456 \\
		606    -2.7511792188234527 \\
		607    -2.7697160998784383 \\
		608    -2.701902046494197 \\
		609    -2.690227531208522 \\
		610    -2.771748072447241 \\
		611    -2.7845541468828774 \\
		612    -2.700110533782051 \\
		613    -2.6479576795640565 \\
		614    -2.691758633517796 \\
		615    -2.6863648182966067 \\
		616    -2.737150978792429 \\
		617    -2.691670975901961 \\
		618    -2.6853575519226287 \\
		619    -2.6593501046585106 \\
		620    -2.6488466088584928 \\
		621    -2.706724182566455 \\
		622    -2.696941626101389 \\
		623    -2.6966426811138318 \\
		624    -2.619218553578542 \\
		625    -2.695155021653888 \\
		626    -2.6943176526302186 \\
		627    -2.627631013202706 \\
		628    -2.697630120250183 \\
		629    -2.6784703633952756 \\
		630    -2.734098754642619 \\
		631    -2.698924093019104 \\
		632    -2.669567801422164 \\
		633    -2.7229016608665453 \\
		634    -2.7947347926555137 \\
		635    -2.758031153232175 \\
		636    -2.7079543293844583 \\
		637    -2.705567041677697 \\
		638    -2.6460801276110977 \\
		639    -2.706612769964982 \\
		640    -2.692202567124697 \\
		641    -2.7337000001475813 \\
		642    -2.667899911667077 \\
		643    -2.7018557076024137 \\
		644    -2.6570406446355985 \\
		645    -2.7204558769121934 \\
		646    -2.7391383201731343 \\
		647    -2.7010105760150136 \\
		648    -2.72532371749009 \\
		649    -2.6697530466252957 \\
		650    -2.676373242998037 \\
		651    -2.6287095007857952 \\
		652    -2.682485155737732 \\
		653    -2.681876077876355 \\
		654    -2.6905182898948454 \\
		655    -2.6350452104394093 \\
		656    -2.668522918713104 \\
		657    -2.6870542276810703 \\
		658    -2.6965859346702 \\
		659    -2.703569360566644 \\
		660    -2.739415872520261 \\
		661    -2.694417143779096 \\
		662    -2.7073968629974465 \\
		663    -2.6753249264968413 \\
		664    -2.6694008271819127 \\
		665    -2.7198644597103847 \\
		666    -2.7037123789855437 \\
		667    -2.6961478642801184 \\
		668    -2.682515515408863 \\
		669    -2.6505971367303136 \\
		670    -2.7621305454093776 \\
		671    -2.7469509374145646 \\
		672    -2.668702681186908 \\
		673    -2.7504532547705134 \\
		674    -2.6761237707562753 \\
		675    -2.6601361379938857 \\
		676    -2.693857247967306 \\
		677    -2.714621568868374 \\
		678    -2.6972715014671653 \\
		679    -2.665073956680442 \\
		680    -2.6604290203992873 \\
		681    -2.709206449246371 \\
		682    -2.8047015918473908 \\
		683    -2.741524108218027 \\
		684    -2.6247262253777106 \\
		685    -2.6673041749162705 \\
		686    -2.733909864872238 \\
		687    -2.6512087410593637 \\
		688    -2.6832987943663063 \\
		689    -2.6906974098201064 \\
		690    -2.7224741768008647 \\
		691    -2.712691460145175 \\
		692    -2.6825032174061967 \\
		693    -2.692743545447212 \\
		694    -2.7500682247799544 \\
		695    -2.7590797026378127 \\
		696    -2.6629551230348643 \\
		697    -2.6941305935938744 \\
		698    -2.6227567510760004 \\
		699    -2.655042854950989 \\
		700    -2.7531141635892116 \\
		701    -2.686117275266588 \\
		702    -2.749012776294737 \\
		703    -2.6923789868799606 \\
		704    -2.676528148881791 \\
		705    -2.6976626657933664 \\
		706    -2.738916588502713 \\
		707    -2.725797795098558 \\
		708    -2.6368912705441327 \\
		709    -2.722202962886109 \\
		710    -2.7275077551139812 \\
		711    -2.661236368561125 \\
		712    -2.685955325092102 \\
		713    -2.707072036162998 \\
		714    -2.7119559606037913 \\
		715    -2.7323605910147646 \\
		716    -2.6086612945005214 \\
		717    -2.7046727557135335 \\
		718    -2.79046049490887 \\
		719    -2.7721974398675586 \\
		720    -2.6903519338532376 \\
		721    -2.689975011245624 \\
		722    -2.7061569094058053 \\
		723    -2.7223062153493194 \\
		724    -2.7262975150532727 \\
		725    -2.7204987315082554 \\
		726    -2.695968435573352 \\
		727    -2.7429826512125413 \\
		728    -2.6769867733252437 \\
		729    -2.717032187234467 \\
		730    -2.7705239500806287 \\
		731    -2.7412549455081896 \\
		732    -2.663785714653947 \\
		733    -2.6597281429521766 \\
		734    -2.665406345015463 \\
		735    -2.63399901267189 \\
		736    -2.724926185008048 \\
		737    -2.6498938456465675 \\
		738    -2.732536036043675 \\
		739    -2.692516070435702 \\
		740    -2.6626950760872616 \\
		741    -2.6970474397339106 \\
		742    -2.769568839981949 \\
		743    -2.7984672827496064 \\
		744    -2.6539220721892995 \\
		745    -2.643637181723332 \\
		746    -2.6735931400591717 \\
		747    -2.6132971019708853 \\
		748    -2.74852975033306 \\
		749    -2.724786581668942 \\
		750    -2.690621208007899 \\
		751    -2.740958067011289 \\
		752    -2.626152211813188 \\
		753    -2.759255286561712 \\
		754    -2.701296514374836 \\
		755    -2.7753949351835225 \\
		756    -2.677723946440893 \\
		757    -2.6400236155115366 \\
		758    -2.7181741522134417 \\
		759    -2.6115263902245265 \\
		760    -2.71463581854141 \\
		761    -2.7273006669837736 \\
		762    -2.721229486899735 \\
		763    -2.6810423748917356 \\
		764    -2.6532076084615706 \\
		765    -2.6307179626174304 \\
		766    -2.722313262647752 \\
		767    -2.727489097593737 \\
		768    -2.7242245246431556 \\
		769    -2.687857300879694 \\
		770    -2.6386061227217317 \\
		771    -2.6279691192701073 \\
		772    -2.737754277060703 \\
		773    -2.6686295730975473 \\
		774    -2.7176175162098004 \\
		775    -2.7403909136693128 \\
		776    -2.6190359214380488 \\
		777    -2.659082764606863 \\
		778    -2.733561001588221 \\
		779    -2.7749645565772236 \\
		780    -2.7280073664517235 \\
		781    -2.737077225909865 \\
		782    -2.674432806101342 \\
		783    -2.660721654291457 \\
		784    -2.7481531520635025 \\
		785    -2.768601436635401 \\
		786    -2.7224840547598035 \\
		787    -2.7335496242492074 \\
		788    -2.675424651230156 \\
		789    -2.7392739978468734 \\
		790    -2.7332305525934624 \\
		791    -2.821464047455292 \\
		792    -2.7231983559106263 \\
		793    -2.6676459561153893 \\
		794    -2.6956074537606396 \\
		795    -2.633625332438891 \\
		796    -2.7371186485556733 \\
		797    -2.7055051572942332 \\
		798    -2.7456618424223445 \\
		799    -2.6827874325320673 \\
		800    -2.7414459199855923 \\
		801    -2.6810554143099985 \\
		802    -2.750913315548017 \\
		803    -2.72617788196504 \\
		804    -2.68107600050491 \\
		805    -2.684832846207439 \\
		806    -2.6237203657892483 \\
		807    -2.627567624868992 \\
		808    -2.7453716005615774 \\
		809    -2.716307608852982 \\
		810    -2.739068755681807 \\
		811    -2.7004420182260973 \\
		812    -2.7250250808093246 \\
		813    -2.709753443811415 \\
		814    -2.77518847605687 \\
		815    -2.8245633970691166 \\
		816    -2.6386966819703495 \\
		817    -2.7904174596989995 \\
		818    -2.626106268627813 \\
		819    -2.6476420391460658 \\
		820    -2.710403615304463 \\
		821    -2.6941806884304547 \\
		822    -2.7353659474045977 \\
		823    -2.700863956051283 \\
		824    -2.6783413237581377 \\
		825    -2.707510280083263 \\
		826    -2.7437739660958758 \\
		827    -2.7362470391586617 \\
		828    -2.6892286644804178 \\
		829    -2.7036352958295398 \\
		830    -2.724579972479055 \\
		831    -2.705362849403906 \\
		832    -2.728152591708251 \\
		833    -2.7127487704012117 \\
		834    -2.757767182404521 \\
		835    -2.678570078495124 \\
		836    -2.717770503604827 \\
		837    -2.742345703725102 \\
		838    -2.79784930755919 \\
		839    -2.758646271546501 \\
		840    -2.7218134948365034 \\
		841    -2.7227016166948173 \\
		842    -2.6711221186161973 \\
		843    -2.6141022937896197 \\
		844    -2.752764940966725 \\
		845    -2.727457951715876 \\
		846    -2.714066840382566 \\
		847    -2.7288929335122845 \\
		848    -2.673070856457166 \\
		849    -2.71184380531442 \\
		850    -2.805515244497439 \\
		851    -2.7939336609138823 \\
		852    -2.7148360332375323 \\
		853    -2.782774933138769 \\
		854    -2.6332632686412953 \\
		855    -2.6358197346001306 \\
		856    -2.6965945587433358 \\
		857    -2.6793982475701252 \\
		858    -2.707415095768266 \\
		859    -2.672329303970077 \\
		860    -2.7003030910124197 \\
		861    -2.7614697190803903 \\
		862    -2.801049419271411 \\
		863    -2.6913868615629735 \\
		864    -2.704625108470733 \\
		865    -2.7344378995640306 \\
		866    -2.6528444009154377 \\
		867    -2.654109973092681 \\
		868    -2.725784109194413 \\
		869    -2.687417635341027 \\
		870    -2.7127390846879815 \\
		871    -2.7524954180820536 \\
		872    -2.7484835668219505 \\
		873    -2.725593560306179 \\
		874    -2.794340808792853 \\
		875    -2.7804357796896464 \\
		876    -2.6892808765672074 \\
		877    -2.70425657292354 \\
		878    -2.739335225889602 \\
		879    -2.6710548703753583 \\
		880    -2.7609483736004554 \\
		881    -2.7005704951105716 \\
		882    -2.7501642747405564 \\
		883    -2.6666792373992303 \\
		884    -2.6599129196748743 \\
		885    -2.751255630336476 \\
		886    -2.721439766389118 \\
		887    -2.793947833863174 \\
		888    -2.7194681697819165 \\
		889    -2.70499467419135 \\
		890    -2.7311927767636885 \\
		891    -2.6212881236310306 \\
		892    -2.7105560753038436 \\
		893    -2.799070416079448 \\
		894    -2.7107089680150467 \\
		895    -2.7349991164551684 \\
		896    -2.658734851197942 \\
		897    -2.671811248921594 \\
		898    -2.7991791257349803 \\
		899    -2.789934194049514 \\
		900    -2.7483101409371256 \\
		901    -2.6438263487831306 \\
		902    -2.711902241925183 \\
		903    -2.67392293901538 \\
		904    -2.674291802108704 \\
		905    -2.724109771997049 \\
		906    -2.688310642937233 \\
		907    -2.6616834305591572 \\
		908    -2.582450113416834 \\
		909    -2.645355633085777 \\
		910    -2.772226505143797 \\
		911    -2.782816052791797 \\
		912    -2.7203166712280855 \\
		913    -2.706384664760297 \\
		914    -2.6654416774968652 \\
		915    -2.608607107773277 \\
		916    -2.710452596552572 \\
		917    -2.7215687778696274 \\
		918    -2.70755506968103 \\
		919    -2.6965731860813458 \\
		920    -2.7084333907140823 \\
		921    -2.7012756108709004 \\
		922    -2.8058557934666677 \\
		923    -2.8015138506531656 \\
		924    -2.6583828300050536 \\
		925    -2.6584406620018157 \\
		926    -2.6285682202139022 \\
		927    -2.613507027465687 \\
		928    -2.752744554551845 \\
		929    -2.756176404161969 \\
		930    -2.703784609256632 \\
		931    -2.606417247431898 \\
		932    -2.696334953548232 \\
		933    -2.6968246133738965 \\
		934    -2.747040870906622 \\
		935    -2.796536189058186 \\
		936    -2.7199694334255495 \\
		937    -2.7328886634010914 \\
		938    -2.6680907240737963 \\
		939    -2.6715630022622485 \\
		940    -2.744479749928947 \\
		941    -2.6747511874508256 \\
		942    -2.7394508448822146 \\
		943    -2.711733444556394 \\
		944    -2.6975616639171283 \\
		945    -2.6944812010117443 \\
		946    -2.6238151348725753 \\
		947    -2.698718416613571 \\
		948    -2.6486369524782356 \\
		949    -2.667573010299333 \\
		950    -2.6947536852817344 \\
		951    -2.642838713476278 \\
		952    -2.704795209817281 \\
		953    -2.7214571580601143 \\
		954    -2.721531578482062 \\
		955    -2.6566849316254193 \\
		956    -2.711218604738938 \\
		957    -2.698414180069873 \\
		958    -2.74168088294376 \\
		959    -2.7903350200264887 \\
		960    -2.6286258653217525 \\
		961    -2.704729634928489 \\
		962    -2.7108368954967195 \\
		963    -2.632617472167941 \\
		964    -2.6731019582233797 \\
		965    -2.665913235472343 \\
		966    -2.703371438604918 \\
		967    -2.700115877188347 \\
		968    -2.6834636268404477 \\
		969    -2.688581384732161 \\
		970    -2.8052728738772417 \\
		971    -2.7085808845257393 \\
		972    -2.6473373993847225 \\
		973    -2.6883068420552414 \\
		974    -2.648401954025388 \\
		975    -2.686543372868513 \\
		976    -2.7272472562848904 \\
		977    -2.6837864786654295 \\
		978    -2.752800654395078 \\
		979    -2.6985157041954952 \\
		980    -2.702339014687122 \\
		981    -2.704043447150999 \\
		982    -2.7383973981690324 \\
		983    -2.7370401641186355 \\
		984    -2.696924423229841 \\
		985    -2.682158485099993 \\
		986    -2.6717474511659884 \\
		987    -2.649358157176778 \\
		988    -2.7865359721429486 \\
		989    -2.722037677400121 \\
		990    -2.7467723601855134 \\
		991    -2.6518629017628483 \\
		992    -2.6915044352918667 \\
		993    -2.7207129482038024 \\
		994    -2.751565852973283 \\
		995    -2.771228433800303 \\
		996    -2.6149049252998195 \\
		997    -2.677643398000324 \\
		998    -2.724299070911827 \\
		999    -2.63710604035837 \\
		1000    -2.7215081712086815 \\
		1001    -2.6839329141916495 \\
		1002    -2.704274110858206 \\
		1003    -2.7267428782529515 \\
		1004    -2.7057458121556874 \\
		1005    -2.6746384237055003 \\
		1006    -2.6975166384189118 \\
		1007    -2.7446403306325595 \\
		1008    -2.697890698889001 \\
		1009    -2.640076588785112 \\
		1010    -2.725072454174629 \\
		1011    -2.6649156966984573 \\
		1012    -2.7154063230752237 \\
		1013    -2.739140206022872 \\
		1014    -2.6449421225155096 \\
		1015    -2.6723161725189404 \\
		1016    -2.644742622748031 \\
		1017    -2.6414532885868884 \\
		1018    -2.7726102242181616 \\
		1019    -2.720235594242491 \\
		1020    -2.7292271556225787 \\
		1021    -2.6259909014263116 \\
		1022    -2.658207784318723 \\
		1023    -2.6870504846753933 \\
		1024    -2.784235554824597 \\
		1025    -2.718865823333507 \\
		1026    -2.7093710061911382 \\
		1027    -2.6724099569402746 \\
		1028    -2.6526307060924132 \\
		1029    -2.630521316454167 \\
		1030    -2.678844858361846 \\
		1031    -2.7335793711229943 \\
		1032    -2.6578010409831463 \\
		1033    -2.609267942676588 \\
		1034    -2.694919842349388 \\
		1035    -2.6192781893209336 \\
		1036    -2.64362472250042 \\
		1037    -2.6721818837238356 \\
		1038    -2.7044048032871255 \\
		1039    -2.704001462058854 \\
		1040    -2.662487339922009 \\
		1041    -2.7308499698037885 \\
		1042    -2.723305966409855 \\
		1043    -2.7334456938682767 \\
		1044    -2.6968028068838765 \\
		1045    -2.6922189513183885 \\
		1046    -2.668933535016248 \\
		1047    -2.7114111656910085 \\
		1048    -2.7462704793167463 \\
		1049    -2.697322223283286 \\
		1050    -2.6850345709056 \\
		1051    -2.6870462221898603 \\
		1052    -2.69117626045705 \\
		1053    -2.634377302744846 \\
		1054    -2.7364645737968347 \\
		1055    -2.7315647875195355 \\
		1056    -2.5983558641510074 \\
		1057    -2.660667691981359 \\
		1058    -2.674808826974766 \\
		1059    -2.6215210130119884 \\
		1060    -2.711500766108659 \\
		1061    -2.7337209276799284 \\
		1062    -2.7172010337893586 \\
		1063    -2.635346892125978 \\
		1064    -2.647607727316461 \\
		1065    -2.6409835066804708 \\
		1066    -2.7125547039642717 \\
		1067    -2.746430362429505 \\
		1068    -2.708131866988904 \\
		1069    -2.644494349395129 \\
		1070    -2.7314200173185266 \\
		1071    -2.664945416666295 \\
		1072    -2.6682620012389053 \\
		1073    -2.689975291638811 \\
		1074    -2.7394131954862333 \\
		1075    -2.654152990872327 \\
		1076    -2.6604855086684114 \\
		1077    -2.7134460944460064 \\
		1078    -2.7608728514998644 \\
		1079    -2.772818064871815 \\
		1080    -2.6998789951678805 \\
		1081    -2.6767029487013447 \\
		1082    -2.70038307640678 \\
		1083    -2.6640031903884736 \\
		1084    -2.7457457121640365 \\
		1085    -2.7310012598271256 \\
		1086    -2.6945238583826643 \\
		1087    -2.683740866855249 \\
		1088    -2.6986178847693467 \\
		1089    -2.674886621330314 \\
		1090    -2.6812236454078935 \\
		1091    -2.743423168071706 \\
		1092    -2.7432706934472204 \\
		1093    -2.735243521663081 \\
		1094    -2.6357653874886338 \\
		1095    -2.6825025297461678 \\
		1096    -2.7148222709826357 \\
		1097    -2.6834125024668727 \\
		1098    -2.710132267723063 \\
		1099    -2.712128461982172 \\
		1100    -2.6868083714278552 \\
		1101    -2.6044908649882514 \\
		1102    -2.7413106621340324 \\
		1103    -2.7545746627600214 \\
		1104    -2.656548878557577 \\
		1105    -2.6940777568068874 \\
		1106    -2.6056841290132184 \\
		1107    -2.671663673346202 \\
		1108    -2.7247082983408064 \\
		1109    -2.7582646144591947 \\
		1110    -2.6800354361894696 \\
		1111    -2.615051964865497 \\
		1112    -2.596014131217549 \\
		1113    -2.67313798439982 \\
		1114    -2.6925494407319635 \\
		1115    -2.7183976027937877 \\
		1116    -2.6585881665839968 \\
		1117    -2.684739446159443 \\
		1118    -2.6957893151641548 \\
		1119    -2.62555960004397 \\
		1120    -2.692545118226085 \\
		1121    -2.703999756689015 \\
		1122    -2.744778306658864 \\
		1123    -2.6763644321587075 \\
		1124    -2.679531826597726 \\
		1125    -2.7024065950889202 \\
		1126    -2.687639971057533 \\
		1127    -2.7151897310147426 \\
		1128    -2.6108105824835643 \\
		1129    -2.626220824720995 \\
		1130    -2.681678470043966 \\
		1131    -2.6575698584861334 \\
		1132    -2.720858722479266 \\
		1133    -2.6601737064198794 \\
		1134    -2.6924657373721184 \\
		1135    -2.7195942352708786 \\
		1136    -2.6532716022176954 \\
		1137    -2.7114916089595584 \\
		1138    -2.7755559590510037 \\
		1139    -2.7577584287146815 \\
		1140    -2.6261581361931787 \\
		1141    -2.6132175859643683 \\
		1142    -2.634491169641575 \\
		1143    -2.6088983643332333 \\
		1144    -2.6142266679709345 \\
		1145    -2.6466024592473003 \\
		1146    -2.682499792299017 \\
		1147    -2.633803102437044 \\
		1148    -2.6192495022888065 \\
		1149    -2.693214840060844 \\
		1150    -2.678218157287765 \\
		1151    -2.6877235578368674 \\
		1152    -2.7009041597269587 \\
		1153    -2.6315704583658412 \\
		1154    -2.6508625224321403 \\
		1155    -2.633869990803083 \\
		1156    -2.639232741099609 \\
		1157    -2.6789043905931047 \\
		1158    -2.66737348896526 \\
		1159    -2.665655152811838 \\
		1160    -2.6539720239192444 \\
		1161    -2.6982534473705697 \\
		1162    -2.726204373466148 \\
		1163    -2.723775333468267 \\
		1164    -2.6789988414320343 \\
		1165    -2.673315146678049 \\
		1166    -2.6270326429031017 \\
		1167    -2.6341258361662985 \\
		1168    -2.6836158383071664 \\
		1169    -2.7094121049990445 \\
		1170    -2.698990190264819 \\
		1171    -2.6843682306578627 \\
		1172    -2.6869792052708035 \\
		1173    -2.6359784014781087 \\
		1174    -2.777582263520037 \\
		1175    -2.808783148196775 \\
		1176    -2.658615432403357 \\
		1177    -2.6583549407911917 \\
		1178    -2.7116214644585144 \\
		1179    -2.602624982309664 \\
		1180    -2.760400959158339 \\
		1181    -2.6934521702615903 \\
		1182    -2.708954999006613 \\
		1183    -2.634438697137623 \\
		1184    -2.595530766830597 \\
		1185    -2.6832908958377604 \\
		1186    -2.701971654074843 \\
		1187    -2.712553612903211 \\
		1188    -2.6892853423925205 \\
		1189    -2.6610719371023097 \\
		1190    -2.655143586888898 \\
		1191    -2.7551470497654647 \\
		1192    -2.7013752264064324 \\
		1193    -2.7062356781011667 \\
		1194    -2.709518566579149 \\
		1195    -2.6453275107581526 \\
		1196    -2.635418539472563 \\
		1197    -2.6264879122845994 \\
		1198    -2.7425325197926864 \\
		1199    -2.7483456873922805 \\
		1200    -2.6729192773637056 \\
		1201    -2.663765460112166 \\
		1202    -2.6922199324930296 \\
		1203    -2.6530450462494644 \\
		1204    -2.691100745536022 \\
		1205    -2.7289055195057945 \\
		1206    -2.7537861681779394 \\
		1207    -2.757808050255979 \\
		1208    -2.6582774595293057 \\
		1209    -2.6810029319581377 \\
		1210    -2.7728689611317323 \\
		1211    -2.7255254482356053 \\
		1212    -2.6622217159627835 \\
		1213    -2.6581359882840694 \\
		1214    -2.7020197960313053 \\
		1215    -2.6810013531076127 \\
		1216    -2.664403623530138 \\
		1217    -2.696176230215405 \\
		1218    -2.713746944106643 \\
		1219    -2.6744277296168613 \\
		1220    -2.669481823669874 \\
		1221    -2.684332263264772 \\
		1222    -2.7185423990273803 \\
		1223    -2.7549567589340724 \\
		1224    -2.6730045908487483 \\
		1225    -2.6114698482235115 \\
		1226    -2.6512162260248173 \\
		1227    -2.678571698551925 \\
		1228    -2.7119609306744303 \\
		1229    -2.6466595402844497 \\
		1230    -2.6934172816931667 \\
		1231    -2.719051393687885 \\
		1232    -2.6467355994415187 \\
		1233    -2.658648312782483 \\
		1234    -2.6679789230423774 \\
		1235    -2.698151792114436 \\
		1236    -2.7009046777421832 \\
		1237    -2.6515631750748736 \\
		1238    -2.646035561233389 \\
		1239    -2.540830765529227 \\
		1240    -2.63402008286942 \\
		1241    -2.660588329676202 \\
		1242    -2.689237936801191 \\
		1243    -2.6381273300610486 \\
		1244    -2.6346827068946324 \\
		1245    -2.6157582367418772 \\
		1246    -2.6603941072452697 \\
		1247    -2.764758415531329 \\
		1248    -2.6914611741592562 \\
		1249    -2.603239936739093 \\
		1250    -2.717883327415256 \\
		1251    -2.694856012974897 \\
		1252    -2.708866646858884 \\
		1253    -2.738361717656905 \\
		1254    -2.668047824640971 \\
		1255    -2.7022508913338816 \\
		1256    -2.652899245584279 \\
		1257    -2.7218411953712716 \\
		1258    -2.7307293180540237 \\
		1259    -2.6891872945097224 \\
		1260    -2.5853002021498948 \\
		1261    -2.672658153029266 \\
		1262    -2.6860361537901913 \\
		1263    -2.6614243699152524 \\
		1264    -2.651737370747118 \\
		1265    -2.698025899269654 \\
		1266    -2.662815810329163 \\
		1267    -2.6260249802756896 \\
		1268    -2.6300635939952133 \\
		1269    -2.6626250219444247 \\
		1270    -2.7987771185349026 \\
		1271    -2.7479465548141917 \\
		1272    -2.7107555232194778 \\
		1273    -2.629043678597354 \\
		1274    -2.652758552263494 \\
		1275    -2.6612753095619355 \\
		1276    -2.7307626506500413 \\
		1277    -2.6890927123246096 \\
		1278    -2.7587736604824644 \\
		1279    -2.7418396948708477 \\
		1280    -2.6569068670211897 \\
		1281    -2.6987524581688063 \\
		1282    -2.6746212083372227 \\
		1283    -2.7651175436384134 \\
		1284    -2.639936192879066 \\
		1285    -2.647141955803736 \\
		1286    -2.667360724586807 \\
		1287    -2.6407215428102377 \\
		1288    -2.7065603778828637 \\
		1289    -2.679523688063135 \\
		1290    -2.7453828750375844 \\
		1291    -2.703139218144878 \\
		1292    -2.6933594287606732 \\
		1293    -2.6376993604556263 \\
		1294    -2.725023309139336 \\
		1295    -2.737150870173616 \\
		1296    -2.6788820797700867 \\
		1297    -2.7046415864924445 \\
		1298    -2.6542554020669673 \\
		1299    -2.6272761526054937 \\
		1300    -2.7264731743219635 \\
		1301    -2.725658494742143 \\
		1302    -2.7383718310688234 \\
		1303    -2.6840275611009443 \\
		1304    -2.6371837357876915 \\
		1305    -2.6482337282741057 \\
		1306    -2.7340904090720604 \\
		1307    -2.7515789915022237 \\
		1308    -2.683763403019254 \\
		1309    -2.661070648191105 \\
		1310    -2.6894186983685713 \\
		1311    -2.638761215060131 \\
		1312    -2.692359204869226 \\
		1313    -2.6990386840831793 \\
		1314    -2.7487427645858933 \\
		1315    -2.6641444377490586 \\
		1316    -2.6609931902395743 \\
		1317    -2.639158966848675 \\
		1318    -2.7357537688559552 \\
		1319    -2.797714669749888 \\
		1320    -2.7152659540385007 \\
		1321    -2.6919066306259802 \\
		1322    -2.709864943771084 \\
		1323    -2.661026971048154 \\
		1324    -2.6908600707120054 \\
		1325    -2.738239439750516 \\
		1326    -2.671707103795952 \\
		1327    -2.708436688403962 \\
		1328    -2.6962164652108305 \\
		1329    -2.7032757971890296 \\
		1330    -2.7690926844021093 \\
		1331    -2.7402723412362633 \\
		1332    -2.7483908547674765 \\
		1333    -2.6883996514411987 \\
		1334    -2.6938844772422237 \\
		1335    -2.6481349178900575 \\
		1336    -2.687568962454659 \\
		1337    -2.732742344024654 \\
		1338    -2.691846575973236 \\
		1339    -2.670090391572233 \\
		1340    -2.704887668523743 \\
		1341    -2.722545634059947 \\
		1342    -2.760194853969562 \\
		1343    -2.7172899022974835 \\
		1344    -2.6617745157623616 \\
		1345    -2.72716533793852 \\
		1346    -2.612457288351614 \\
		1347    -2.6527250543721115 \\
		1348    -2.7275278528354154 \\
		1349    -2.6717143345971075 \\
		1350    -2.683385673483733 \\
		1351    -2.6795997094189943 \\
		1352    -2.691656272601079 \\
		1353    -2.68465764569359 \\
		1354    -2.748603020286221 \\
		1355    -2.710411832002397 \\
		1356    -2.748028369388182 \\
		1357    -2.66467830334002 \\
		1358    -2.697658185258742 \\
		1359    -2.6633143471532805 \\
		1360    -2.688094227274748 \\
		1361    -2.6815763716062975 \\
		1362    -2.7825844295037148 \\
		1363    -2.679830538044737 \\
		1364    -2.6516056708745857 \\
		1365    -2.6704782897510895 \\
		1366    -2.6551506939240825 \\
		1367    -2.7524964402282435 \\
		1368    -2.6959970291486246 \\
		1369    -2.6663035283387675 \\
		1370    -2.7101895366310047 \\
		1371    -2.687370972627897 \\
		1372    -2.719648024042963 \\
		1373    -2.7352534767012595 \\
		1374    -2.7089082897253713 \\
		1375    -2.7086719520994724 \\
		1376    -2.6821475692387184 \\
		1377    -2.713441492029041 \\
		1378    -2.755456040845938 \\
		1379    -2.733037148208647 \\
		1380    -2.6948925245443784 \\
		1381    -2.664110709819986 \\
		1382    -2.6891000007524206 \\
		1383    -2.652493116959027 \\
		1384    -2.66202796691271 \\
		1385    -2.6957408350817063 \\
		1386    -2.7543938049521013 \\
		1387    -2.6946992602073996 \\
		1388    -2.676638078021144 \\
		1389    -2.649097035479872 \\
		1390    -2.794009782103898 \\
		1391    -2.803852255529473 \\
		1392    -2.699129772147439 \\
		1393    -2.6984779411899753 \\
		1394    -2.6439101377823047 \\
		1395    -2.5919061359237223 \\
		1396    -2.6389166529970365 \\
		1397    -2.6595998545403177 \\
		1398    -2.7082570931057837 \\
		1399    -2.7054623142608665 \\
		1400    -2.6542609370108825 \\
		1401    -2.6734877097621688 \\
		1402    -2.6619385633029102 \\
		1403    -2.683378066494068 \\
		1404    -2.6484932696713805 \\
		1405    -2.672795213656066 \\
		1406    -2.7315010843468164 \\
		1407    -2.6603426743113787 \\
		1408    -2.715530603913893 \\
		1409    -2.6728512224199563 \\
		1410    -2.737263232557688 \\
		1411    -2.686658960958392 \\
		1412    -2.6832415750592293 \\
		1413    -2.7546612948917066 \\
		1414    -2.7076293684220087 \\
		1415    -2.7248416615796205 \\
		1416    -2.6912166116634806 \\
		1417    -2.7504851617521426 \\
		1418    -2.6653457615379677 \\
		1419    -2.6331376730034 \\
		1420    -2.702311283413301 \\
		1421    -2.665114345384479 \\
		1422    -2.7322843022879937 \\
		1423    -2.6924855098415987 \\
		1424    -2.6403834928864103 \\
		1425    -2.6973101566029922 \\
		1426    -2.7000902440966583 \\
		1427    -2.719514673582172 \\
		1428    -2.6556648391369513 \\
		1429    -2.6878101743989333 \\
		1430    -2.692322429954035 \\
		1431    -2.6474164499192328 \\
		1432    -2.663228222653024 \\
		1433    -2.65225053784414 \\
		1434    -2.6839675026909773 \\
		1435    -2.707891892097909 \\
		1436    -2.661436158434497 \\
		1437    -2.641642393166731 \\
		1438    -2.751411957516343 \\
		1439    -2.7122363320528344 \\
		1440    -2.683816896194851 \\
		1441    -2.6570244995019956 \\
		1442    -2.644312600469948 \\
		1443    -2.679386835548262 \\
		1444    -2.7466903161161373 \\
		1445    -2.7182424032539636 \\
		1446    -2.7404460452216575 \\
		1447    -2.7108927411068873 \\
		1448    -2.7620294289802363 \\
		1449    -2.725169146434965 \\
		1450    -2.781421620921828 \\
		1451    -2.78390709604367 \\
		1452    -2.709736584065513 \\
		1453    -2.6793290924541266 \\
		1454    -2.691862036698666 \\
		1455    -2.649328585218622 \\
		1456    -2.6842742723689583 \\
		1457    -2.7092988367309587 \\
		1458    -2.6905070186306554 \\
		1459    -2.7001331240936586 \\
		1460    -2.697924715925076 \\
		1461    -2.7259234076647885 \\
		1462    -2.757201470414083 \\
		1463    -2.7462178142647926 \\
		1464    -2.621524940135648 \\
		1465    -2.71854703500671 \\
		1466    -2.6934677239584546 \\
		1467    -2.6840828694500054 \\
		1468    -2.7458415497957085 \\
		1469    -2.68419352857553 \\
		1470    -2.7206107256317664 \\
		1471    -2.727759343457725 \\
		1472    -2.7393279222165323 \\
		1473    -2.7440740457328734 \\
		1474    -2.7714056324371046 \\
		1475    -2.693812799299381 \\
		1476    -2.674898195316381 \\
		1477    -2.6640594140245595 \\
		1478    -2.6663786592599097 \\
		1479    -2.6592716493951243 \\
		1480    -2.716830696508302 \\
		1481    -2.7248200193407537 \\
		1482    -2.7430759008910033 \\
		1483    -2.673451595298401 \\
		1484    -2.662799111565852 \\
		1485    -2.714086176138821 \\
		1486    -2.7268195827585497 \\
		1487    -2.7569931887809367 \\
		1488    -2.6966072688207476 \\
		1489    -2.686765132250894 \\
		1490    -2.699209480558586 \\
		1491    -2.645466627382273 \\
		1492    -2.6703290508777653 \\
		1493    -2.6364434906552505 \\
		1494    -2.704556128201144 \\
		1495    -2.733244697910228 \\
		1496    -2.760636810655587 \\
		1497    -2.69102616037952 \\
		1498    -2.74084981733961 \\
		1499    -2.7569130253112726 \\
		1500    -2.6921480263961794 \\
		1501    -2.6881723507802437 \\
		1502    -2.6547979161967366 \\
		1503    -2.632952245400065 \\
		1504    -2.7093721176279173 \\
		1505    -2.6704896121278345 \\
		1506    -2.673828103190143 \\
		1507    -2.6688664959949455 \\
		1508    -2.678702426540872 \\
		1509    -2.647779880205474 \\
		1510    -2.747855616199376 \\
		1511    -2.6397483287305654 \\
		1512    -2.7174736919613878 \\
		1513    -2.6798893650498066 \\
		1514    -2.663057309441102 \\
		1515    -2.5924911896633853 \\
		1516    -2.6977403054497575 \\
		1517    -2.7192831446184735 \\
		1518    -2.7136591542563204 \\
		1519    -2.71555068482965 \\
		1520    -2.6946145733825766 \\
		1521    -2.68621016737549 \\
		1522    -2.707262343564343 \\
		1523    -2.7165539931001046 \\
		1524    -2.68094263632076 \\
		1525    -2.6408044455375794 \\
		1526    -2.6484937691936805 \\
		1527    -2.7209181631884922 \\
		1528    -2.7773947059472524 \\
		1529    -2.717937406681291 \\
		1530    -2.7406745105743617 \\
		1531    -2.659389212466691 \\
		1532    -2.668644598457291 \\
		1533    -2.7117855296074875 \\
		1534    -2.621112371126123 \\
		1535    -2.761355125146907 \\
		1536    -2.6564457199444713 \\
		1537    -2.7457540318247067 \\
		1538    -2.6716364104769967 \\
		1539    -2.628811941779881 \\
		1540    -2.7190728432792866 \\
		1541    -2.6858949534124132 \\
		1542    -2.69108432730084 \\
		1543    -2.725501989975692 \\
		1544    -2.6654766935722636 \\
		1545    -2.667428226532366 \\
		1546    -2.7053725149357097 \\
		1547    -2.696817546830941 \\
		1548    -2.6391389016465046 \\
		1549    -2.6198029139744494 \\
		1550    -2.6450892661777186 \\
		1551    -2.649045207885435 \\
		1552    -2.678801943461262 \\
		1553    -2.646416574924627 \\
		1554    -2.641075089023692 \\
		1555    -2.7094207929727965 \\
		1556    -2.6350002737713036 \\
		1557    -2.7159354022046176 \\
		1558    -2.693396483919341 \\
		1559    -2.699779205292563 \\
		1560    -2.6997096400186935 \\
		1561    -2.633515520024674 \\
		1562    -2.724621842120675 \\
		1563    -2.653790932249148 \\
		1564    -2.6978175419244614 \\
		1565    -2.6433418095246655 \\
		1566    -2.683018236107258 \\
		1567    -2.7046855796872444 \\
		1568    -2.723337000011885 \\
		1569    -2.7134711590272795 \\
		1570    -2.7312942130145466 \\
		1571    -2.6974091166546588 \\
		1572    -2.633821944756719 \\
		1573    -2.6772542022798693 \\
		1574    -2.686311915669444 \\
		1575    -2.593032679109724 \\
		1576    -2.6427888760528435 \\
		1577    -2.664671440494047 \\
		1578    -2.6631185178745898 \\
		1579    -2.662345755751379 \\
		1580    -2.734552975051226 \\
		1581    -2.6595108308993387 \\
		1582    -2.723280097029311 \\
		1583    -2.7179991568869957 \\
		1584    -2.7053975102203016 \\
		1585    -2.674554654115976 \\
		1586    -2.6685198689029908 \\
		1587    -2.6877363315915157 \\
		1588    -2.744809161193168 \\
		1589    -2.6940395302372817 \\
		1590    -2.7289008543886264 \\
		1591    -2.7173073426087737 \\
		1592    -2.7304468900475753 \\
		1593    -2.6560152413094644 \\
		1594    -2.7651682382667375 \\
		1595    -2.704308545064653 \\
		1596    -2.654152635464861 \\
		1597    -2.6875058412956507 \\
		1598    -2.668514599960954 \\
		1599    -2.667663479886322 \\
		1600    -2.763438081349021 \\
		1601    -2.697417372650107 \\
		1602    -2.7261278911182574 \\
		1603    -2.6244820021725617 \\
		1604    -2.6768299815143664 \\
		1605    -2.6749142397423116 \\
		1606    -2.711988160308185 \\
		1607    -2.7274715232620457 \\
		1608    -2.6671968932108547 \\
		1609    -2.7326237084037426 \\
		1610    -2.7674014096767197 \\
		1611    -2.665942988535239 \\
		1612    -2.771686877384297 \\
		1613    -2.7113871588999268 \\
		1614    -2.7463241447897317 \\
		1615    -2.6816505969036277 \\
		1616    -2.72208449323789 \\
		1617    -2.747460183875731 \\
		1618    -2.7319767078084527 \\
		1619    -2.721981777049339 \\
		1620    -2.7178597060427068 \\
		1621    -2.6429701901362046 \\
		1622    -2.629300472510058 \\
		1623    -2.671074135166132 \\
		1624    -2.6426239405545053 \\
		1625    -2.691663602772288 \\
		1626    -2.7056666310936626 \\
		1627    -2.79017346857765 \\
		1628    -2.754344454550438 \\
		1629    -2.686300126570677 \\
		1630    -2.6761092466516034 \\
		1631    -2.7060947375498885 \\
		1632    -2.621512516726775 \\
		1633    -2.755037905217999 \\
		1634    -2.640873798411036 \\
		1635    -2.608385124062005 \\
		1636    -2.686115345641564 \\
		1637    -2.6802262087159914 \\
		1638    -2.7225882967512023 \\
		1639    -2.6424203892621083 \\
		1640    -2.6931968773097616 \\
		1641    -2.742100620765149 \\
		1642    -2.7488722916347696 \\
		1643    -2.6856324054229237 \\
		1644    -2.6245083718927718 \\
		1645    -2.7204316440603593 \\
		1646    -2.6674001712655504 \\
		1647    -2.6707991376488853 \\
		1648    -2.702929419689615 \\
		1649    -2.717420415245032 \\
		1650    -2.7150350345846133 \\
		1651    -2.695006458056271 \\
		1652    -2.741175139455315 \\
		1653    -2.741510688695191 \\
		1654    -2.6508826462425072 \\
		1655    -2.697409175766456 \\
		1656    -2.6540276778167953 \\
		1657    -2.694171058030934 \\
		1658    -2.706862210984096 \\
		1659    -2.6385467043371373 \\
		1660    -2.671265769529839 \\
		1661    -2.65270650295154 \\
		1662    -2.684699755279419 \\
		1663    -2.7704326459982807 \\
		1664    -2.6535847753456814 \\
		1665    -2.703341905970005 \\
		1666    -2.6554045045796504 \\
		1667    -2.795585714895349 \\
		1668    -2.6862527414023996 \\
		1669    -2.676645222998029 \\
		1670    -2.765343149395515 \\
		1671    -2.6588129706349215 \\
		1672    -2.7457095539402094 \\
		1673    -2.676247745941217 \\
		1674    -2.729334268023938 \\
		1675    -2.71677373230291 \\
		1676    -2.6592253735423728 \\
		1677    -2.736407671400491 \\
		1678    -2.6457734821348358 \\
		1679    -2.6822326494430846 \\
		1680    -2.6287283567451527 \\
		1681    -2.603094581741938 \\
		1682    -2.717043165229483 \\
		1683    -2.6213918545058696 \\
		1684    -2.6729740627697094 \\
		1685    -2.6830484341332737 \\
		1686    -2.750962266939057 \\
		1687    -2.7006626608826703 \\
		1688    -2.659419879325189 \\
		1689    -2.7709146135464713 \\
		1690    -2.7653909086247612 \\
		1691    -2.766470551219043 \\
		1692    -2.6685947898276825 \\
		1693    -2.6475006726382806 \\
		1694    -2.701521495749901 \\
		1695    -2.6505070083803925 \\
		1696    -2.688235654424021 \\
		1697    -2.705736405326985 \\
		1698    -2.670699426506456 \\
		1699    -2.70957497657614 \\
		1700    -2.7252373893988744 \\
		1701    -2.679642414684988 \\
		1702    -2.6808283884483814 \\
		1703    -2.7074683208576342 \\
		1704    -2.6338622624020394 \\
		1705    -2.664219788780145 \\
		1706    -2.667394984932815 \\
		1707    -2.642664732121006 \\
		1708    -2.747159844105777 \\
		1709    -2.7198517908345625 \\
		1710    -2.672194009627258 \\
		1711    -2.635676649864341 \\
		1712    -2.683773626722225 \\
		1713    -2.74215582299085 \\
		1714    -2.711728745498674 \\
		1715    -2.6654657095778775 \\
		1716    -2.6596266172881777 \\
		1717    -2.711255451412435 \\
		1718    -2.7438705167370876 \\
		1719    -2.686233179009929 \\
		1720    -2.781109972329666 \\
		1721    -2.7264358087764484 \\
		1722    -2.6846739477942254 \\
		1723    -2.717328618606719 \\
		1724    -2.694768934563402 \\
		1725    -2.6759201741875756 \\
		1726    -2.7531291508582756 \\
		1727    -2.7520308333988885 \\
		1728    -2.692825801400892 \\
		1729    -2.682809744561051 \\
		1730    -2.682903913327406 \\
		1731    -2.6484403025559007 \\
		1732    -2.74995130382105 \\
		1733    -2.7575751014364474 \\
		1734    -2.706217585062867 \\
		1735    -2.66220983558606 \\
		1736    -2.631580304734577 \\
		1737    -2.6756657164291378 \\
		1738    -2.751232346475416 \\
		1739    -2.7236780241772403 \\
		1740    -2.6844445798406817 \\
		1741    -2.642418741676885 \\
		1742    -2.673665971273787 \\
		1743    -2.6752801532563355 \\
		1744    -2.678491975764472 \\
		1745    -2.656507334138588 \\
		1746    -2.733061724463633 \\
		1747    -2.6652175822475854 \\
		1748    -2.729035335215881 \\
		1749    -2.7157849031276644 \\
		1750    -2.7352218947827813 \\
		1751    -2.760108695455701 \\
		1752    -2.6579178960575867 \\
		1753    -2.715263978542644 \\
		1754    -2.6596351180905042 \\
		1755    -2.6004135254299485 \\
		1756    -2.676620174727999 \\
		1757    -2.7405859233274414 \\
		1758    -2.638744891839346 \\
		1759    -2.710499638231532 \\
		1760    -2.6922795888713527 \\
		1761    -2.7353127257317666 \\
		1762    -2.8195506679516793 \\
		1763    -2.745878551276324 \\
		1764    -2.683730136999356 \\
		1765    -2.7121522546798196 \\
		1766    -2.689465528810045 \\
		1767    -2.6993644470881346 \\
		1768    -2.786231371703411 \\
		1769    -2.7499670673158776 \\
		1770    -2.684696225842034 \\
		1771    -2.70740288182731 \\
		1772    -2.669409067261457 \\
		1773    -2.705542723381869 \\
		1774    -2.6908637268181015 \\
		1775    -2.7101076548385157 \\
		1776    -2.6946433754799384 \\
		1777    -2.701168924657067 \\
		1778    -2.6982708690800377 \\
		1779    -2.68612584334616 \\
		1780    -2.7367188262296676 \\
		1781    -2.7268538579436266 \\
		1782    -2.7205303594450063 \\
		1783    -2.7330852750512613 \\
		1784    -2.721421584151713 \\
		1785    -2.744111195926871 \\
		1786    -2.7663390813291424 \\
		1787    -2.780210934560781 \\
		1788    -2.720583065214953 \\
		1789    -2.732873454722402 \\
		1790    -2.714614609572187 \\
		1791    -2.679049252266098 \\
		1792    -2.7386964399522533 \\
		1793    -2.7193594583244374 \\
		1794    -2.691081705890527 \\
		1795    -2.732901329998893 \\
		1796    -2.7221378108571135 \\
		1797    -2.7180260135844936 \\
		1798    -2.7635673993157477 \\
		1799    -2.7297928486013365 \\
		1800    -2.680502415183452 \\
		1801    -2.6829555266554452 \\
		1802    -2.7591176631671046 \\
		1803    -2.715877317697289 \\
		1804    -2.739377854930538 \\
		1805    -2.734266975254753 \\
		1806    -2.6778421373408725 \\
		1807    -2.7365954197516675 \\
		1808    -2.686961390171236 \\
		1809    -2.7531767435883996 \\
		1810    -2.734098115751616 \\
		1811    -2.7602076281725396 \\
		1812    -2.685305274448536 \\
		1813    -2.6973958320253946 \\
		1814    -2.6873958299401877 \\
		1815    -2.7187302123104113 \\
		1816    -2.757953198719499 \\
		1817    -2.675142307717723 \\
		1818    -2.725585489031171 \\
		1819    -2.688832504373094 \\
		1820    -2.734329656157508 \\
		1821    -2.7213019046461575 \\
		1822    -2.750370470019208 \\
		1823    -2.7601838499713955 \\
		1824    -2.666389730608668 \\
		1825    -2.7109137577870057 \\
		1826    -2.6846116871414707 \\
		1827    -2.6813826924424182 \\
		1828    -2.7378042403593397 \\
		1829    -2.731679770902805 \\
		1830    -2.72072232580101 \\
		1831    -2.7179496936621064 \\
		1832    -2.7607379605817024 \\
		1833    -2.733637670526551 \\
		1834    -2.745612248079253 \\
		1835    -2.718520095419484 \\
		1836    -2.719384774075461 \\
		1837    -2.6744193518757378 \\
		1838    -2.701401284523994 \\
		1839    -2.631037681054558 \\
		1840    -2.747849377906029 \\
		1841    -2.747525557819497 \\
		1842    -2.6694546917095625 \\
		1843    -2.7193751462922333 \\
		1844    -2.694626535086777 \\
		1845    -2.6635661261877432 \\
		1846    -2.775450390934008 \\
		1847    -2.7109702615308056 \\
		1848    -2.7019052716852925 \\
		1849    -2.731404278577041 \\
		1850    -2.711622310615551 \\
		1851    -2.6326973623468044 \\
		1852    -2.6688189242198104 \\
		1853    -2.693294069864958 \\
		1854    -2.718598958791418 \\
		1855    -2.640734027514252 \\
		1856    -2.6774395093071544 \\
		1857    -2.727373825955498 \\
		1858    -2.712723587963725 \\
		1859    -2.742818129382451 \\
		1860    -2.65325082543261 \\
		1861    -2.7231402870247194 \\
		1862    -2.7109442937620094 \\
		1863    -2.717085058414192 \\
		1864    -2.7726464101820048 \\
		1865    -2.7494171303211745 \\
		1866    -2.79250733438659 \\
		1867    -2.705011245013122 \\
		1868    -2.7911048303533303 \\
		1869    -2.7596073396263536 \\
		1870    -2.753338802315878 \\
		1871    -2.7273539464055996 \\
		1872    -2.7210943672024666 \\
		1873    -2.6972312967292265 \\
		1874    -2.669788003140912 \\
		1875    -2.6481707746910614 \\
		1876    -2.687301351753247 \\
		1877    -2.7004442778340496 \\
		1878    -2.736659092482389 \\
		1879    -2.729944221936102 \\
		1880    -2.754065368044073 \\
		1881    -2.6868064529227174 \\
		1882    -2.7510325673660763 \\
		1883    -2.749551589147199 \\
		1884    -2.6463964217431935 \\
		1885    -2.6787719405245816 \\
		1886    -2.6997565352595427 \\
		1887    -2.6019626200488117 \\
		1888    -2.7273096550984834 \\
		1889    -2.6804932512748034 \\
		1890    -2.720132651676405 \\
		1891    -2.702637806159941 \\
		1892    -2.69833722932695 \\
		1893    -2.678888807594935 \\
		1894    -2.723651071844616 \\
		1895    -2.7519241703006387 \\
		1896    -2.6732969588171462 \\
		1897    -2.7190527874377257 \\
		1898    -2.680318758274698 \\
		1899    -2.6112559299025566 \\
		1900    -2.717280431455572 \\
		1901    -2.636112498325005 \\
		1902    -2.6983069328890883 \\
		1903    -2.7331566831177136 \\
		1904    -2.647458578803019 \\
		1905    -2.6617044941667976 \\
		1906    -2.679254995304476 \\
		1907    -2.693616231646236 \\
		1908    -2.719481106448694 \\
		1909    -2.669547962568187 \\
		1910    -2.706986128552831 \\
		1911    -2.6965038974272755 \\
		1912    -2.7558317110627053 \\
		1913    -2.708280153202138 \\
		1914    -2.725816772154023 \\
		1915    -2.712485985235276 \\
		1916    -2.666173259387846 \\
		1917    -2.7730290008645144 \\
		1918    -2.72534224499079 \\
		1919    -2.7757307318646554 \\
		1920    -2.720156558821627 \\
		1921    -2.68391750393741 \\
		1922    -2.7372146527542105 \\
		1923    -2.6848153631568894 \\
		1924    -2.653804251257777 \\
		1925    -2.6596612149242795 \\
		1926    -2.706797476896426 \\
		1927    -2.7235964076088655 \\
		1928    -2.7511773322634085 \\
		1929    -2.694212034680619 \\
		1930    -2.6780225460003564 \\
		1931    -2.696360231784533 \\
		1932    -2.612604270969667 \\
		1933    -2.7321740920860664 \\
		1934    -2.716646508666788 \\
		1935    -2.674465831298455 \\
		1936    -2.7096481518404993 \\
		1937    -2.686822887271777 \\
		1938    -2.6791261397334187 \\
		1939    -2.7308785721600604 \\
		1940    -2.700847458431781 \\
		1941    -2.723612052684108 \\
		1942    -2.7224737827955 \\
		1943    -2.7504495322620137 \\
		1944    -2.656001431847473 \\
		1945    -2.644684952032996 \\
		1946    -2.611480373402968 \\
		1947    -2.601627989963024 \\
		1948    -2.6969017401116444 \\
		1949    -2.700127909772977 \\
		1950    -2.698427965708347 \\
		1951    -2.684651347263499 \\
		1952    -2.7192736022818473 \\
		1953    -2.686608444733109 \\
		1954    -2.698169893021845 \\
		1955    -2.7298447978034805 \\
		1956    -2.6815941177230167 \\
		1957    -2.6644132069711683 \\
		1958    -2.710733753704592 \\
		1959    -2.630064603886226 \\
		1960    -2.725380030176802 \\
		1961    -2.7138694280653914 \\
		1962    -2.7324491755678384 \\
		1963    -2.6925974408279383 \\
		1964    -2.712035473791912 \\
		1965    -2.7184344903788586 \\
		1966    -2.709864044099057 \\
		1967    -2.7460974448305278 \\
		1968    -2.667003698751912 \\
		1969    -2.727232847351012 \\
		1970    -2.6928778354771348 \\
		1971    -2.7167701262439174 \\
		1972    -2.773207638054023 \\
		1973    -2.759834994368986 \\
		1974    -2.698221016991918 \\
		1975    -2.732869427376653 \\
		1976    -2.666364199137547 \\
		1977    -2.682290915287205 \\
		1978    -2.72093795687081 \\
		1979    -2.760298951989166 \\
		1980    -2.64610238076899 \\
		1981    -2.631802109528483 \\
		1982    -2.6477848709293785 \\
		1983    -2.6583315795097096 \\
		1984    -2.7042979809618464 \\
		1985    -2.650622664634422 \\
		1986    -2.7468666135699586 \\
		1987    -2.6762932478089394 \\
		1988    -2.6964516586273257 \\
		1989    -2.6747395788873325 \\
		1990    -2.7639311833725273 \\
		1991    -2.7974161974106404 \\
		1992    -2.7152782003788083 \\
		1993    -2.7105104328610627 \\
		1994    -2.680449700328202 \\
		1995    -2.6120356886838296 \\
		1996    -2.7190389977740654 \\
		1997    -2.7212634430292155 \\
		1998    -2.779287590228668 \\
		1999    -2.6807118534349734 \\
		2000    -2.7391311774105884 \\
		2001    -2.736874549601333 \\
		2002    -2.6927502360535818 \\
		2003    -2.768054345326584 \\
		2004    -2.66345478345834 \\
		2005    -2.6469614414480986 \\
		2006    -2.7061831092125885 \\
		2007    -2.6786118247528745 \\
		2008    -2.7092353618910443 \\
		2009    -2.687239021273754 \\
		2010    -2.710338975702811 \\
		2011    -2.6739862645221555 \\
		2012    -2.6704273172886737 \\
		2013    -2.7138486400470074 \\
		2014    -2.75940578780507 \\
		2015    -2.7261994542746364 \\
		2016    -2.696733679131301 \\
		2017    -2.712933112340162 \\
		2018    -2.658424146710276 \\
		2019    -2.637348231333377 \\
		2020    -2.6661218817297865 \\
		2021    -2.648090023566948 \\
		2022    -2.6854048071858556 \\
		2023    -2.6893675948934077 \\
		2024    -2.68513886424117 \\
		2025    -2.6611133051612095 \\
		2026    -2.6693897727247635 \\
		2027    -2.694719802599829 \\
		2028    -2.7117363788504925 \\
		2029    -2.696054176418287 \\
		2030    -2.7036100369608675 \\
		2031    -2.6442283882032074 \\
		2032    -2.69505379524636 \\
		2033    -2.720846598177993 \\
		2034    -2.7187941810491667 \\
		2035    -2.6842306552721356 \\
		2036    -2.7204981953160936 \\
		2037    -2.7021144507732484 \\
		2038    -2.735213402297134 \\
		2039    -2.769965448730217 \\
		2040    -2.742248144169329 \\
		2041    -2.717285149876382 \\
		2042    -2.700006451648043 \\
		2043    -2.6420806329297535 \\
		2044    -2.681905771392615 \\
		2045    -2.7043501567651735 \\
		2046    -2.6814233742681863 \\
		2047    -2.7088029864073877 \\
		2048    -2.727464481481718 \\
		2049    -2.7018519605870317 \\
		2050    -2.6811704420537357 \\
		2051    -2.6593898628141885 \\
		2052    -2.6979194903605843 \\
		2053    -2.679990826972198 \\
		2054    -2.6507902601445394 \\
		2055    -2.689336708680426 \\
		2056    -2.7299324270707013 \\
		2057    -2.664759128079767 \\
		2058    -2.661558777213675 \\
		2059    -2.6825989577003453 \\
		2060    -2.7559304710394126 \\
		2061    -2.7108701489409337 \\
		2062    -2.7950144302567286 \\
		2063    -2.773487236683058 \\
		2064    -2.684217027811795 \\
		2065    -2.657906980484659 \\
		2066    -2.633874616802279 \\
		2067    -2.583699857051514 \\
		2068    -2.705744855799546 \\
		2069    -2.6600677448994343 \\
		2070    -2.727374327391141 \\
		2071    -2.728351967477313 \\
		2072    -2.740222710903706 \\
		2073    -2.7080490074299126 \\
		2074    -2.7583855056642386 \\
		2075    -2.758038813288571 \\
		2076    -2.681774860150322 \\
		2077    -2.6808273928151762 \\
		2078    -2.70652208572949 \\
		2079    -2.697485868212209 \\
		2080    -2.784422955684589 \\
		2081    -2.726609520522316 \\
		2082    -2.671455015213259 \\
		2083    -2.7343656544350776 \\
		2084    -2.7261403423533928 \\
		2085    -2.7473969047341815 \\
		2086    -2.7552237562444133 \\
		2087    -2.745398459838453 \\
		2088    -2.702573527363426 \\
		2089    -2.738135155692533 \\
		2090    -2.700033677755531 \\
		2091    -2.692475453865193 \\
		2092    -2.7841075141089386 \\
		2093    -2.7159538069691918 \\
		2094    -2.658460457276498 \\
		2095    -2.677098741015223 \\
		2096    -2.678529292049989 \\
		2097    -2.720986089514242 \\
		2098    -2.762331854346283 \\
		2099    -2.771245764933775 \\
		2100    -2.7372106522106003 \\
		2101    -2.649220847554899 \\
		2102    -2.6181527371191686 \\
		2103    -2.6227871540162346 \\
		2104    -2.682277103901637 \\
		2105    -2.6398054146022027 \\
		2106    -2.658178124474838 \\
		2107    -2.6618330886482315 \\
		2108    -2.6950105760631575 \\
		2109    -2.6511368654924006 \\
		2110    -2.677989368672067 \\
		2111    -2.6881662432990865 \\
		2112    -2.658091788498323 \\
		2113    -2.6859400555146524 \\
		2114    -2.6095072025760677 \\
		2115    -2.6715142019886624 \\
		2116    -2.682753374904661 \\
		2117    -2.6779275038007584 \\
		2118    -2.7109554507975675 \\
		2119    -2.7349169018584494 \\
		2120    -2.7250959498682152 \\
		2121    -2.7235663405383375 \\
		2122    -2.7398036084954085 \\
		2123    -2.748536844420816 \\
		2124    -2.7165881842597837 \\
		2125    -2.7504611993843446 \\
		2126    -2.645359364735614 \\
		2127    -2.6963155101794674 \\
		2128    -2.7058285038993217 \\
		2129    -2.7675776945736015 \\
		2130    -2.7477351275140416 \\
		2131    -2.7335280759939864 \\
		2132    -2.661437040804132 \\
		2133    -2.621468652175706 \\
		2134    -2.748901920580455 \\
		2135    -2.720476880567816 \\
		2136    -2.698334519910423 \\
		2137    -2.6604133446734126 \\
		2138    -2.717456762082982 \\
		2139    -2.6429753778766267 \\
		2140    -2.731691858875973 \\
		2141    -2.6927302065023175 \\
		2142    -2.6879397151142963 \\
		2143    -2.641060234921996 \\
		2144    -2.6682026943226664 \\
		2145    -2.6547731074309793 \\
		2146    -2.682947594044265 \\
		2147    -2.6942853298749396 \\
		2148    -2.6381345106198015 \\
		2149    -2.6751360964225173 \\
		2150    -2.6705030411318758 \\
		2151    -2.651269576717168 \\
		2152    -2.686750805567262 \\
		2153    -2.6727511558705976 \\
		2154    -2.7244336501908655 \\
		2155    -2.6914772424731317 \\
		2156    -2.718366234487454 \\
		2157    -2.6914401248796995 \\
		2158    -2.7535266388527107 \\
		2159    -2.7152160995222006 \\
		2160    -2.728964873778554 \\
		2161    -2.7809816853522653 \\
		2162    -2.6985819227612415 \\
		2163    -2.7179678678121437 \\
		2164    -2.7119287124680307 \\
		2165    -2.7601256944643886 \\
		2166    -2.7155541024660277 \\
		2167    -2.666091481951537 \\
		2168    -2.6778686025906975 \\
		2169    -2.6817293045329795 \\
		2170    -2.7848634654119953 \\
		2171    -2.779010345849405 \\
		2172    -2.6761215302946835 \\
		2173    -2.7167810302037902 \\
		2174    -2.6882825377062667 \\
		2175    -2.6575151434867093 \\
		2176    -2.743260000946053 \\
		2177    -2.6531094412365275 \\
		2178    -2.732093960272853 \\
		2179    -2.671620234034025 \\
		2180    -2.6937986119002324 \\
		2181    -2.7024593199993716 \\
		2182    -2.7032355851547183 \\
		2183    -2.7561431263991505 \\
		2184    -2.671781129923157 \\
		2185    -2.697511487941357 \\
		2186    -2.7085790419259435 \\
		2187    -2.647696897066986 \\
		2188    -2.7267402254788706 \\
		2189    -2.712763568569099 \\
		2190    -2.766496240407481 \\
		2191    -2.721262036896553 \\
		2192    -2.693001646310268 \\
		2193    -2.762844144399279 \\
		2194    -2.751951215300053 \\
		2195    -2.7124353723489594 \\
		2196    -2.74394191464607 \\
		2197    -2.703031174764321 \\
		2198    -2.6979176626644756 \\
		2199    -2.704040824810054 \\
		2200    -2.7143137317896375 \\
		2201    -2.6945886606617897 \\
		2202    -2.7587838101795183 \\
		2203    -2.6938367022948 \\
		2204    -2.725741873507618 \\
		2205    -2.734031846738388 \\
		2206    -2.745054830815198 \\
		2207    -2.7160161455513663 \\
		2208    -2.7189962565256023 \\
		2209    -2.7344608182477077 \\
		2210    -2.7081455441492284 \\
		2211    -2.7249289938673495 \\
		2212    -2.7169152314059843 \\
		2213    -2.7607048332410846 \\
		2214    -2.712926842052191 \\
		2215    -2.696126133364102 \\
		2216    -2.7532613313629937 \\
		2217    -2.721877798502261 \\
		2218    -2.8012130036808447 \\
		2219    -2.707107835610978 \\
		2220    -2.7078807116866273 \\
		2221    -2.655191785450697 \\
		2222    -2.719512886120561 \\
		2223    -2.6673702607508294 \\
		2224    -2.62590807745276 \\
		2225    -2.67791455193848 \\
		2226    -2.6920559157054016 \\
		2227    -2.711243645328219 \\
		2228    -2.6938896055716937 \\
		2229    -2.712229460309578 \\
		2230    -2.722666403708219 \\
		2231    -2.7234507807359214 \\
		2232    -2.6642046098427414 \\
		2233    -2.7103774563895673 \\
		2234    -2.751611825181698 \\
		2235    -2.697478304533619 \\
		2236    -2.722446506736747 \\
		2237    -2.7418413554753935 \\
		2238    -2.770095511828902 \\
		2239    -2.710561534129777 \\
		2240    -2.7454834396911445 \\
		2241    -2.762697596253217 \\
		2242    -2.8284327448810713 \\
		2243    -2.7144510649402736 \\
		2244    -2.66504560594732 \\
		2245    -2.7218991080266592 \\
		2246    -2.735958707403356 \\
		2247    -2.6655882572094707 \\
		2248    -2.7469805984097446 \\
		2249    -2.7258844393741746 \\
		2250    -2.784474870784259 \\
		2251    -2.780424945762913 \\
		2252    -2.770681054495671 \\
		2253    -2.768121754477583 \\
		2254    -2.7061104143860195 \\
		2255    -2.789988855939497 \\
		2256    -2.7157599678172897 \\
		2257    -2.7081162095691433 \\
		2258    -2.839590040528575 \\
		2259    -2.680555057460128 \\
		2260    -2.7532179031713837 \\
		2261    -2.6939341811104422 \\
		2262    -2.7417846672129254 \\
		2263    -2.7887724787999346 \\
		2264    -2.694788812842318 \\
		2265    -2.7685012157040716 \\
		2266    -2.78175479171008 \\
		2267    -2.7742359546465907 \\
		2268    -2.717445311256098 \\
		2269    -2.715313102560454 \\
		2270    -2.773239747846469 \\
		2271    -2.8294680851938327 \\
		2272    -2.7399702623176276 \\
		2273    -2.717279453360215 \\
		2274    -2.765245855965259 \\
		2275    -2.730459285172619 \\
		2276    -2.7356532109626435 \\
		2277    -2.7054607644906348 \\
		2278    -2.7569467222632924 \\
		2279    -2.781540099074858 \\
		2280    -2.7388459592450927 \\
		2281    -2.7926817619774265 \\
		2282    -2.7633699438288333 \\
		2283    -2.7496008483349383 \\
		2284    -2.7194508932138954 \\
		2285    -2.7674222301611 \\
		2286    -2.74796132424266 \\
		2287    -2.699219516535439 \\
		2288    -2.733852363976012 \\
		2289    -2.7721947705135364 \\
		2290    -2.713456296052089 \\
		2291    -2.7635214301239235 \\
		2292    -2.6709771489716907 \\
		2293    -2.7170167082090404 \\
		2294    -2.7386508749014493 \\
		2295    -2.7887142292846203 \\
		2296    -2.7115137099575923 \\
		2297    -2.7284070914033918 \\
		2298    -2.7081331126215837 \\
		2299    -2.7671701929553363 \\
		2300    -2.7157030356214733 \\
		2301    -2.8003948881303318 \\
		2302    -2.8127649522869573 \\
		2303    -2.7881538975328914 \\
		2304    -2.682215993305296 \\
		2305    -2.729745651327203 \\
		2306    -2.788167096072485 \\
		2307    -2.693325192880641 \\
		2308    -2.746667544793715 \\
		2309    -2.7004627017318534 \\
		2310    -2.724356065512323 \\
		2311    -2.78701785357967 \\
		2312    -2.7649586732971807 \\
		2313    -2.7424790614704184 \\
		2314    -2.7705221031642266 \\
		2315    -2.7546040352899515 \\
		2316    -2.664494672054912 \\
		2317    -2.633092461313043 \\
		2318    -2.7737290849229 \\
		2319    -2.741487618460424 \\
		2320    -2.8224399296235774 \\
		2321    -2.7439722270850044 \\
		2322    -2.7240570666739026 \\
		2323    -2.7693233603989804 \\
		2324    -2.7250282291148276 \\
		2325    -2.8016747259389794 \\
		2326    -2.7698572554270204 \\
		2327    -2.754730054390698 \\
		2328    -2.6673550968402444 \\
		2329    -2.67407311156094 \\
		2330    -2.7435746052896044 \\
		2331    -2.709368814929064 \\
		2332    -2.7451413879782667 \\
		2333    -2.7157008723210065 \\
		2334    -2.6912776340026805 \\
		2335    -2.7870492216890765 \\
		2336    -2.6609190904583806 \\
		2337    -2.7624448803114072 \\
		2338    -2.7733067762490284 \\
		2339    -2.7555019239473384 \\
		2340    -2.6819970836499367 \\
		2341    -2.6447056565632314 \\
		2342    -2.7895471996702 \\
		2343    -2.748589084870018 \\
		2344    -2.7313714586870645 \\
		2345    -2.7862891452030247 \\
		2346    -2.712303899647959 \\
		2347    -2.7052011697417098 \\
		2348    -2.6696331873511805 \\
		2349    -2.707348522132083 \\
		2350    -2.7571690827207673 \\
		2351    -2.798846207642914 \\
		2352    -2.7098343264574556 \\
		2353    -2.6960378336368858 \\
		2354    -2.755997331840247 \\
		2355    -2.750172122372707 \\
		2356    -2.7657337038565073 \\
		2357    -2.669087043328814 \\
		2358    -2.728796695901303 \\
		2359    -2.7155531443697027 \\
		2360    -2.7189672472960527 \\
		2361    -2.798576754156169 \\
		2362    -2.7864423700982193 \\
		2363    -2.7835764101681817 \\
		2364    -2.732681454210159 \\
		2365    -2.709820170111914 \\
		2366    -2.7758488065863713 \\
		2367    -2.7021302602383024 \\
		2368    -2.7743737657224155 \\
		2369    -2.7762871974671395 \\
		2370    -2.6426293954298283 \\
		2371    -2.6701483219113307 \\
		2372    -2.6949069889928827 \\
		2373    -2.813483829285587 \\
		2374    -2.77256042851795 \\
		2375    -2.7998758665219348 \\
		2376    -2.7374346683248825 \\
		2377    -2.682120899318416 \\
		2378    -2.7105566255582327 \\
		2379    -2.7904778391491565 \\
		2380    -2.76611618485991 \\
		2381    -2.7873001164499147 \\
		2382    -2.759280042812265 \\
		2383    -2.7277630398067862 \\
		2384    -2.713472720480924 \\
		2385    -2.7845247654212235 \\
		2386    -2.81647881708154 \\
		2387    -2.7831664123543014 \\
		2388    -2.691122693108535 \\
		2389    -2.700832067777905 \\
		2390    -2.8034746871106204 \\
		2391    -2.7327436047680957 \\
		2392    -2.750182546523135 \\
		2393    -2.7985707951591907 \\
		2394    -2.766751311009509 \\
		2395    -2.742410084960935 \\
		2396    -2.720182586243863 \\
		2397    -2.6531531431011155 \\
		2398    -2.835503240866731 \\
		2399    -2.7694892814055003 \\
		2400    -2.639160549177488 \\
		2401    -2.710898730069045 \\
		2402    -2.702945245463947 \\
		2403    -2.6990214180714545 \\
		2404    -2.7200805619530253 \\
		2405    -2.6975296963734254 \\
		2406    -2.736504454212052 \\
		2407    -2.7564822600600247 \\
		2408    -2.6870990396622023 \\
		2409    -2.757506574131536 \\
		2410    -2.8274330512637387 \\
		2411    -2.8647217353028007 \\
		2412    -2.7126307309045585 \\
		2413    -2.7406393147846817 \\
		2414    -2.7173080179633446 \\
		2415    -2.7736234814837397 \\
		2416    -2.7296220381943925 \\
		2417    -2.7624753641082647 \\
		2418    -2.7316337669545336 \\
		2419    -2.7812120986781514 \\
		2420    -2.692612976709884 \\
		2421    -2.707500625996909 \\
		2422    -2.754786928477141 \\
		2423    -2.807783420537967 \\
		2424    -2.642916988666137 \\
		2425    -2.6434345856184165 \\
		2426    -2.768564446713112 \\
		2427    -2.645647430069008 \\
		2428    -2.7713538868228285 \\
		2429    -2.739544441500633 \\
		2430    -2.7618124296798 \\
		2431    -2.705593804395077 \\
		2432    -2.732492312961461 \\
		2433    -2.7158334255775203 \\
		2434    -2.772703909956859 \\
		2435    -2.7641202733585217 \\
		2436    -2.688687031325965 \\
		2437    -2.731151653636299 \\
		2438    -2.6945990978016834 \\
		2439    -2.7108650373360508 \\
		2440    -2.8079246470257475 \\
		2441    -2.7268162977756014 \\
		2442    -2.715941581892021 \\
		2443    -2.7978028532527794 \\
		2444    -2.656840298891772 \\
		2445    -2.726293844985048 \\
		2446    -2.774904364280905 \\
		2447    -2.7590035720146995 \\
		2448    -2.662667294599744 \\
		2449    -2.7520463412780054 \\
		2450    -2.7137174587035595 \\
		2451    -2.7344078148448676 \\
		2452    -2.7179527078369716 \\
		2453    -2.7238324141040158 \\
		2454    -2.7067783731046418 \\
		2455    -2.764701287708129 \\
		2456    -2.656151128951238 \\
		2457    -2.756250776833125 \\
		2458    -2.7517985259622564 \\
		2459    -2.7251623722252925 \\
		2460    -2.73776615419267 \\
		2461    -2.6909782482467763 \\
		2462    -2.775490298825198 \\
		2463    -2.7924325233465743 \\
		2464    -2.750020173050753 \\
		2465    -2.7637131639269454 \\
		2466    -2.7902884354163513 \\
		2467    -2.739288364202883 \\
		2468    -2.709510481906566 \\
		2469    -2.6764421607593802 \\
		2470    -2.8143961403201034 \\
		2471    -2.759606714719833 \\
		2472    -2.714453736291163 \\
		2473    -2.769534112874804 \\
		2474    -2.6988307554486615 \\
		2475    -2.707220613315951 \\
		2476    -2.746034317578823 \\
		2477    -2.740826340063176 \\
		2478    -2.6540772434844198 \\
		2479    -2.8415222110945244 \\
		2480    -2.709857355059201 \\
		2481    -2.7184220450756102 \\
		2482    -2.77505738764438 \\
		2483    -2.762273913017142 \\
		2484    -2.700785024502663 \\
		2485    -2.732691116185214 \\
		2486    -2.761835661766832 \\
		2487    -2.736218422953795 \\
		2488    -2.7738116471045715 \\
		2489    -2.8347693666161002 \\
		2490    -2.793944839706867 \\
		2491    -2.7723673226966894 \\
		2492    -2.737245823120649 \\
		2493    -2.764158804737039 \\
		2494    -2.8030672366697376 \\
		2495    -2.7738673377335874 \\
		2496    -2.7417237016897738 \\
		2497    -2.688020744001239 \\
		2498    -2.7754466705425083 \\
		2499    -2.754376292452335 \\
		};
%		\addlegendentry{Top-$k$}
		
		\addplot[color=blue!60, dashed, line width=1.0pt,forget plot]
		table[row sep=crcr]{%
		0    1.8392002109564025 \\
		1    1.824002152030278 \\
		2    1.8052052675588135 \\
		3    1.7898311621948644 \\
		4    1.7706533866154786 \\
		5    1.7550695186850866 \\
		6    1.7359180837689485 \\
		7    1.7204399262104246 \\
		8    1.701513741735 \\
		9    1.6856514717991773 \\
		10    1.6669731685647071 \\
		11    1.6510883909441008 \\
		12    1.6321745714503841 \\
		13    1.616848893068885 \\
		14    1.5979619023154497 \\
		15    1.5819736654593264 \\
		16    1.5634687110385703 \\
		17    1.5477456569805559 \\
		18    1.5287060345676355 \\
		19    1.5132530393941324 \\
		20    1.4946414515583262 \\
		21    1.4788677792510068 \\
		22    1.4596576578532972 \\
		23    1.444487642071379 \\
		24    1.4255738857994844 \\
		25    1.4098218105341165 \\
		26    1.3917969576479268 \\
		27    1.3748283739419187 \\
		28    1.3573266056812345 \\
		29    1.341127290575874 \\
		30    1.3228482209808283 \\
		31    1.3068173788822437 \\
		32    1.2888329534582719 \\
		33    1.2725926892343533 \\
		34    1.2543098521728415 \\
		35    1.2386823816446195 \\
		36    1.2203067100901768 \\
		37    1.2040619950768983 \\
		38    1.1864748954686568 \\
		39    1.1703604586309482 \\
		40    1.152242643700971 \\
		41    1.1358158133787002 \\
		42    1.118208702932494 \\
		43    1.1023487313824871 \\
		44    1.0846147065152858 \\
		45    1.0673751732632797 \\
		46    1.0505016595049281 \\
		47    1.033085679413572 \\
		48    1.015557684079674 \\
		49    0.9995452599179039 \\
		50    0.9820890186512681 \\
		51    0.965774718873209 \\
		52    0.9481740138238537 \\
		53    0.9322960608313006 \\
		54    0.9145061051081999 \\
		55    0.8979673607851177 \\
		56    0.8806767988253051 \\
		57    0.864474351711335 \\
		58    0.8464673849995282 \\
		59    0.8310748357983087 \\
		60    0.8129861739845194 \\
		61    0.7969870307706335 \\
		62    0.7796940984274804 \\
		63    0.7623968288286548 \\
		64    0.7451291748434785 \\
		65    0.7297290562619588 \\
		66    0.711077334265352 \\
		67    0.6960213169990905 \\
		68    0.6778561962567918 \\
		69    0.662186555312707 \\
		70    0.6460859853701041 \\
		71    0.627719588713099 \\
		72    0.611372393392525 \\
		73    0.5944317595198759 \\
		74    0.5781217478039389 \\
		75    0.5605486258867644 \\
		76    0.5440105450893188 \\
		77    0.5288218663810864 \\
		78    0.5103892097540326 \\
		79    0.4940265937762427 \\
		80    0.47699098320325695 \\
		81    0.4611772851440219 \\
		82    0.4450144586616647 \\
		83    0.42675406376046354 \\
		84    0.41119926467859674 \\
		85    0.39374664212444976 \\
		86    0.3764730350686944 \\
		87    0.3614692865775392 \\
		88    0.34435827157980126 \\
		89    0.3285070688525034 \\
		90    0.3095365426310204 \\
		91    0.2928110959583389 \\
		92    0.2790840092857818 \\
		93    0.26086816827454223 \\
		94    0.24396823685773322 \\
		95    0.22842234831777788 \\
		96    0.21052773290355956 \\
		97    0.19493057391916482 \\
		98    0.17677287582576806 \\
		99    0.16161677012285672 \\
		100    0.143894923360595 \\
		101    0.1291636637499006 \\
		102    0.10997861283732847 \\
		103    0.0952769180826915 \\
		104    0.078841930120543 \\
		105    0.06284269393942817 \\
		106    0.04481163464478113 \\
		107    0.029815717651248862 \\
		108    0.01167878493212261 \\
		109    -0.00494262224382449 \\
		110    -0.02110126906524397 \\
		111    -0.037485610314553046 \\
		112    -0.053828295788600745 \\
		113    -0.07096770743759509 \\
		114    -0.08581276585379856 \\
		115    -0.10244068054438331 \\
		116    -0.1195031372571947 \\
		117    -0.13573377129659933 \\
		118    -0.15259661066418248 \\
		119    -0.1694524813184294 \\
		120    -0.1853222502230494 \\
		121    -0.20208717010950472 \\
		122    -0.2186564734500484 \\
		123    -0.23298102479496158 \\
		124    -0.2512323640873443 \\
		125    -0.26801054765594845 \\
		126    -0.28510492520419695 \\
		127    -0.30014415787127535 \\
		128    -0.3153017631376107 \\
		129    -0.3312468609364262 \\
		130    -0.3474637329237003 \\
		131    -0.3644708423433926 \\
		132    -0.37997762371129395 \\
		133    -0.39627058179716684 \\
		134    -0.4167919249578494 \\
		135    -0.42793742890708275 \\
		136    -0.44485121650250303 \\
		137    -0.46322559202698843 \\
		138    -0.47981959535902896 \\
		139    -0.49552376290790523 \\
		140    -0.5161823398428859 \\
		141    -0.5285828227223601 \\
		142    -0.5456173985816976 \\
		143    -0.5592150787843287 \\
		144    -0.5789055518364736 \\
		145    -0.5933637233038599 \\
		146    -0.6086852385051138 \\
		147    -0.6260010574205145 \\
		148    -0.6418883200583368 \\
		149    -0.6584849416111616 \\
		150    -0.6718115872659951 \\
		151    -0.6896983132403447 \\
		152    -0.7061953667292976 \\
		153    -0.7220239915619912 \\
		154    -0.7386922302467915 \\
		155    -0.7538843684948926 \\
		156    -0.7714800793394152 \\
		157    -0.7867078985360536 \\
		158    -0.8062598749093383 \\
		159    -0.8197525802411552 \\
		160    -0.8395903622208108 \\
		161    -0.8498912394851168 \\
		162    -0.868827012705546 \\
		163    -0.8800990473716105 \\
		164    -0.9056686115176157 \\
		165    -0.9112523443180265 \\
		166    -0.9334693804790626 \\
		167    -0.9504924782636986 \\
		168    -0.9655520713104945 \\
		169    -0.980404339019188 \\
		170    -0.9986926624195523 \\
		171    -1.0166125644417887 \\
		172    -1.0302370966522025 \\
		173    -1.052223192431996 \\
		174    -1.062636509270988 \\
		175    -1.082893530347406 \\
		176    -1.0912093366716842 \\
		177    -1.1122949131515165 \\
		178    -1.1278903652515626 \\
		179    -1.1424793307362406 \\
		180    -1.1589871384723605 \\
		181    -1.179199084633956 \\
		182    -1.1873865189347594 \\
		183    -1.2175825030134577 \\
		184    -1.2225806935048509 \\
		185    -1.239387574655782 \\
		186    -1.2548652705783157 \\
		187    -1.2727790422239704 \\
		188    -1.2823366818957358 \\
		189    -1.3097373123999918 \\
		190    -1.3073121381223736 \\
		191    -1.341971279583454 \\
		192    -1.3484130772796683 \\
		193    -1.368729797480737 \\
		194    -1.3817350493088418 \\
		195    -1.4005289890723913 \\
		196    -1.410142914252285 \\
		197    -1.429114043796651 \\
		198    -1.4411644105246382 \\
		199    -1.4616052085940394 \\
		200    -1.4705016696837425 \\
		201    -1.5012061298822401 \\
		202    -1.5062458414499087 \\
		203    -1.5279016026811592 \\
		204    -1.533889486417427 \\
		205    -1.5623505392898456 \\
		206    -1.5630179907037356 \\
		207    -1.5944067823931805 \\
		208    -1.6062906041301999 \\
		209    -1.616155859448553 \\
		210    -1.6336730530194958 \\
		211    -1.6570312286078344 \\
		212    -1.6564838564124964 \\
		213    -1.690600400404683 \\
		214    -1.6937213501214912 \\
		215    -1.7143175335334797 \\
		216    -1.7161720034282923 \\
		217    -1.753238708262568 \\
		218    -1.7646710377259152 \\
		219    -1.783805735594489 \\
		220    -1.7988274837102463 \\
		221    -1.805551081113962 \\
		222    -1.8212436724287169 \\
		223    -1.8547348403834965 \\
		224    -1.8510447301394668 \\
		225    -1.8743108690673302 \\
		226    -1.8842123363651557 \\
		227    -1.9005856587721353 \\
		228    -1.9107602615807522 \\
		229    -1.95208789798292 \\
		230    -1.9584383332347222 \\
		231    -1.9575312806317655 \\
		232    -1.9837417210354802 \\
		233    -1.9956234011249034 \\
		234    -2.000134040750607 \\
		235    -2.03585036850497 \\
		236    -2.048775002109213 \\
		237    -2.057909654708242 \\
		238    -2.059699296836642 \\
		239    -2.1050378557069958 \\
		240    -2.0979235856666594 \\
		241    -2.1396058529824353 \\
		242    -2.144434609021402 \\
		243    -2.161725726279317 \\
		244    -2.1467116940005395 \\
		245    -2.1930188388298752 \\
		246    -2.2006368858354572 \\
		247    -2.2171711393510423 \\
		248    -2.2264428390757813 \\
		249    -2.273639413586189 \\
		250    -2.2585447713988276 \\
		251    -2.2880333677366935 \\
		252    -2.290512523782414 \\
		253    -2.312653445776588 \\
		254    -2.3282271382717794 \\
		255    -2.3464665134528415 \\
		256    -2.3677601514437856 \\
		257    -2.360254666405119 \\
		258    -2.3654792349445373 \\
		259    -2.3954943592964772 \\
		260    -2.409067172454498 \\
		261    -2.4331599405876054 \\
		262    -2.4675048247217166 \\
		263    -2.457856753873686 \\
		264    -2.498705915061745 \\
		265    -2.5044554801545518 \\
		266    -2.5141531222526914 \\
		267    -2.511126619074867 \\
		268    -2.5601527012552117 \\
		269    -2.5725540416210553 \\
		270    -2.5803021092946796 \\
		271    -2.603928899765398 \\
		272    -2.624721882032536 \\
		273    -2.6276346209320005 \\
		274    -2.6187147657925407 \\
		275    -2.633409283390408 \\
		276    -2.6710749660440416 \\
		277    -2.6976367747124526 \\
		278    -2.687976888100237 \\
		279    -2.7302762296401917 \\
		280    -2.759816841550279 \\
		281    -2.7512718845202677 \\
		282    -2.7804829248572305 \\
		283    -2.7797668671092457 \\
		284    -2.795504275294017 \\
		285    -2.814940220045909 \\
		286    -2.8331647733531717 \\
		287    -2.851209018465129 \\
		288    -2.8695991865851727 \\
		289    -2.8828015368776776 \\
		290    -2.9134777506036875 \\
		291    -2.9236701732021286 \\
		292    -2.921320424578751 \\
		293    -2.911790493398831 \\
		294    -2.967963062264067 \\
		295    -2.970265313211535 \\
		296    -3.006259346637441 \\
		297    -3.0108736574181054 \\
		298    -3.0136943650243078 \\
		299    -3.019311101130527 \\
		300    -3.0643080635720037 \\
		301    -3.066464232789274 \\
		302    -3.0720492846126 \\
		303    -3.0763416577001617 \\
		304    -3.1134732745657647 \\
		305    -3.0829911080152077 \\
		306    -3.164026664246459 \\
		307    -3.1380674410516862 \\
		308    -3.1739857667327573 \\
		309    -3.1917027950347694 \\
		310    -3.217603161427432 \\
		311    -3.217061478061192 \\
		312    -3.250141702777543 \\
		313    -3.2355141061031722 \\
		314    -3.2657522196066084 \\
		315    -3.241528459053678 \\
		316    -3.313660007103285 \\
		317    -3.316028592833738 \\
		318    -3.324262722600657 \\
		319    -3.2577842718738927 \\
		320    -3.3350456430093547 \\
		321    -3.370068768677362 \\
		322    -3.400686201663416 \\
		323    -3.4178190984282417 \\
		324    -3.400895977147624 \\
		325    -3.364306797585654 \\
		326    -3.459390825532636 \\
		327    -3.4842630680121016 \\
		328    -3.4324271515163205 \\
		329    -3.4945696549504888 \\
		330    -3.4976444780997626 \\
		331    -3.54952770509056 \\
		332    -3.5273691958203828 \\
		333    -3.510740553268656 \\
		334    -3.548443962546286 \\
		335    -3.612742995052332 \\
		336    -3.61400519366621 \\
		337    -3.639703991993006 \\
		338    -3.607196309122957 \\
		339    -3.6475390338386515 \\
		340    -3.6235376978245144 \\
		341    -3.705729683630317 \\
		342    -3.6418224387335347 \\
		343    -3.7128896902704476 \\
		344    -3.6922696598598725 \\
		345    -3.7653310222549363 \\
		346    -3.6793186393271475 \\
		347    -3.7737209918164822 \\
		348    -3.7474667186838246 \\
		349    -3.806987138773325 \\
		350    -3.8012414116534488 \\
		351    -3.8007200930348546 \\
		352    -3.8634316373981608 \\
		353    -3.8908306092912133 \\
		354    -3.890801637667244 \\
		355    -3.8330657746162853 \\
		356    -3.92369371955997 \\
		357    -3.9393091138339456 \\
		358    -3.957683491170157 \\
		359    -3.9377059845189426 \\
		360    -3.965142360522682 \\
		361    -3.998186386871243 \\
		362    -3.9999198063780215 \\
		363    -3.9770627258997275 \\
		364    -4.027322591124312 \\
		365    -3.982683041970412 \\
		366    -4.030333956006799 \\
		367    -4.013495228578266 \\
		368    -4.0970562868025215 \\
		369    -4.0050488017484005 \\
		370    -4.081903968332192 \\
		371    -4.122589265208707 \\
		372    -4.140788961243745 \\
		373    -4.1901593781460935 \\
		374    -3.9474803803761818 \\
		375    -4.215178773656933 \\
		376    -3.9482240830853703 \\
		377    -4.200954550796427 \\
		378    -4.261568501469381 \\
		379    -3.798958949343305 \\
		380    -4.162272269493224 \\
		381    -4.178979494783103 \\
		382    -4.301384181302578 \\
		383    -4.159756791791642 \\
		384    -4.343950333028646 \\
		385    -4.360591876011581 \\
		386    -3.92855033158197 \\
		387    -4.400563137029881 \\
		388    -4.337670189903077 \\
		389    -3.8278140151788898 \\
		390    -4.2925640198946144 \\
		391    -4.430153785129008 \\
		392    -4.386053414631815 \\
		393    -4.375607862985837 \\
		394    -4.489283007287849 \\
		395    -4.488947331625052 \\
		396    -4.539821190843709 \\
		397    -4.527285013333635 \\
		398    -4.405565952515065 \\
		399    -4.509446605691904 \\
		400    -4.53397650144024 \\
		401    -4.550630635719457 \\
		402    -4.315933960832744 \\
		403    -4.649916501720702 \\
		404    -4.458559816707813 \\
		405    -4.6489073986464025 \\
		406    -4.611168256938127 \\
		407    -4.552598338586873 \\
		408    -4.388627677495435 \\
		409    -4.5862333119232614 \\
		410    -4.599415201074086 \\
		411    -4.708803875475899 \\
		412    -4.5955519079808065 \\
		413    -4.730527548543042 \\
		414    -4.4696483553265605 \\
		415    -4.827657626465231 \\
		416    -4.840127558347164 \\
		417    -4.848318261002895 \\
		418    -4.789231535124917 \\
		419    -4.749765682187896 \\
		420    -4.917408568263428 \\
		421    -4.839338407413767 \\
		422    -4.862225365779287 \\
		423    -4.6595801535873935 \\
		424    -4.860179873314946 \\
		425    -4.9707056530949085 \\
		426    -5.002517954506522 \\
		427    -4.915673915799184 \\
		428    -4.984603865566547 \\
		429    -4.7735111753703965 \\
		430    -5.0766899096150055 \\
		431    -4.729878282337021 \\
		432    -4.946166217577514 \\
		433    -5.0688995260438805 \\
		434    -5.134116983491122 \\
		435    -4.773128482096585 \\
		436    -5.111489045719515 \\
		437    -5.004460299517936 \\
		438    -5.1969821717075 \\
		439    -5.213206336121841 \\
		440    -5.1001666997535295 \\
		441    -4.823443690342585 \\
		442    -5.198656321227362 \\
		443    -5.2421975402529055 \\
		444    -5.105104214599865 \\
		445    -5.244016098274425 \\
		446    -5.2497899176986795 \\
		447    -5.035134593557889 \\
		448    -5.350072953333348 \\
		449    -5.373215760103939 \\
		450    -5.370928040029526 \\
		451    -5.374411766343557 \\
		452    -5.359463906101521 \\
		453    -5.427956720519286 \\
		454    -4.604848052977274 \\
		455    -5.4560996214100035 \\
		456    -5.374072943679036 \\
		457    -5.481117286285694 \\
		458    -5.384359457364464 \\
		459    -4.928845357958245 \\
		460    -5.514376774167359 \\
		461    -5.4714465015584155 \\
		462    -5.218708935038726 \\
		463    -5.517998518275629 \\
		464    -4.974997748201494 \\
		465    -4.958229529368466 \\
		466    -5.575019872672962 \\
		467    -5.550173495107639 \\
		468    -5.160028120168379 \\
		469    -5.659957578320836 \\
		470    -5.142883199619845 \\
		471    -5.07717146087567 \\
		472    -5.6460486431019365 \\
		473    -5.363987290134862 \\
		474    -5.272995745972398 \\
		475    -5.648441386232563 \\
		476    -5.304074111171122 \\
		477    -5.004697254812528 \\
		478    -5.719674805102657 \\
		479    -5.802869072966783 \\
		480    -5.818489379256104 \\
		481    -5.833420876841677 \\
		482    -5.8488922572619195 \\
		483    -5.863818030983331 \\
		484    -5.879286879845712 \\
		485    -5.894207039138631 \\
		486    -5.909673403063433 \\
		487    -5.924587974881681 \\
		488    -5.940051900409517 \\
		489    -5.954960911185231 \\
		490    -5.9704224443945515 \\
		491    -5.9853259200478846 \\
		492    -6.000785106559284 \\
		493    -6.015683072507162 \\
		494    -6.031139957487262 \\
		495    -6.046032438652184 \\
		496    -6.061487066817822 \\
		497    -6.076374087636472 \\
		498    -6.091826503258331 \\
		499    -6.106708087690421 \\
		500    -6.12215833459739 \\
		501    -6.13703450613401 \\
		502    -6.15248262771681 \\
		503    -6.16735340938891 \\
		504    -6.1827994486041264 \\
		505    -6.197664862991021 \\
		506    -6.2131088623650585 \\
		507    -6.227968931602326 \\
		508    -6.243410933234783 \\
		509    -6.258265679022758 \\
		510    -6.273705724591178 \\
		511    -6.288555168202667 \\
		512    -6.3039932989651515 \\
		513    -6.318837461253753 \\
		514    -6.334273718053831 \\
		515    -6.349112619461662 \\
		516    -6.3645470427314645 \\
		517    -6.3793807032964285 \\
		518    -6.394813333060386 \\
		519    -6.409641772424878 \\
		520    -6.4250726483036775 \\
		521    -6.439895885721431 \\
		522    -6.455325046935543 \\
		523    -6.470143101278946 \\
		524    -6.48557058665221 \\
		525    -6.500383476420272 \\
		526    -6.515809324383673 \\
		527    -6.530617067708842 \\
		528    -6.546041316303948 \\
		529    -6.560843930959438 \\
		530    -6.576266617841905 \\
		531    -6.591064121249201 \\
		532    -6.606485283692698 \\
		533    -6.6212776929276735 \\
		534    -6.636697367826539 \\
		535    -6.651484699627381 \\
		536    -6.6669029235012065 \\
		537    -6.681685194274097 \\
		538    -6.6971020032699915 \\
		539    -6.711879229096648 \\
		540    -6.72729465899387 \\
		541    -6.742066855638064 \\
		542    -6.757480941850664 \\
		543    -6.772248124764588 \\
		544    -6.787660902344559 \\
		545    -6.802423086675262 \\
		546    -6.817834590316338 \\
		547    -6.832591790912328 \\
		548    -6.848002054953342 \\
		549    -6.862754286370226 \\
		550    -6.878163344797983 \\
		551    -6.892910621305047 \\
		552    -6.908318507757661 \\
		553    -6.923060843344171 \\
		554    -6.938467591114904 \\
		555    -6.953204999495663 \\
		556    -6.9686106415349895 \\
		557    -6.983343136156406 \\
		558    -6.998747705075715 \\
		559    -7.013475299121489 \\
		560    -7.028878827196478 \\
		561    -7.043601533593465 \\
		562    -7.059004052767535 \\
		563    -7.073721884191087 \\
		564    -7.089123426077076 \\
		565    -7.10383639495742 \\
		566    -7.119236990841656 \\
		567    -7.133945109368432 \\
		568    -7.149344790213712 \\
		569    -7.164048070341305 \\
		570    -7.17944686678991 \\
		571    -7.194145320243578 \\
		572    -7.20954326261919 \\
		573    -7.224236900899496 \\
		574    -7.239634019211739 \\
		575    -7.254322853600057 \\
		576    -7.269719177546614 \\
		577    -7.284403219110172 \\
		578    -7.299798778079293 \\
		579    -7.314478037675618 \\
		580    -7.329872860749575 \\
		581    -7.344547349032047 \\
		582    -7.35994146498973 \\
		583    -7.374611192412015 \\
		584    -7.390004629731225 \\
		585    -7.4046696065524555 \\
		586    -7.420062393413642 \\
		587    -7.434722629702299 \\
		588    -7.450114793990862 \\
		589    -7.46477029963012 \\
		590    -7.480161868938979 \\
		591    -7.4948126536303965 \\
		592    -7.510203655263232 \\
		593    -7.524849728531614 \\
		594    -7.540240189504026 \\
		595    -7.554881560701412 \\
		596    -7.5702715077449385 \\
		597    -7.584908186056403 \\
		598    -7.600297645621052 \\
		599    -7.61492964006644 \\
		600    -7.6303186383234705 \\
		601    -7.644945957763922 \\
		602    -7.660334520606996 \\
		603    -7.674957173745949 \\
		604    -7.690345326794963 \\
		605    -7.704963322184913 \\
		606    -7.720351090788954 \\
		607    -7.734964436836499 \\
		608    -7.750351846073627 \\
		609    -7.7649605510384445 \\
		610    -7.780347625721779 \\
		611    -7.794951697725087 \\
		612    -7.810338462402783 \\
		613    -7.8249379094278275 \\
		614    -7.840324388386812 \\
		615    -7.854919218284914 \\
		616    -7.870305435552083 \\
		617    -7.884895656043843 \\
		618    -7.900281635388927 \\
		619    -7.91486725407128 \\
		620    -7.930253019009938 \\
		621    -7.944834043355265 \\
		622    -7.960219617149902 \\
		623    -7.974796054513099 \\
		624    -7.990181460177105 \\
		625    -8.004753317796103 \\
		626    -8.020138578094558 \\
		627    -8.034705863095986 \\
		628    -8.050091000547077 \\
		629    -8.06465371994761 \\
		630    -8.08003875682744 \\
		631    -8.094596917537718 \\
		632    -8.109981875882221 \\
		633    -8.124535484710888 \\
		634    -8.139920386313888 \\
		635    -8.15446944996783 \\
		636    -8.169854316390381 \\
		637    -8.184398841480817 \\
		638    -8.199783694046314 \\
		639    -8.214323687089136 \\
		640    -8.229708546889446 \\
		641    -8.244244014310599 \\
		642    -8.259628902207853 \\
		643    -8.274159850343674 \\
		644    -8.28954478696983 \\
		645    -8.304071222074088 \\
		646    -8.31945622783589 \\
		647    -8.333978156075142 \\
		648    -8.349363251155399 \\
		649    -8.36388067861647 \\
		650    -8.379265882975107 \\
		651    -8.393778815670395 \\
		652    -8.40916414904599 \\
		653    -8.423672592910375 \\
		654    -8.439058074825931 \\
		655    -8.453562035721328 \\
		656    -8.468947685482526 \\
		657    -8.483447169202158 \\
		658    -8.498833005899723 \\
		659    -8.513328018165103 \\
		660    -8.528714060677238 \\
		661    -8.543204607149809 \\
		662    -8.558590874143418 \\
		663    -8.573084395075862 \\
		664    -8.588463348989121 \\
		665    -8.602945036791354 \\
		666    -8.61833201450122 \\
		667    -8.632818861858448 \\
		668    -8.648196063725717 \\
		669    -8.662668635531224 \\
		670    -8.678056395829703 \\
		671    -8.692536580171616 \\
		672    -8.707912113189371 \\
		673    -8.722375591889103 \\
		674    -8.737764204384227 \\
		675    -8.752237735943295 \\
		676    -8.767611681585718 \\
		677    -8.782066089647003 \\
		678    -8.797455622351071 \\
		679    -8.811922511050197 \\
		680    -8.82729494910861 \\
		681    -8.841740308608038 \\
		682    -8.857130827964573 \\
		683    -8.871591083460494 \\
		684    -8.88696209206126 \\
		685    -8.901398424718248 \\
		686    -8.9167899956257 \\
		687    -8.931243627328195 \\
		688    -8.9466132829712 \\
		689    -8.961040610174399 \\
		690    -8.976433296023625 \\
		691    -8.990880313129896 \\
		692    -9.006248690715104 \\
		693    -9.02066703355806 \\
		694    -9.03606089625057 \\
		695    -9.05050130776963 \\
		696    -9.06586848062433 \\
		697    -9.080305969487469 \\
		698    -9.095672467381009 \\
		699    -9.110106746390016 \\
		700    -9.125472587528105 \\
		701    -9.139903658455875 \\
		702    -9.155268860951251 \\
		703    -9.169696725551692 \\
		704    -9.185061307324393 \\
		705    -9.19948596734118 \\
		706    -9.214849946122255 \\
		707    -9.229271403292495 \\
		708    -9.244634796621147 \\
		709    -9.259053052673757 \\
		710    -9.27441587790569 \\
		711    -9.28883093455553 \\
		712    -9.304193208857184 \\
		713    -9.318605067817872 \\
		714    -9.333966808165473 \\
		715    -9.348375471146175 \\
		716    -9.363736694353078 \\
		717    -9.378142163050583 \\
		718    -9.393502885728012 \\
		719    -9.407905161845235 \\
		720    -9.423265400439472 \\
		721    -9.43766448568252 \\
		722    -9.453024256460044 \\
		723    -9.467420152523726 \\
		724    -9.482779471570229 \\
		725    -9.49717218014776 \\
		726    -9.512531063373913 \\
		727    -9.526920586177988 \\
		728    -9.542279049330984 \\
		729    -9.556665388048767 \\
		730    -9.572023446687444 \\
		731    -9.586406603034256 \\
		732    -9.601764272566594 \\
		733    -9.616144248258156 \\
		734    -9.631501543913132 \\
		735    -9.645878340659966 \\
		736    -9.661235277508704 \\
		737    -9.675608897036714 \\
		738    -9.690965489971806 \\
		739    -9.705335934012991 \\
		740    -9.720692197770441 \\
		741    -9.735059468065483 \\
		742    -9.750415417224698 \\
		743    -9.764779515521804 \\
		744    -9.780135164494363 \\
		745    -9.794496092542726 \\
		746    -9.809851455580645 \\
		747    -9.824209215156971 \\
		748    -9.83956430635514 \\
		749    -9.853918899239234 \\
		750    -9.86927373253145 \\
		751    -9.88362516051507 \\
		752    -9.898979749688579 \\
		753    -9.913328014575214 \\
		754    -9.928682373268064 \\
		755    -9.94302747687809 \\
		756    -9.958381618557349 \\
		757    -9.97272356271441 \\
		758    -9.988077500712151 \\
		759    -10.002416287268785 \\
		760    -10.017770034757982 \\
		761    -10.03210566557893 \\
		762    -10.047459235585617 \\
		763    -10.061791712550296 \\
		764    -10.077145117964248 \\
		765    -10.091474442958782 \\
		766    -10.106827696512605 \\
		767    -10.121153871463694 \\
		768    -10.136506985746383 \\
		769    -10.150830012569587 \\
		770    -10.166183000029253 \\
		771    -10.180502880685191 \\
		772    -10.195855753638021 \\
		773    -10.210172490096946 \\
		774    -10.225525260679007 \\
		775    -10.239838854915385 \\
		776    -10.255191535169052 \\
		777    -10.269501989199664 \\
		778    -10.284854591016291 \\
		779    -10.299161906875577 \\
		780    -10.314514442004711 \\
		781    -10.328818621722924 \\
		782    -10.344171101775274 \\
		783    -10.358472147433684 \\
		784    -10.373824583896784 \\
		785    -10.388122497600284 \\
		786    -10.403474901818548 \\
		787    -10.417769685660534 \\
		788    -10.433122068848814 \\
		789    -10.447413724971868 \\
		790    -10.46276609821183 \\
		791    -10.47705462876866 \\
		792    -10.492407003019139 \\
		793    -10.506692410201893 \\
		794    -10.52204479627994 \\
		795    -10.53632708228562 \\
		796    -10.551679490887224 \\
		797    -10.565958657943469 \\
		798    -10.58131109965384 \\
		799    -10.59558715002553 \\
		800    -10.610939635286352 \\
		801    -10.625212571260372 \\
		802    -10.640565110401488 \\
		803    -10.654839036925797 \\
		804    -10.67018775304583 \\
		805    -10.684454154965678 \\
		806    -10.699807077548781 \\
		807    -10.714076890608323 \\
		808    -10.729423598710056 \\
		809    -10.743683527108779 \\
		810    -10.759036871535573 \\
		811    -10.773302532534215 \\
		812    -10.788647322360092 \\
		813    -10.802900789993172 \\
		814    -10.818254593331522 \\
		815    -10.832516064730324 \\
		816    -10.84785902424325 \\
		817    -10.86210604408788 \\
		818    -10.877460342435349 \\
		819    -10.891717587694394 \\
		820    -10.907058803061762 \\
		821    -10.921299388187284 \\
		822    -10.936654216749831 \\
		823    -10.950907200260811 \\
		824    -10.966246755899865 \\
		825    -10.980505653191898 \\
		826    -10.995836322298736 \\
		827    -11.010084933926827 \\
		828    -11.025422882035377 \\
		829    -11.039678511228063 \\
		830    -11.055006552393301 \\
		831    -11.069250838511717 \\
		832    -11.084587261471786 \\
		833    -11.098839609728742 \\
		834    -11.114165083113246 \\
		835    -11.128405010463924 \\
		836    -11.143739988859638 \\
		837    -11.157989043774213 \\
		838    -11.173312008342986 \\
		839    -11.187547544636281 \\
		840    -11.202881157329228 \\
		841    -11.21712690704978 \\
		842    -11.232447420610958 \\
		843    -11.246678534506115 \\
		844    -11.26201085879474 \\
		845    -11.2762532917619 \\
		846    -11.291571410982371 \\
		847    -11.305798072020865 \\
		848    -11.321129183611278 \\
		849    -11.33536828889214 \\
		850    -11.350684069344616 \\
		851    -11.364906248002594 \\
		852    -11.38023622096411 \\
		853    -11.394471988011965 \\
		854    -11.409785484228186 \\
		855    -11.424003151978651 \\
		856    -11.439332058910217 \\
		857    -11.453564477571664 \\
		858    -11.468875742984787 \\
		859    -11.48308887207804 \\
		860    -11.498416784009708 \\
		861    -11.512645844760197 \\
		862    -11.527954931672268 \\
		863    -11.54216349525361 \\
		864    -11.557490481838348 \\
		865    -11.571716175369396 \\
		866    -11.58702313518301 \\
		867    -11.601227107311734 \\
		868    -11.616553236604389 \\
		869    -11.630775554242666 \\
		870    -11.646080437252547 \\
		871    -11.66027979280598 \\
		872    -11.675605131566073 \\
		873    -11.689824064972592 \\
		874    -11.705126920560414 \\
		875    -11.719321635259627 \\
		876    -11.734646248834615 \\
		877    -11.748861790095743 \\
		878    -11.764162666640477 \\
		879    -11.778376636976095 \\
		880    -11.793676420059285 \\
		881    -11.80788880486737 \\
		882    -11.823187507198893 \\
		883    -11.837398303167864 \\
		884    -11.852695937739997 \\
		885    -11.866905141659538 \\
		886    -11.882201721473466 \\
		887    -11.896409330190567 \\
		888    -11.911704867953484 \\
		889    -11.925910878504073 \\
		890    -11.941205386893722 \\
		891    -11.955409796223673 \\
		892    -11.970703287712583 \\
		893    -11.984906093031602 \\
		894    -12.000198580022467 \\
		895    -12.014399778487963 \\
		896    -12.029691273193542 \\
		897    -12.043890861963353 \\
		898    -12.059181376614141 \\
		899    -12.073379352948763 \\
		900    -12.088668899506228 \\
		901    -12.102865260812973 \\
		902    -12.118153851130865 \\
		903    -12.132348594864776 \\
		904    -12.147636240773231 \\
		905    -12.16182936441267 \\
		906    -12.177116077552242 \\
		907    -12.191307578665239 \\
		908    -12.206593370578009 \\
		909    -12.220783246897458 \\
		910    -12.236068128986194 \\
		911    -12.2502563780738 \\
		912    -12.26554036154237 \\
		913    -12.279726981290018 \\
		914    -12.295010077376327 \\
		915    -12.309195065530814 \\
		916    -12.324477285381281 \\
		917    -12.338660639785932 \\
		918    -12.353941994309205 \\
		919    -12.368123713078377 \\
		920    -12.383404213188388 \\
		921    -12.397584294260785 \\
		922    -12.412875995752074 \\
		923    -12.427023044999446 \\
		924    -12.4423409420838 \\
		925    -12.456492103952902 \\
		926    -12.47177621941057 \\
		927    -12.485951285014595 \\
		928    -12.501245034552321 \\
		929    -12.515379310656577 \\
		930    -12.530701218715741 \\
		931    -12.544845516482967 \\
		932    -12.560125832763614 \\
		933    -12.57429598210851 \\
		934    -12.589591806639127 \\
		935    -12.60371339875135 \\
		936    -12.619039336124 \\
		937    -12.63317676469954 \\
		938    -12.648480727279138 \\
		939    -12.662590372526038 \\
		940    -12.677916393333982 \\
		941    -12.692054595045132 \\
		942    -12.707326001823507 \\
		943    -12.721486104132792 \\
		944    -12.736789612835612 \\
		945    -12.750888009476235 \\
		946    -12.766219334207014 \\
		947    -12.780348134086534 \\
		948    -12.795617328955961 \\
		949    -12.809773723440799 \\
		950    -12.825076874805491 \\
		951    -12.839198010074112 \\
		952    -12.854501058997796 \\
		953    -12.868619910485961 \\
		954    -12.883922842676546 \\
		955    -12.898039409099333 \\
		956    -12.913342233528414 \\
		957    -12.927456514247696 \\
		958    -12.94275924002702 \\
		959    -12.956871234746323 \\
		960    -12.972173870580967 \\
		961    -12.98628357884366 \\
		962    -13.001586133584809 \\
		963    -13.015693555142917 \\
		964    -13.030996037032176 \\
		965    -13.045101171344726 \\
		966    -13.060403589183116 \\
		967    -13.07450643629937 \\
		968    -13.089808798274968 \\
		969    -13.103909357951666 \\
		970    -13.119211672723983 \\
		971    -13.13330994454905 \\
		972    -13.148612220337853 \\
		973    -13.162708204485975 \\
		974    -13.178010449273152 \\
		975    -13.192104145322958 \\
		976    -13.207406367080283 \\
		977    -13.221497775503043 \\
		978    -13.236799982480159 \\
		979    -13.250889102898173 \\
		980    -13.266191302832802 \\
		981    -13.28027813560109 \\
		982    -13.295580336823717 \\
		983    -13.309664882190763 \\
		984    -13.324967091587938 \\
		985    -13.339049349172303 \\
		986    -13.354351574907657 \\
		987    -13.368431545839828 \\
		988    -13.383733795124453 \\
		989    -13.39781147890024 \\
		990    -13.41311375989718 \\
		991    -13.42718915683579 \\
		992    -13.442491476095542 \\
		993    -13.456564586998804 \\
		994    -13.471866952392173 \\
		995    -13.485937777158624 \\
		996    -13.501240196008927 \\
		997    -13.5153087354983 \\
		998    -13.530611214532893 \\
		999    -13.544677469281615 \\
		1000    -13.559980015233107 \\
		1001    -13.57404398533511 \\
		1002    -13.589346605892265 \\
		1003    -13.603408293043984 \\
		1004    -13.618710994860065 \\
		1005    -13.63277039806485 \\
		1006    -13.64807318820489 \\
		1007    -13.662130309203281 \\
		1008    -13.677433194541408 \\
		1009    -13.69148803399829 \\
		1010    -13.706791020769142 \\
		1011    -13.720843578374698 \\
		1012    -13.736146673576172 \\
		1013    -13.750196951200003 \\
		1014    -13.765500161710127 \\
		1015    -13.77954816010959 \\
		1016    -13.79485149138364 \\
		1017    -13.808897211109516 \\
		1018    -13.824200670599426 \\
		1019    -13.838244112439433 \\
		1020    -13.853547705413147 \\
		1021    -13.867588870758928 \\
		1022    -13.882892603734186 \\
		1023    -13.896931492974813 \\
		1024    -13.912235372993957 \\
		1025    -13.92627198813397 \\
		1026    -13.94157602065724 \\
		1027    -13.955610361708281 \\
		1028    -13.970914552905098 \\
		1029    -13.984946621724871 \\
		1030    -14.00025097710371 \\
		1031    -14.01428077510023 \\
		1032    -14.029585301716567 \\
		1033    -14.04361282891658 \\
		1034    -14.058917532413695 \\
		1035    -14.072942790013647 \\
		1036    -14.08824767574954 \\
		1037    -14.102270666013787 \\
		1038    -14.11757573865357 \\
		1039    -14.131596462371265 \\
		1040    -14.146901729178417 \\
		1041    -14.160920187899107 \\
		1042    -14.176225653692075 \\
		1043    -14.190241848716239 \\
		1044    -14.205547519276772 \\
		1045    -14.219561451983996 \\
		1046    -14.234867333604827 \\
		1047    -14.248879004934212 \\
		1048    -14.26418510063194 \\
		1049    -14.278194512494919 \\
		1050    -14.293500829414489 \\
		1051    -14.307507983860932 \\
		1052    -14.322814526878526 \\
		1053    -14.336819424336404 \\
		1054    -14.352126197617856 \\
		1055    -14.366128840090864 \\
		1056    -14.381435851334556 \\
		1057    -14.395436241120208 \\
		1058    -14.410743493130122 \\
		1059    -14.424741631567077 \\
		1060    -14.440049131088493 \\
		1061    -14.454045018625036 \\
		1062    -14.469352768359286 \\
		1063    -14.483346407371142 \\
		1064    -14.498654414850728 \\
		1065    -14.512645808442695 \\
		1066    -14.527954077135353 \\
		1067    -14.54194322506037 \\
		1068    -14.557251760067858 \\
		1069    -14.571238665150764 \\
		1070    -14.586547470966659 \\
		1071    -14.600532135338996 \\
		1072    -14.615841216790985 \\
		1073    -14.629823642098684 \\
		1074    -14.645133002169583 \\
		1075    -14.659113190624591 \\
		1076    -14.674422838540984 \\
		1077    -14.68840079030457 \\
		1078    -14.703710725565823 \\
		1079    -14.717686445383244 \\
		1080    -14.732996675408831 \\
		1081    -14.74697016295249 \\
		1082    -14.76228069170639 \\
		1083    -14.776251950667378 \\
		1084    -14.79156278069987 \\
		1085    -14.80553181101943 \\
		1086    -14.820842948622166 \\
		1087    -14.834809754677408 \\
		1088    -14.85012120238906 \\
		1089    -14.86408578387794 \\
		1090    -14.8793975478925 \\
		1091    -14.893359910121474 \\
		1092    -14.908671992454316 \\
		1093    -14.922632134296713 \\
		1094    -14.937944540646681 \\
		1095    -14.951902467403443 \\
		1096    -14.9672152019415 \\
		1097    -14.98117091244897 \\
		1098    -14.996483978451856 \\
		1099    -15.010437475542835 \\
		1100    -15.025750875475774 \\
		1101    -15.039702162378903 \\
		1102    -15.055015900521536 \\
		1103    -15.068964980451945 \\
		1104    -15.084279064564726 \\
		1105    -15.098225939549822 \\
		1106    -15.11354036926832 \\
		1107    -15.127485043360009 \\
		1108    -15.142799822002239 \\
		1109    -15.156742292482098 \\
		1110    -15.17205742966452 \\
		1111    -15.185997701371663 \\
		1112    -15.201313194444326 \\
		1113    -15.215251271133896 \\
		1114    -15.230567124926354 \\
		1115    -15.24450300780027 \\
		1116    -15.259819227219465 \\
		1117    -15.273752917627354 \\
		1118    -15.289069511675729 \\
		1119    -15.303001016698078 \\
		1120    -15.31831797857854 \\
		1121    -15.332247298255398 \\
		1122    -15.34756463642145 \\
		1123    -15.361491768144846 \\
		1124    -15.376809487877274 \\
		1125    -15.390734440525646 \\
		1126    -15.40605254072634 \\
		1127    -15.419975313719167 \\
		1128    -15.435293798118924 \\
		1129    -15.449214400338612 \\
		1130    -15.464533276815294 \\
		1131    -15.478451702225481 \\
		1132    -15.493770968805949 \\
		1133    -15.507687225074438 \\
		1134    -15.523006888912532 \\
		1135    -15.536920974784836 \\
		1136    -15.552241038062679 \\
		1137    -15.566152966040784 \\
		1138    -15.58147342989262 \\
		1139    -15.59538319164298 \\
		1140    -15.61070406010027 \\
		1141    -15.624611659276225 \\
		1142    -15.639932934538955 \\
		1143    -15.653838376023396 \\
		1144    -15.66916006242122 \\
		1145    -15.6830633498259 \\
		1146    -15.698385450026224 \\
		1147    -15.712286591281137 \\
		1148    -15.72760911487011 \\
		1149    -15.741508107683183 \\
		1150    -15.756831042285752 \\
		1151    -15.77072788647013 \\
		1152    -15.786051251607683 \\
		1153    -15.799945954190335 \\
		1154    -15.81526973862571 \\
		1155    -15.829162304691431 \\
		1156    -15.8444865147025 \\
		1157    -15.858376939140657 \\
		1158    -15.873701581458219 \\
		1159    -15.887589870849252 \\
		1160    -15.902914944075222 \\
		1161    -15.916801103420662 \\
		1162    -15.932126612267583 \\
		1163    -15.946010649993624 \\
		1164    -15.961336592861155 \\
		1165    -15.975218502343434 \\
		1166    -15.990544888648405 \\
		1167    -16.004424664185013 \\
		1168    -16.019751498019428 \\
		1169    -16.03362915416196 \\
		1170    -16.04895643507059 \\
		1171    -16.06283198438326 \\
		1172    -16.078159715094195 \\
		1173    -16.092033153275853 \\
		1174    -16.107361331130875 \\
		1175    -16.12123266441126 \\
		1176    -16.13656129003286 \\
		1177    -16.150430515154277 \\
		1178    -16.16575960531196 \\
		1179    -16.179626722570738 \\
		1180    -16.194956264784786 \\
		1181    -16.208821284388197 \\
		1182    -16.224151281395585 \\
		1183    -16.23801420641402 \\
		1184    -16.2533446734363 \\
		1185    -16.267205497225874 \\
		1186    -16.28253642109494 \\
		1187    -16.296395158153143 \\
		1188    -16.311726555088406 \\
		1189    -16.32558320142213 \\
		1190    -16.34092333187438 \\
		1191    -16.354769153295802 \\
		1192    -16.37010188588371 \\
		1193    -16.383954629152868 \\
		1194    -16.399298011594375 \\
		1195    -16.413137292888138 \\
		1196    -16.428470697573502 \\
		1197    -16.44231953844729 \\
		1198    -16.45766615252526 \\
		1199    -16.471498927660715 \\
		1200    -16.486833023885332 \\
		1201    -16.500677981575986 \\
		1202    -16.51602784310472 \\
		1203    -16.529854139569714 \\
		1204    -16.545188942846476 \\
		1205    -16.559030021552466 \\
		1206    -16.574383107927314 \\
		1207    -16.58820296372473 \\
		1208    -16.603538471176392 \\
		1209    -16.617375682924152 \\
		1210    -16.632731992622645 \\
		1211    -16.646545419957967 \\
		1212    -16.661881663741596 \\
		1213    -16.675715000085372 \\
		1214    -16.691074525768208 \\
		1215    -16.704881551452953 \\
		1216    -16.72021850655975 \\
		1217    -16.73404798433131 \\
		1218    -16.74941071546022 \\
		1219    -16.76321138297818 \\
		1220    -16.778549105851535 \\
		1221    -16.79237475200711 \\
		1222    -16.807740723529122 \\
		1223    -16.82153505027606 \\
		1224    -16.83690339769751 \\
		1225    -16.85069446877389 \\
		1226    -16.8660644841289 \\
		1227    -16.879852300381526 \\
		1228    -16.895223997857638 \\
		1229    -16.909008604890882 \\
		1230    -16.924381962897378 \\
		1231    -16.938163356029804 \\
		1232    -16.953538390869866 \\
		1233    -16.967316538873682 \\
		1234    -16.982693232631952 \\
		1235    -16.99646817639714 \\
		1236    -17.011846529430205 \\
		1237    -17.025618278392123 \\
		1238    -17.040998321631694 \\
		1239    -17.05476686668041 \\
		1240    -17.070148535590057 \\
		1241    -17.083913865285353 \\
		1242    -17.099297200745447 \\
		1243    -17.11305937997445 \\
		1244    -17.128444368193495 \\
		1245    -17.142203359663664 \\
		1246    -17.157590017543317 \\
		1247    -17.171345844653764 \\
		1248    -17.186734143456462 \\
		1249    -17.2004867770286 \\
		1250    -17.215876741219205 \\
		1251    -17.229626250784296 \\
		1252    -17.245017853133085 \\
		1253    -17.25876426201172 \\
		1254    -17.274157484245958 \\
		1255    -17.287900729305065 \\
		1256    -17.303295607890252 \\
		1257    -17.31703569059654 \\
		1258    -17.33243221079864 \\
		1259    -17.346169229735853 \\
		1260    -17.361567351445558 \\
		1261    -17.375301197358887 \\
		1262    -17.39070097040283 \\
		1263    -17.40443174274864 \\
		1264    -17.419833176122715 \\
		1265    -17.433560835886386 \\
		1266    -17.44896391870555 \\
		1267    -17.462688471658915 \\
		1268    -17.478093132621584 \\
		1269    -17.491814628031708 \\
		1270    -17.50722097695428 \\
		1271    -17.520939405945317 \\
		1272    -17.53634730750082 \\
		1273    -17.550062687514227 \\
		1274    -17.56547221345834 \\
		1275    -17.579184461269136 \\
		1276    -17.59459560813739 \\
		1277    -17.608322029968132 \\
		1278    -17.623718019411623 \\
		1279    -17.637423640767008 \\
		1280    -17.65283822544116 \\
		1281    -17.666562027387354 \\
		1282    -17.681957715954958 \\
		1283    -17.695657089464692 \\
		1284    -17.71107503146386 \\
		1285    -17.72479613015993 \\
		1286    -17.74019157051797 \\
		1287    -17.75388469286331 \\
		1288    -17.769305976298245 \\
		1289    -17.783024460920434 \\
		1290    -17.798419582383847 \\
		1291    -17.81210651777626 \\
		1292    -17.827531178537303 \\
		1293    -17.841246985016408 \\
		1294    -17.856641890289275 \\
		1295    -17.870322651910577 \\
		1296    -17.88575071837962 \\
		1297    -17.899463966421955 \\
		1298    -17.914858635745556 \\
		1299    -17.92853320984513 \\
		1300    -17.943964636927284 \\
		1301    -17.957675237925955 \\
		1302    -17.97306964254038 \\
		1303    -17.98677861480153 \\
		1304    -18.0021727585622 \\
		1305    -18.01588061870409 \\
		1306    -18.031274558356756 \\
		1307    -18.044981216167436 \\
		1308    -18.060374908495774 \\
		1309    -18.074080345567413 \\
		1310    -18.08947382544359 \\
		1311    -18.103178137589047 \\
		1312    -18.11857142599371 \\
		1313    -18.132274527457238 \\
		1314    -18.14766750564664 \\
		1315    -18.16136944071018 \\
		1316    -18.17676224026818 \\
		1317    -18.19046295163883 \\
		1318    -18.20585549128075 \\
		1319    -18.21955500229882 \\
		1320    -18.23494743815292 \\
		1321    -18.248645682298616 \\
		1322    -18.264037878966054 \\
		1323    -18.27773501150783 \\
		1324    -18.29312700649614 \\
		1325    -18.306822887334903 \\
		1326    -18.322214680599558 \\
		1327    -18.335909370780392 \\
		1328    -18.351300995087335 \\
		1329    -18.364994579237365 \\
		1330    -18.380386018630293 \\
		1331    -18.394078367003992 \\
		1332    -18.409469610123793 \\
		1333    -18.423160752546835 \\
		1334    -18.438551892798344 \\
		1335    -18.45224188768989 \\
		1336    -18.46763276525803 \\
		1337    -18.481321519260096 \\
		1338    -18.496712323952167 \\
		1339    -18.510399989685038 \\
		1340    -18.525790603325003 \\
		1341    -18.539477130141464 \\
		1342    -18.554867450304926 \\
		1343    -18.568552626179915 \\
		1344    -18.583942902430024 \\
		1345    -18.597626970807216 \\
		1346    -18.613017144403045 \\
		1347    -18.626699972194633 \\
		1348    -18.642089997206877 \\
		1349    -18.655771761663424 \\
		1350    -18.67116150924299 \\
		1351    -18.68484194295589 \\
		1352    -18.700231562888668 \\
		1353    -18.713910973596505 \\
		1354    -18.729300447776847 \\
		1355    -18.742978439033244 \\
		1356    -18.758367672446116 \\
		1357    -18.77204474025163 \\
		1358    -18.787433929865017 \\
		1359    -18.801109761101298 \\
		1360    -18.81649881320604 \\
		1361    -18.83017341404003 \\
		1362    -18.845562572013318 \\
		1363    -18.85923599516916 \\
		1364    -18.874625024625594 \\
		1365    -18.88829727281821 \\
		1366    -18.903685833603024 \\
		1367    -18.917356936414702 \\
		1368    -18.93274573696898 \\
		1369    -18.946415745047275 \\
		1370    -18.961804395171374 \\
		1371    -18.975473134316 \\
		1372    -18.99086138355602 \\
		1373    -19.00452894609228 \\
		1374    -19.019917280152132 \\
		1375    -19.033583774532556 \\
		1376    -19.048972200283483 \\
		1377    -19.06263763205129 \\
		1378    -19.07802587320917 \\
		1379    -19.091690292778466 \\
		1380    -19.10707843440789 \\
		1381    -19.120741310652868 \\
		1382    -19.136129190048468 \\
		1383    -19.149790808150243 \\
		1384    -19.165178581269842 \\
		1385    -19.178839158750982 \\
		1386    -19.194226714012938 \\
		1387    -19.207886420121238 \\
		1388    -19.223274104298753 \\
		1389    -19.236932417737783 \\
		1390    -19.25231983927815 \\
		1391    -19.265976999034237 \\
		1392    -19.281364473552756 \\
		1393    -19.295020460265423 \\
		1394    -19.31040800417527 \\
		1395    -19.32406266847084 \\
		1396    -19.339450086064726 \\
		1397    -19.35310397028813 \\
		1398    -19.36849105394619 \\
		1399    -19.382143523487283 \\
		1400    -19.397530795508796 \\
		1401    -19.411182280083015 \\
		1402    -19.42656934701011 \\
		1403    -19.440219619431097 \\
		1404    -19.455606633613368 \\
		1405    -19.46925587551833 \\
		1406    -19.484642695701513 \\
		1407    -19.498290886277356 \\
		1408    -19.513677661712308 \\
		1409    -19.527324386203155 \\
		1410    -19.542711071160323 \\
		1411    -19.556356678495725 \\
		1412    -19.571743542344848 \\
		1413    -19.585388009546552 \\
		1414    -19.60077473331478 \\
		1415    -19.614417897500935 \\
		1416    -19.629804724249894 \\
		1417    -19.64344742371935 \\
		1418    -19.658834225053642 \\
		1419    -19.672475570243783 \\
		1420    -19.68786200719065 \\
		1421    -19.70150197503695 \\
		1422    -19.71688920287196 \\
		1423    -19.73051978053937 \\
		1424    -19.745920088280826 \\
		1425    -19.759546229262124 \\
		1426    -19.774937670680476 \\
		1427    -19.788574465522228 \\
		1428    -19.80396413372631 \\
		1429    -19.81758900983672 \\
		1430    -19.832989655519444 \\
		1431    -19.846614243731644 \\
		1432    -19.86200408475146 \\
		1433    -19.875637604818674 \\
		1434    -19.891029548581024 \\
		1435    -19.904648633924555 \\
		1436    -19.920049205848912 \\
		1437    -19.933672817412937 \\
		1438    -19.94906034911274 \\
		1439    -19.962690918243577 \\
		1440    -19.978084506951504 \\
		1441    -19.991697652202078 \\
		1442    -20.00709991198965 \\
		1443    -20.020720316778338 \\
		1444    -20.036105877725664 \\
		1445    -20.049732700249944 \\
		1446    -20.065128154699895 \\
		1447    -20.07873545871258 \\
		1448    -20.094136994975027 \\
		1449    -20.10775716616786 \\
		1450    -20.123140647545597 \\
		1451    -20.13676388916251 \\
		1452    -20.15216141490315 \\
		1453    -20.16576344045065 \\
		1454    -20.18116617204408 \\
		1455    -20.19478422681066 \\
		1456    -20.210164569344453 \\
		1457    -20.223784015766622 \\
		1458    -20.23918380650562 \\
		1459    -20.252790641603767 \\
		1460    -20.268183292794372 \\
		1461    -20.28180067210385 \\
		1462    -20.297191347476456 \\
		1463    -20.310796059882502 \\
		1464    -20.326197702145922 \\
		1465    -20.33979950102286 \\
		1466    -20.355189112299065 \\
		1467    -20.368803938784218 \\
		1468    -20.384194476351738 \\
		1469    -20.39779374945977 \\
		1470    -20.413197236581787 \\
		1471    -20.42679673621336 \\
		1472    -20.44218541879262 \\
		1473    -20.45580081267273 \\
		1474    -20.471191798878984 \\
		1475    -20.48478531860456 \\
		1476    -20.500192309884696 \\
		1477    -20.513787729697167 \\
		1478    -20.52917405847743 \\
		1479    -20.542785239928083 \\
		1480    -20.55817662937939 \\
		1481    -20.571765894356677 \\
		1482    -20.58717229848953 \\
		1483    -20.60076597498103 \\
		1484    -20.616151936430448 \\
		1485    -20.629761976878736 \\
		1486    -20.645151551698426 \\
		1487    -20.658735092436114 \\
		1488    -20.674145524548013 \\
		1489    -20.687733463331735 \\
		1490    -20.703115824717802 \\
		1491    -20.71672514159738 \\
		1492    -20.732115550005137 \\
		1493    -20.745695838098435 \\
		1494    -20.761108591010267 \\
		1495    -20.77469381743832 \\
		1496    -20.790076795277795 \\
		1497    -20.803683996724594 \\
		1498    -20.81907620008723 \\
		1499    -20.83266995085276 \\
		1500    -20.84804489750181 \\
		1501    -20.86164728668384 \\
		1502    -20.87704863304125 \\
		1503    -20.89061436785765 \\
		1504    -20.906026848282682 \\
		1505    -20.919615149318908 \\
		1506    -20.93498913112651 \\
		1507    -20.948587974642113 \\
		1508    -20.963989527225966 \\
		1509    -20.977550108074038 \\
		1510    -20.992964419245165 \\
		1511    -21.006550913823126 \\
		1512    -21.021921650471473 \\
		1513    -21.035519651189585 \\
		1514    -21.050918390142858 \\
		1515    -21.064493104785573 \\
		1516    -21.079893419321017 \\
		1517    -21.093466495028103 \\
		1518    -21.108866992170217 \\
		1519    -21.122437665622545 \\
		1520    -21.13783789910697 \\
		1521    -21.1514093447687 \\
		1522    -21.16680853407094 \\
		1523    -21.180378676502595 \\
		1524    -21.195781438213974 \\
		1525    -21.209347322127776 \\
		1526    -21.22474974612196 \\
		1527    -21.238315631935674 \\
		1528    -21.253717988019623 \\
		1529    -21.267284535538924 \\
		1530    -21.282685518513514 \\
		1531    -21.29625076466901 \\
		1532    -21.31165325542033 \\
		1533    -21.325218024725554 \\
		1534    -21.34061986962826 \\
		1535    -21.354181091513784 \\
		1536    -21.36958317561972 \\
		1537    -21.383143099557916 \\
		1538    -21.398547757861134 \\
		1539    -21.412105870253633 \\
		1540    -21.427506564624043 \\
		1541    -21.44106691623821 \\
		1542    -21.456471304060273 \\
		1543    -21.470030147353643 \\
		1544    -21.485431310414853 \\
		1545    -21.4989891250039 \\
		1546    -21.5143888638555 \\
		1547    -21.52794410868741 \\
		1548    -21.54334602535704 \\
		1549    -21.556904546037 \\
		1550    -21.572304743364228 \\
		1551    -21.585855277044477 \\
		1552    -21.60125877372354 \\
		1553    -21.614820831408625 \\
		1554    -21.630219276916705 \\
		1555    -21.64376907686891 \\
		1556    -21.65917296678241 \\
		1557    -21.672733280264143 \\
		1558    -21.688129643672145 \\
		1559    -21.70167903956655 \\
		1560    -21.71708272860841 \\
		1561    -21.730638610168608 \\
		1562    -21.7460326795156 \\
		1563    -21.75958099022064 \\
		1564    -21.774987323460408 \\
		1565    -21.788537914026143 \\
		1566    -21.80393435146652 \\
		1567    -21.817477149091456 \\
		1568    -21.832878052683917 \\
		1569    -21.84642583095447 \\
		1570    -21.861819627876876 \\
		1571    -21.875363415777876 \\
		1572    -21.890767651204005 \\
		1573    -21.904318828404623 \\
		1574    -21.919714075663634 \\
		1575    -21.933254268962017 \\
		1576    -21.948657342582315 \\
		1577    -21.96221109987317 \\
		1578    -21.977606016740815 \\
		1579    -21.991141129706463 \\
		1580    -22.006547460073744 \\
		1581    -22.020099137117302 \\
		1582    -22.03549222571649 \\
		1583    -22.049024841351734 \\
		1584    -22.064431887456607 \\
		1585    -22.07798055021828 \\
		1586    -22.093368336057296 \\
		1587    -22.106896966528822 \\
		1588    -22.12230635663723 \\
		1589    -22.135856682181466 \\
		1590    -22.151233748830684 \\
		1591    -22.16476750608968 \\
		1592    -22.180170630505774 \\
		1593    -22.193721178269872 \\
		1594    -22.209104832146707 \\
		1595    -22.222630811832683 \\
		1596    -22.238041024493214 \\
		1597    -22.251586683859113 \\
		1598    -22.266975613711132 \\
		1599    -22.28051796082078 \\
		1600    -22.295901683080356 \\
		1601    -22.309447981419993 \\
		1602    -22.324828804580683 \\
		1603    -22.338365900399584 \\
		1604    -22.353750788007147 \\
		1605    -22.36729579620115 \\
		1606    -22.38268221798039 \\
		1607    -22.396223482643173 \\
		1608    -22.411610018409355 \\
		1609    -22.42516581034448 \\
		1610    -22.440540341225265 \\
		1611    -22.45409071023606 \\
		1612    -22.46947677786419 \\
		1613    -22.48302352434977 \\
		1614    -22.498403480012257 \\
		1615    -22.51194111658281 \\
		1616    -22.527317309810964 \\
		1617    -22.54086771908416 \\
		1618    -22.556243706582134 \\
		1619    -22.569784595661435 \\
		1620    -22.58516307816671 \\
		1621    -22.598698358577785 \\
		1622    -22.614078304062982 \\
		1623    -22.62761821994238 \\
		1624    -22.642989323140966 \\
		1625    -22.656524540736726 \\
		1626    -22.671894280097614 \\
		1627    -22.685438633158853 \\
		1628    -22.700818195569347 \\
		1629    -22.714362966808437 \\
		1630    -22.729740501002222 \\
		1631    -22.743276491008686 \\
		1632    -22.75865204173323 \\
		1633    -22.77219625535153 \\
		1634    -22.78756162884829 \\
		1635    -22.801107111091543 \\
		1636    -22.816485061206894 \\
		1637    -22.830040267881284 \\
		1638    -22.845423087627434 \\
		1639    -22.858973168813858 \\
		1640    -22.874352452691408 \\
		1641    -22.88789141158588 \\
		1642    -22.903256666282203 \\
		1643    -22.916798432628255 \\
		1644    -22.932158196278966 \\
		1645    -22.945707303219518 \\
		1646    -22.961069500244474 \\
		1647    -22.974613906484826 \\
		1648    -22.98999408194283 \\
		1649    -23.00352885523553 \\
		1650    -23.018883920885916 \\
		1651    -23.03241400346132 \\
		1652    -23.047795897926946 \\
		1653    -23.061334892640808 \\
		1654    -23.07670215851741 \\
		1655    -23.090226984647718 \\
		1656    -23.10557445184041 \\
		1657    -23.119141927596047 \\
		1658    -23.134536655479046 \\
		1659    -23.148085369648363 \\
		1660    -23.163477871780238 \\
		1661    -23.177012538285812 \\
		1662    -23.192367227884752 \\
		1663    -23.205877088415097 \\
		1664    -23.221225495589852 \\
		1665    -23.234766664035593 \\
		1666    -23.250120912813976 \\
		1667    -23.26364322437607 \\
		1668    -23.27901908288474 \\
		1669    -23.292549602219175 \\
		1670    -23.30790602270309 \\
		1671    -23.321438863489632 \\
		1672    -23.336811832932497 \\
		1673    -23.35034442876072 \\
		1674    -23.365701510424817 \\
		1675    -23.379230287603402 \\
		1676    -23.394614409762383 \\
		1677    -23.4081207761901 \\
		1678    -23.423500619197313 \\
		1679    -23.437057443285777 \\
		1680    -23.452427327121406 \\
		1681    -23.46596659970394 \\
		1682    -23.481338213309787 \\
		1683    -23.49486313393637 \\
		1684    -23.510260226400636 \\
		1685    -23.523766248743836 \\
		1686    -23.539106934566508 \\
		1687    -23.55262932034487 \\
		1688    -23.56797189002765 \\
		1689    -23.581487618302937 \\
		1690    -23.596845637202783 \\
		1691    -23.610371459026833 \\
		1692    -23.625741171019015 \\
		1693    -23.63927038329192 \\
		1694    -23.654613071973408 \\
		1695    -23.668137406359197 \\
		1696    -23.683511942219184 \\
		1697    -23.697039305676654 \\
		1698    -23.712410884317997 \\
		1699    -23.725952852424406 \\
		1700    -23.74132564701309 \\
		1701    -23.754840998492877 \\
		1702    -23.77018558547174 \\
		1703    -23.78371512812437 \\
		1704    -23.79904115294906 \\
		1705    -23.812576599220257 \\
		1706    -23.827889702929404 \\
		1707    -23.841436397782893 \\
		1708    -23.856766983080238 \\
		1709    -23.87031302893816 \\
		1710    -23.88561221346486 \\
		1711    -23.899110751850056 \\
		1712    -23.91449618355772 \\
		1713    -23.928014356971325 \\
		1714    -23.94334814538467 \\
		1715    -23.956884805588125 \\
		1716    -23.97224064519544 \\
		1717    -23.98580201030664 \\
		1718    -24.00113419875215 \\
		1719    -24.01463919982162 \\
		1720    -24.029954510052388 \\
		1721    -24.043444832619656 \\
		1722    -24.05878546747172 \\
		1723    -24.07230990079547 \\
		1724    -24.08767010555747 \\
		1725    -24.101162407914686 \\
		1726    -24.11656371449327 \\
		1727    -24.130019510882214 \\
		1728    -24.14540886016899 \\
		1729    -24.158835251590904 \\
		1730    -24.17417473819464 \\
		1731    -24.187615039196665 \\
		1732    -24.20304885524975 \\
		1733    -24.216616806326172 \\
		1734    -24.23194354890344 \\
		1735    -24.245379521727937 \\
		1736    -24.260829901488936 \\
		1737    -24.27433694503413 \\
		1738    -24.289746043894418 \\
		1739    -24.30320914192507 \\
		1740    -24.318549839451393 \\
		1741    -24.332081490057156 \\
		1742    -24.347471731368984 \\
		1743    -24.360871400333306 \\
		1744    -24.376191652675537 \\
		1745    -24.38965312297098 \\
		1746    -24.40505507969805 \\
		1747    -24.418538972500148 \\
		1748    -24.43379488795366 \\
		1749    -24.44715445805539 \\
		1750    -24.462408653060038 \\
		1751    -24.47588255331145 \\
		1752    -24.491202495532107 \\
		1753    -24.504698322773464 \\
		1754    -24.520052137282747 \\
		1755    -24.53345463063439 \\
		1756    -24.548762387351402 \\
		1757    -24.56221285605054 \\
		1758    -24.577539761682022 \\
		1759    -24.59104149892919 \\
		1760    -24.6064392020524 \\
		1761    -24.619803123437485 \\
		1762    -24.634976610094096 \\
		1763    -24.648309000464778 \\
		1764    -24.663671088081546 \\
		1765    -24.677186952948443 \\
		1766    -24.692544054719963 \\
		1767    -24.706148311939234 \\
		1768    -24.721470847810643 \\
		1769    -24.73512237513596 \\
		1770    -24.750397388285567 \\
		1771    -24.763727490947794 \\
		1772    -24.778891544834526 \\
		1773    -24.792215700793946 \\
		1774    -24.807485934846515 \\
		1775    -24.82089562529592 \\
		1776    -24.836198995165173 \\
		1777    -24.849528952822737 \\
		1778    -24.864797485614215 \\
		1779    -24.878221410590363 \\
		1780    -24.8936292956401 \\
		1781    -24.90718428334732 \\
		1782    -24.92260161330277 \\
		1783    -24.93613148841546 \\
		1784    -24.9513835491818 \\
		1785    -24.96449654073579 \\
		1786    -24.979643515195107 \\
		1787    -24.992866041306332 \\
		1788    -25.008051197988696 \\
		1789    -25.021213987284433 \\
		1790    -25.036503372281196 \\
		1791    -25.049774279558843 \\
		1792    -25.06502684338469 \\
		1793    -25.078437405953775 \\
		1794    -25.093747885448312 \\
		1795    -25.10732447456006 \\
		1796    -25.12271092520183 \\
		1797    -25.136476579973237 \\
		1798    -25.151958555833396 \\
		1799    -25.165534540777408 \\
		1800    -25.180642159909922 \\
		1801    -25.193796523403837 \\
		1802    -25.209002304140213 \\
		1803    -25.222315804230092 \\
		1804    -25.237767641702952 \\
		1805    -25.250905291961345 \\
		1806    -25.265885480515696 \\
		1807    -25.27896782784737 \\
		1808    -25.29417734163715 \\
		1809    -25.307471718334444 \\
		1810    -25.32291304442592 \\
		1811    -25.336208563026027 \\
		1812    -25.35157736656322 \\
		1813    -25.36515931565006 \\
		1814    -25.380488477571046 \\
		1815    -25.393712281195242 \\
		1816    -25.40900221174132 \\
		1817    -25.422061723813098 \\
		1818    -25.437203526025957 \\
		1819    -25.45010886461766 \\
		1820    -25.465147475291975 \\
		1821    -25.478105311263317 \\
		1822    -25.492856890320496 \\
		1823    -25.505957288781737 \\
		1824    -25.520831755003112 \\
		1825    -25.534060246048565 \\
		1826    -25.54908019156813 \\
		1827    -25.562494694800343 \\
		1828    -25.57766205182455 \\
		1829    -25.591094304473348 \\
		1830    -25.60658105471107 \\
		1831    -25.6203783421597 \\
		1832    -25.636139769818868 \\
		1833    -25.64998196142518 \\
		1834    -25.665865713819578 \\
		1835    -25.67931540905971 \\
		1836    -25.694485055362208 \\
		1837    -25.706982468672596 \\
		1838    -25.721502343259594 \\
		1839    -25.73403148605377 \\
		1840    -25.74855079489174 \\
		1841    -25.76119007569126 \\
		1842    -25.775912826811066 \\
		1843    -25.788877085326256 \\
		1844    -25.803584726995403 \\
		1845    -25.81648771288378 \\
		1846    -25.831492305737097 \\
		1847    -25.8444323939463 \\
		1848    -25.85923865019471 \\
		1849    -25.87199007261942 \\
		1850    -25.88679845281753 \\
		1851    -25.89892633631739 \\
		1852    -25.91313365459405 \\
		1853    -25.92563484528062 \\
		1854    -25.94020548914783 \\
		1855    -25.95272094563874 \\
		1856    -25.967137760564942 \\
		1857    -25.97953574936504 \\
		1858    -25.994151312166643 \\
		1859    -26.0067741733298 \\
		1860    -26.021594420742947 \\
		1861    -26.034561266066678 \\
		1862    -26.049810144514176 \\
		1863    -26.062838745348532 \\
		1864    -26.077579964994715 \\
		1865    -26.08959691628696 \\
		1866    -26.103763475809885 \\
		1867    -26.11590199128212 \\
		1868    -26.129971170718065 \\
		1869    -26.142418558319942 \\
		1870    -26.15660261026639 \\
		1871    -26.16919632643611 \\
		1872    -26.18334474599489 \\
		1873    -26.195905016134457 \\
		1874    -26.210116741809877 \\
		1875    -26.222720549264462 \\
		1876    -26.237093608382708 \\
		1877    -26.249787265563825 \\
		1878    -26.264290099013802 \\
		1879    -26.264290099013802 \\
		1880    -26.264290099013802 \\
		1881    -26.277190225719714 \\
		1882    -26.291589774339332 \\
		1883    -26.30454875622442 \\
		1884    -26.319083669938873 \\
		1885    -26.33227078031948 \\
		1886    -26.346331274644886 \\
		1887    -26.359326420586022 \\
		1888    -26.374411825711096 \\
		1889    -26.387610149795922 \\
		1890    -26.402057188707456 \\
		1891    -26.415374664501883 \\
		1892    -26.430348036435344 \\
		1893    -26.4437257323298 \\
		1894    -26.458793494360297 \\
		1895    -26.47208323210016 \\
		1896    -26.487082268132383 \\
		1897    -26.487082268132383 \\
		1898    -26.487082268132383 \\
		1899    -26.50049395213695 \\
		1900    -26.51557209523409 \\
		1901    -26.51557209523409 \\
		1902    -26.51557209523409 \\
		1903    -26.52852187780585 \\
		1904    -26.543535916466286 \\
		1905    -26.556256574791675 \\
		1906    -26.571168366935275 \\
		1907    -26.582779534689614 \\
		1908    -26.597328832442663 \\
		1909    -26.60979139133867 \\
		1910    -26.62490231507919 \\
		1911    -26.636268384724424 \\
		1912    -26.649782887414972 \\
		1913    -26.662578582813648 \\
		1914    -26.676096509850307 \\
		1915    -26.686984267049645 \\
		1916    -26.70055010206632 \\
		1917    -26.711458682601794 \\
		1918    -26.723737430811752 \\
		1919    -26.723737430811752 \\
		1920    -26.723737430811752 \\
		1921    -26.733561759152067 \\
		1922    -26.747066479826735 \\
		1923    -26.756488135672818 \\
		1924    -26.769631743986178 \\
		1925    -26.778768806419237 \\
		1926    -26.790247604864067 \\
		1927    -26.800922334205946 \\
		1928    -26.8120930055815 \\
		1929    -26.821466138871006 \\
		1930    -26.833333559205503 \\
		1931    -26.843050197998924 \\
		1932    -26.853807253444547 \\
		1933    -26.863543722757335 \\
		1934    -26.875145165733418 \\
		1935    -26.88158280918207 \\
		1936    -26.890028948648997 \\
		1937    -26.896505585615586 \\
		1938    -26.906329220902286 \\
		1939    -26.913569005171375 \\
		1940    -26.921173849403626 \\
		1941    -26.927272448427768 \\
		1942    -26.936959697014263 \\
		1943    -26.936959697014263 \\
		1944    -26.936959697014263 \\
		1945    -26.936959697014263 \\
		1946    -26.936959697014263 \\
		1947    -26.943066121154846 \\
		1948    -26.950899454811847 \\
		1949    -26.956751119380783 \\
		1950    -26.963639515421715 \\
		1951    -26.97016569378489 \\
		1952    -26.97016569378489 \\
		1953    -26.97016569378489 \\
		1954    -26.97016569378489 \\
		1955    -26.977021534614888 \\
		1956    -26.977021534614888 \\
		1957    -26.977021534614888 \\
		1958    -26.977021534614888 \\
		1959    -26.983404608599173 \\
		1960    -26.983404608599173 \\
		1961    -26.983404608599173 \\
		1962    -26.990746536750223 \\
		1963    -26.990746536750223 \\
		1964    -26.990746536750223 \\
		1965    -26.990746536750223 \\
		1966    -26.990746536750223 \\
		1967    -26.990746536750223 \\
		1968    -26.990746536750223 \\
		1969    -26.990746536750223 \\
		1970    -26.990746536750223 \\
		1971    -26.990746536750223 \\
		1972    -26.990746536750223 \\
		1973    -26.990746536750223 \\
		1974    -26.990746536750223 \\
		1975    -26.990746536750223 \\
		1976    -26.990746536750223 \\
		1977    -26.990746536750223 \\
		1978    -26.990746536750223 \\
		1979    -26.990746536750223 \\
		1980    -26.990746536750223 \\
		1981    -26.990746536750223 \\
		1982    -26.990746536750223 \\
		1983    -26.990746536750223 \\
		1984    -26.990746536750223 \\
		1985    -26.990746536750223 \\
		1986    -26.990746536750223 \\
		1987    -26.990746536750223 \\
		1988    -26.990746536750223 \\
		1989    -26.990746536750223 \\
		1990    -26.990746536750223 \\
		1991    -26.990746536750223 \\
		1992    -26.990746536750223 \\
		1993    -26.990746536750223 \\
		1994    -26.990746536750223 \\
		1995    -26.990746536750223 \\
		1996    -26.990746536750223 \\
		1997    -26.990746536750223 \\
		1998    -26.990746536750223 \\
		1999    -26.990746536750223 \\
		2000    -26.990746536750223 \\
		2001    -26.990746536750223 \\
		2002    -26.990746536750223 \\
		2003    -26.990746536750223 \\
		2004    -26.990746536750223 \\
		2005    -26.990746536750223 \\
		2006    -26.990746536750223 \\
		2007    -26.990746536750223 \\
		2008    -26.990746536750223 \\
		2009    -26.990746536750223 \\
		2010    -26.990746536750223 \\
		2011    -26.990746536750223 \\
		2012    -26.990746536750223 \\
		2013    -26.990746536750223 \\
		2014    -26.990746536750223 \\
		2015    -26.990746536750223 \\
		2016    -26.990746536750223 \\
		2017    -26.990746536750223 \\
		2018    -26.990746536750223 \\
		2019    -26.990746536750223 \\
		2020    -26.990746536750223 \\
		2021    -26.990746536750223 \\
		2022    -26.990746536750223 \\
		2023    -26.990746536750223 \\
		2024    -26.990746536750223 \\
		2025    -26.990746536750223 \\
		2026    -26.990746536750223 \\
		2027    -26.990746536750223 \\
		2028    -26.990746536750223 \\
		2029    -26.990746536750223 \\
		2030    -26.990746536750223 \\
		2031    -26.990746536750223 \\
		2032    -26.990746536750223 \\
		2033    -26.990746536750223 \\
		2034    -26.990746536750223 \\
		2035    -26.990746536750223 \\
		2036    -26.990746536750223 \\
		2037    -26.990746536750223 \\
		2038    -26.990746536750223 \\
		2039    -26.990746536750223 \\
		2040    -26.990746536750223 \\
		2041    -26.990746536750223 \\
		2042    -26.990746536750223 \\
		2043    -26.990746536750223 \\
		2044    -26.990746536750223 \\
		2045    -26.990746536750223 \\
		2046    -26.990746536750223 \\
		2047    -26.990746536750223 \\
		2048    -26.990746536750223 \\
		2049    -26.990746536750223 \\
		2050    -26.990746536750223 \\
		2051    -26.990746536750223 \\
		2052    -26.990746536750223 \\
		2053    -26.990746536750223 \\
		2054    -26.990746536750223 \\
		2055    -26.990746536750223 \\
		2056    -26.990746536750223 \\
		2057    -26.990746536750223 \\
		2058    -26.990746536750223 \\
		2059    -26.990746536750223 \\
		2060    -26.990746536750223 \\
		2061    -26.990746536750223 \\
		2062    -26.990746536750223 \\
		2063    -26.990746536750223 \\
		2064    -26.990746536750223 \\
		2065    -26.990746536750223 \\
		2066    -26.990746536750223 \\
		2067    -26.990746536750223 \\
		2068    -26.990746536750223 \\
		2069    -26.990746536750223 \\
		2070    -26.990746536750223 \\
		2071    -26.990746536750223 \\
		2072    -26.990746536750223 \\
		2073    -26.990746536750223 \\
		2074    -26.990746536750223 \\
		2075    -26.990746536750223 \\
		2076    -26.990746536750223 \\
		2077    -26.990746536750223 \\
		2078    -26.990746536750223 \\
		2079    -26.990746536750223 \\
		2080    -26.990746536750223 \\
		2081    -26.990746536750223 \\
		2082    -26.990746536750223 \\
		2083    -26.990746536750223 \\
		2084    -26.990746536750223 \\
		2085    -26.990746536750223 \\
		2086    -26.990746536750223 \\
		2087    -26.990746536750223 \\
		2088    -26.990746536750223 \\
		2089    -26.990746536750223 \\
		2090    -26.990746536750223 \\
		2091    -26.990746536750223 \\
		2092    -26.990746536750223 \\
		2093    -26.990746536750223 \\
		2094    -26.990746536750223 \\
		2095    -26.990746536750223 \\
		2096    -26.990746536750223 \\
		2097    -26.990746536750223 \\
		2098    -26.990746536750223 \\
		2099    -26.990746536750223 \\
		2100    -26.990746536750223 \\
		2101    -26.990746536750223 \\
		2102    -26.990746536750223 \\
		2103    -26.990746536750223 \\
		2104    -26.990746536750223 \\
		2105    -26.990746536750223 \\
		2106    -26.990746536750223 \\
		2107    -26.990746536750223 \\
		2108    -26.990746536750223 \\
		2109    -26.990746536750223 \\
		2110    -26.990746536750223 \\
		2111    -26.990746536750223 \\
		2112    -26.990746536750223 \\
		2113    -26.990746536750223 \\
		2114    -26.990746536750223 \\
		2115    -26.990746536750223 \\
		2116    -26.990746536750223 \\
		2117    -26.990746536750223 \\
		2118    -26.990746536750223 \\
		2119    -26.990746536750223 \\
		2120    -26.990746536750223 \\
		2121    -26.990746536750223 \\
		2122    -26.990746536750223 \\
		2123    -26.990746536750223 \\
		2124    -26.990746536750223 \\
		2125    -26.990746536750223 \\
		2126    -26.990746536750223 \\
		2127    -26.990746536750223 \\
		2128    -26.990746536750223 \\
		2129    -26.990746536750223 \\
		2130    -26.990746536750223 \\
		2131    -26.990746536750223 \\
		2132    -26.990746536750223 \\
		2133    -26.990746536750223 \\
		2134    -26.990746536750223 \\
		2135    -26.990746536750223 \\
		2136    -26.990746536750223 \\
		2137    -26.990746536750223 \\
		2138    -26.990746536750223 \\
		2139    -26.990746536750223 \\
		2140    -26.990746536750223 \\
		2141    -26.990746536750223 \\
		2142    -26.990746536750223 \\
		2143    -26.990746536750223 \\
		2144    -26.990746536750223 \\
		2145    -26.990746536750223 \\
		2146    -26.990746536750223 \\
		2147    -26.990746536750223 \\
		2148    -26.990746536750223 \\
		2149    -26.990746536750223 \\
		2150    -26.990746536750223 \\
		2151    -26.990746536750223 \\
		2152    -26.990746536750223 \\
		2153    -26.990746536750223 \\
		2154    -26.990746536750223 \\
		2155    -26.990746536750223 \\
		2156    -26.990746536750223 \\
		2157    -26.990746536750223 \\
		2158    -26.990746536750223 \\
		2159    -26.990746536750223 \\
		2160    -26.990746536750223 \\
		2161    -26.990746536750223 \\
		2162    -26.990746536750223 \\
		2163    -26.990746536750223 \\
		2164    -26.990746536750223 \\
		2165    -26.990746536750223 \\
		2166    -26.990746536750223 \\
		2167    -26.990746536750223 \\
		2168    -26.990746536750223 \\
		2169    -26.990746536750223 \\
		2170    -26.990746536750223 \\
		2171    -26.990746536750223 \\
		2172    -26.990746536750223 \\
		2173    -26.990746536750223 \\
		2174    -26.990746536750223 \\
		2175    -26.990746536750223 \\
		2176    -26.990746536750223 \\
		2177    -26.990746536750223 \\
		2178    -26.990746536750223 \\
		2179    -26.990746536750223 \\
		2180    -26.990746536750223 \\
		2181    -26.990746536750223 \\
		2182    -26.990746536750223 \\
		2183    -26.990746536750223 \\
		2184    -26.990746536750223 \\
		2185    -26.990746536750223 \\
		2186    -26.990746536750223 \\
		2187    -26.990746536750223 \\
		2188    -26.990746536750223 \\
		2189    -26.990746536750223 \\
		2190    -26.990746536750223 \\
		2191    -26.990746536750223 \\
		2192    -26.990746536750223 \\
		2193    -26.990746536750223 \\
		2194    -26.990746536750223 \\
		2195    -26.990746536750223 \\
		2196    -26.990746536750223 \\
		2197    -26.990746536750223 \\
		2198    -26.990746536750223 \\
		2199    -26.990746536750223 \\
		2200    -26.990746536750223 \\
		2201    -26.990746536750223 \\
		2202    -26.990746536750223 \\
		2203    -26.990746536750223 \\
		2204    -26.990746536750223 \\
		2205    -26.990746536750223 \\
		2206    -26.990746536750223 \\
		2207    -26.990746536750223 \\
		2208    -26.990746536750223 \\
		2209    -26.990746536750223 \\
		2210    -26.990746536750223 \\
		2211    -26.990746536750223 \\
		2212    -26.990746536750223 \\
		2213    -26.990746536750223 \\
		2214    -26.990746536750223 \\
		2215    -26.990746536750223 \\
		2216    -26.990746536750223 \\
		2217    -26.990746536750223 \\
		2218    -26.990746536750223 \\
		2219    -26.990746536750223 \\
		2220    -26.990746536750223 \\
		2221    -26.990746536750223 \\
		2222    -26.990746536750223 \\
		2223    -26.990746536750223 \\
		2224    -26.990746536750223 \\
		2225    -26.990746536750223 \\
		2226    -26.990746536750223 \\
		2227    -26.990746536750223 \\
		2228    -26.990746536750223 \\
		2229    -26.990746536750223 \\
		2230    -26.990746536750223 \\
		2231    -26.990746536750223 \\
		2232    -26.990746536750223 \\
		2233    -26.990746536750223 \\
		2234    -26.990746536750223 \\
		2235    -26.990746536750223 \\
		2236    -26.990746536750223 \\
		2237    -26.990746536750223 \\
		2238    -26.990746536750223 \\
		2239    -26.990746536750223 \\
		2240    -26.990746536750223 \\
		2241    -26.990746536750223 \\
		2242    -26.990746536750223 \\
		2243    -26.990746536750223 \\
		2244    -26.990746536750223 \\
		2245    -26.990746536750223 \\
		2246    -26.990746536750223 \\
		2247    -26.990746536750223 \\
		2248    -26.990746536750223 \\
		2249    -26.990746536750223 \\
		2250    -26.990746536750223 \\
		2251    -26.990746536750223 \\
		2252    -26.990746536750223 \\
		2253    -26.990746536750223 \\
		2254    -26.990746536750223 \\
		2255    -26.990746536750223 \\
		2256    -26.990746536750223 \\
		2257    -26.990746536750223 \\
		2258    -26.990746536750223 \\
		2259    -26.990746536750223 \\
		2260    -26.990746536750223 \\
		2261    -26.990746536750223 \\
		2262    -26.990746536750223 \\
		2263    -26.990746536750223 \\
		2264    -26.990746536750223 \\
		2265    -26.990746536750223 \\
		2266    -26.990746536750223 \\
		2267    -26.990746536750223 \\
		2268    -26.990746536750223 \\
		2269    -26.990746536750223 \\
		2270    -26.990746536750223 \\
		2271    -26.990746536750223 \\
		2272    -26.990746536750223 \\
		2273    -26.990746536750223 \\
		2274    -26.990746536750223 \\
		2275    -26.990746536750223 \\
		2276    -26.990746536750223 \\
		2277    -26.990746536750223 \\
		2278    -26.990746536750223 \\
		2279    -26.990746536750223 \\
		2280    -26.990746536750223 \\
		2281    -26.990746536750223 \\
		2282    -26.990746536750223 \\
		2283    -26.990746536750223 \\
		2284    -26.990746536750223 \\
		2285    -26.990746536750223 \\
		2286    -26.990746536750223 \\
		2287    -26.990746536750223 \\
		2288    -26.990746536750223 \\
		2289    -26.990746536750223 \\
		2290    -26.990746536750223 \\
		2291    -26.990746536750223 \\
		2292    -26.990746536750223 \\
		2293    -26.990746536750223 \\
		2294    -26.990746536750223 \\
		2295    -26.990746536750223 \\
		2296    -26.990746536750223 \\
		2297    -26.990746536750223 \\
		2298    -26.990746536750223 \\
		2299    -26.990746536750223 \\
		2300    -26.990746536750223 \\
		2301    -26.990746536750223 \\
		2302    -26.990746536750223 \\
		2303    -26.990746536750223 \\
		2304    -26.990746536750223 \\
		2305    -26.990746536750223 \\
		2306    -26.990746536750223 \\
		2307    -26.990746536750223 \\
		2308    -26.990746536750223 \\
		2309    -26.990746536750223 \\
		2310    -26.990746536750223 \\
		2311    -26.990746536750223 \\
		2312    -26.990746536750223 \\
		2313    -26.990746536750223 \\
		2314    -26.990746536750223 \\
		2315    -26.990746536750223 \\
		2316    -26.990746536750223 \\
		2317    -26.990746536750223 \\
		2318    -26.990746536750223 \\
		2319    -26.990746536750223 \\
		2320    -26.990746536750223 \\
		2321    -26.990746536750223 \\
		2322    -26.990746536750223 \\
		2323    -26.990746536750223 \\
		2324    -26.990746536750223 \\
		2325    -26.990746536750223 \\
		2326    -26.990746536750223 \\
		2327    -26.990746536750223 \\
		2328    -26.990746536750223 \\
		2329    -26.990746536750223 \\
		2330    -26.990746536750223 \\
		2331    -26.990746536750223 \\
		2332    -26.990746536750223 \\
		2333    -26.990746536750223 \\
		2334    -26.990746536750223 \\
		2335    -26.990746536750223 \\
		2336    -26.990746536750223 \\
		2337    -26.990746536750223 \\
		2338    -26.990746536750223 \\
		2339    -26.990746536750223 \\
		2340    -26.990746536750223 \\
		2341    -26.990746536750223 \\
		2342    -26.990746536750223 \\
		2343    -26.990746536750223 \\
		2344    -26.990746536750223 \\
		2345    -26.990746536750223 \\
		2346    -26.990746536750223 \\
		2347    -26.990746536750223 \\
		2348    -26.990746536750223 \\
		2349    -26.990746536750223 \\
		2350    -26.990746536750223 \\
		2351    -26.990746536750223 \\
		2352    -26.990746536750223 \\
		2353    -26.990746536750223 \\
		2354    -26.990746536750223 \\
		2355    -26.990746536750223 \\
		2356    -26.990746536750223 \\
		2357    -26.990746536750223 \\
		2358    -26.990746536750223 \\
		2359    -26.990746536750223 \\
		2360    -26.990746536750223 \\
		2361    -26.990746536750223 \\
		2362    -26.990746536750223 \\
		2363    -26.990746536750223 \\
		2364    -26.990746536750223 \\
		2365    -26.990746536750223 \\
		2366    -26.990746536750223 \\
		2367    -26.990746536750223 \\
		2368    -26.990746536750223 \\
		2369    -26.990746536750223 \\
		2370    -26.990746536750223 \\
		2371    -26.990746536750223 \\
		2372    -26.990746536750223 \\
		2373    -26.990746536750223 \\
		2374    -26.990746536750223 \\
		2375    -26.990746536750223 \\
		2376    -26.990746536750223 \\
		2377    -26.990746536750223 \\
		2378    -26.990746536750223 \\
		2379    -26.990746536750223 \\
		2380    -26.990746536750223 \\
		2381    -26.990746536750223 \\
		2382    -26.990746536750223 \\
		2383    -26.990746536750223 \\
		2384    -26.990746536750223 \\
		2385    -26.990746536750223 \\
		2386    -26.990746536750223 \\
		2387    -26.990746536750223 \\
		2388    -26.990746536750223 \\
		2389    -26.990746536750223 \\
		2390    -26.990746536750223 \\
		2391    -26.990746536750223 \\
		2392    -26.990746536750223 \\
		2393    -26.990746536750223 \\
		2394    -26.990746536750223 \\
		2395    -26.990746536750223 \\
		2396    -26.990746536750223 \\
		2397    -26.990746536750223 \\
		2398    -26.990746536750223 \\
		2399    -26.990746536750223 \\
		2400    -26.990746536750223 \\
		2401    -26.990746536750223 \\
		2402    -26.990746536750223 \\
		2403    -26.990746536750223 \\
		2404    -26.990746536750223 \\
		2405    -26.990746536750223 \\
		2406    -26.990746536750223 \\
		2407    -26.990746536750223 \\
		2408    -26.990746536750223 \\
		2409    -26.990746536750223 \\
		2410    -26.990746536750223 \\
		2411    -26.990746536750223 \\
		2412    -26.990746536750223 \\
		2413    -26.990746536750223 \\
		2414    -26.990746536750223 \\
		2415    -26.990746536750223 \\
		2416    -26.990746536750223 \\
		2417    -26.990746536750223 \\
		2418    -26.990746536750223 \\
		2419    -26.990746536750223 \\
		2420    -26.990746536750223 \\
		2421    -26.990746536750223 \\
		2422    -26.990746536750223 \\
		2423    -26.990746536750223 \\
		2424    -26.990746536750223 \\
		2425    -26.990746536750223 \\
		2426    -26.990746536750223 \\
		2427    -26.990746536750223 \\
		2428    -26.990746536750223 \\
		2429    -26.990746536750223 \\
		2430    -26.990746536750223 \\
		2431    -26.990746536750223 \\
		2432    -26.990746536750223 \\
		2433    -26.990746536750223 \\
		2434    -26.990746536750223 \\
		2435    -26.990746536750223 \\
		2436    -26.990746536750223 \\
		2437    -26.990746536750223 \\
		2438    -26.990746536750223 \\
		2439    -26.990746536750223 \\
		2440    -26.990746536750223 \\
		2441    -26.990746536750223 \\
		2442    -26.990746536750223 \\
		2443    -26.990746536750223 \\
		2444    -26.990746536750223 \\
		2445    -26.990746536750223 \\
		2446    -26.990746536750223 \\
		2447    -26.990746536750223 \\
		2448    -26.990746536750223 \\
		2449    -26.990746536750223 \\
		2450    -26.990746536750223 \\
		2451    -26.990746536750223 \\
		2452    -26.990746536750223 \\
		2453    -26.990746536750223 \\
		2454    -26.990746536750223 \\
		2455    -26.990746536750223 \\
		2456    -26.990746536750223 \\
		2457    -26.990746536750223 \\
		2458    -26.990746536750223 \\
		2459    -26.990746536750223 \\
		2460    -26.990746536750223 \\
		2461    -26.990746536750223 \\
		2462    -26.990746536750223 \\
		2463    -26.990746536750223 \\
		2464    -26.990746536750223 \\
		2465    -26.990746536750223 \\
		2466    -26.990746536750223 \\
		2467    -26.990746536750223 \\
		2468    -26.990746536750223 \\
		2469    -26.990746536750223 \\
		2470    -26.990746536750223 \\
		2471    -26.990746536750223 \\
		2472    -26.990746536750223 \\
		2473    -26.990746536750223 \\
		2474    -26.990746536750223 \\
		2475    -26.990746536750223 \\
		2476    -26.990746536750223 \\
		2477    -26.990746536750223 \\
		2478    -26.990746536750223 \\
		2479    -26.990746536750223 \\
		2480    -26.990746536750223 \\
		2481    -26.990746536750223 \\
		2482    -26.990746536750223 \\
		2483    -26.990746536750223 \\
		2484    -26.990746536750223 \\
		2485    -26.990746536750223 \\
		2486    -26.990746536750223 \\
		2487    -26.990746536750223 \\
		2488    -26.990746536750223 \\
		2489    -26.990746536750223 \\
		2490    -26.990746536750223 \\
		2491    -26.990746536750223 \\
		2492    -26.990746536750223 \\
		2493    -26.990746536750223 \\
		2494    -26.990746536750223 \\
		2495    -26.990746536750223 \\
		2496    -26.990746536750223 \\
		2497    -26.990746536750223 \\
		2498    -26.990746536750223 \\
		2499    -26.990746536750223 \\
		};
%		\addlegendentry{\small \textsc{RegTop}-$k$}
%		\node[above] at (10,10) {(c)};
	\end{axis}
\end{tikzpicture}%
